Simulation of Wavefront-based Disturbance Observers for Large Telescopes

The performance of future observatories such as the Extremely Large Telescope is mainly limited by atmospheric turbulence and structural vibrations of the optical assembly. To further enhance the mitigation performance of adaptive optics, real-time information about the disturbances acting on the control loop is needed. Current systems therefore employ a combination of wavefront sensor- and accelerometer-based filters. In this work, methods using only data from natural- and laser guide star (NGS, LGS) measurements are presented, as telescopes like the Very Large Telescope already have multiple fast and high-resolution wavefront sensors installed. This approach also avoids the costly installation and operation of additional accelerometers on the optical elements. We introduce two innovative disturbance observer schemes to sense both turbulence and vibration information. A multi-rate estimator for atmospheric influences is based on Kalman filter theory and can incorporate NGS and LGS signals at different loop rates. The estimator for structural perturbations uses Gaussian process regression and can be implemented in an offline and online configuration. We validate the filter designs with data from a realistic end-to-end adaptive optics model with randomly generated turbulence and vibrations. The simulation is fed with on-sky data from the Adaptive Optics Facility of the Very Large Telescope. The presented disturbance observer schemes demonstrate promising results and may be considered as potential alternatives or extensions to existing techniques such as linear-quadratic controllers with Kalman filtering (LQG).

==> figures/drawings/Multirate_Blockdiagramm.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Multirate_Blockdiagramm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.60043263bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46744427)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Multirate_Blockdiagramm.pdf}}%
    \put(0.64745293,0.37137503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_\text{vib}$\end{tabular}}}}%
    \put(0.76366903,0.37137503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_\text{turb,LGS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Multirate_Blockdiagramm.pdf}}%
    \put(0.60144073,0.15177125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_\text{res,LGS}$\end{tabular}}}}%
    \put(0.35046502,0.28980791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0.48801589,0.26843737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DM\end{tabular}}}}%
    \put(0.5972578,0.28980791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_\text{corr}$\end{tabular}}}}%
    \put(0.27479711,0.15399422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_\text{LGS}$\end{tabular}}}}%
    \put(0.60144073,0.04928949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_\text{res,NGS}$\end{tabular}}}}%
    \put(0.27479711,0.10926683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y_\text{NGS}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Multirate_Blockdiagramm.pdf}}%
    \put(0.01603203,0.2912741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{x}$\end{tabular}}}}%
    \put(0.11892708,0.26943809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Controller\end{tabular}}}}%
    \put(0.50969142,0.1453477){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LGS\\WFS\end{tabular}}}}%
    \put(0.87869966,0.43411897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\phi_\text{turb,NGS}$\end{tabular}}}}%
    \put(0.50865429,0.04498668){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NGS\\WFS\end{tabular}}}}%
    \put(0.17998227,0.14278383){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(Multi-rate)\\Observer\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/drawings/VLT_overview.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'VLT_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.60047252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72730002)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{VLT_overview.pdf}}%
    \put(0.72370311,0.18693348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Beam splitter\end{tabular}}}}%
    \put(0.43704436,0.1851704){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}WFS\end{tabular}}}}%
    \put(0.15102445,0.1861836){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{VLT_overview.pdf}}%
    \put(0.57994428,0.08332501){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Science\\detector\end{tabular}}}}%
    \put(0.08217688,0.01996118){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AO system\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{VLT_overview.pdf}}%
    \put(0.15270613,0.35232092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\\VLT telescope structure\end{tabular}}}}%
    \put(0.14915677,0.41551025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M1\end{tabular}}}}%
    \put(0.44331391,0.41484272){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M2 (DM)\end{tabular}}}}%
    \put(0.72426627,0.41523087){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}M3\end{tabular}}}}%
    \put(0.1494128,0.55651892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Atmosphere\end{tabular}}}}%
    \put(0.58476092,0.55688359){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Wind\end{tabular}}}}%
    \put(0.14879154,0.67625861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Science object\end{tabular}}}}%
    \put(0.87070088,0.68946499){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Light path\end{tabular}}}}%
    \put(0.90127335,0.65776965){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Wind excitation\end{tabular}}}}%
    \put(0.89670693,0.63059768){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Electric signals\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/plots/Butter_cl.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70588,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.37647,0.37647,0.37647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.054in,
height=1.375in,
at={(0.848in,0.456in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4, 1.6, 1.8,   2},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-0.06,
ymax=0.06,
ytick={-0.06, -0.03,     0,  0.03,  0.06},
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude in $\unit{\micro m}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\addplot [color=mycolor1, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	-0.0134218960040267\\
0.00100050025012521	-0.0337008108560659\\
0.00200100050024998	-0.0519200478920094\\
0.0030015007503752	-0.0666693619516066\\
nan	nan\\
0.00800400200100038	-0.0678812930876913\\
0.0100050025012508	-0.0439619403195834\\
0.0110055027513756	-0.0317713606133405\\
0.0120060030015008	-0.0212150801714555\\
0.013006503251626	-0.0133053682255007\\
0.0140070035017508	-0.00863755457888704\\
0.015007503751876	-0.00734999138567893\\
0.0160080040020012	-0.00912973905757575\\
0.017008504252126	-0.0132503221291942\\
0.0190095047523764	-0.0242482536296467\\
0.0200100050025012	-0.0287501130989622\\
0.0210105052526264	-0.0311505068221019\\
0.0220110055027516	-0.030704718315187\\
0.0230115057528764	-0.0270673274384139\\
0.0240120060030016	-0.0203272061668112\\
0.0250125062531263	-0.0109651713779404\\
0.0270135067533768	0.0121563782527168\\
0.0280140070035015	0.0237561020242913\\
0.0290145072536268	0.0339179362956061\\
0.030015007503752	0.0417012621837323\\
0.0310155077538767	0.0464266885318927\\
0.032016008004002	0.0477636738439831\\
0.0330165082541272	0.0457698726952458\\
0.0340170085042519	0.0408624915980287\\
0.0350175087543771	0.0337570409816608\\
0.0380190095047523	0.00881712816619462\\
0.0390195097548776	0.00240961795646566\\
0.0400200100050023	-0.00189038602625491\\
0.0410205102551275	-0.00379312828672695\\
0.0420210105052528	-0.00332861418476904\\
0.0430215107553775	-0.000822199628168985\\
0.0440220110055027	0.00316532920787838\\
0.0460230115057527	0.0126983141327948\\
0.0470235117558779	0.0168005400113311\\
0.0480240120060031	0.0196730373717307\\
0.0490245122561279	0.0209464232404546\\
0.0500250125062531	0.0204800832619063\\
0.0510255127563783	0.0183658587171331\\
0.0520260130065031	0.0148792272251725\\
0.0530265132566283	0.0104143321469414\\
0.0560280140070035	-0.00430531302005033\\
0.0570285142571287	-0.00834855447672833\\
0.0580290145072535	-0.0115606913187283\\
0.0590295147573787	-0.0138907729185798\\
0.0600300150075039	-0.0154049432433223\\
0.0610305152576287	-0.0162619593362328\\
0.0620310155077539	-0.0166636302603242\\
0.0630315157578791	-0.0167932009116929\\
0.0650325162581291	-0.0166668285322107\\
0.0660330165082543	-0.0164546409104487\\
0.0670335167583791	-0.0160327123182045\\
0.0680340170085043	-0.0152358295566986\\
0.0690345172586295	-0.0138925956954328\\
0.0700350175087543	-0.0118706632531547\\
0.0710355177588795	-0.00912323170552343\\
0.0720360180090047	-0.00572167287831693\\
0.0750375187593799	0.00591071481836636\\
0.0760380190095047	0.00902206717116494\\
0.0770385192596299	0.0110881609741922\\
0.0780390195097547	0.0118088579771776\\
0.0790395197598799	0.0110192196517045\\
0.0800400200100051	0.00870034713337819\\
0.0810405202601299	0.00498834446125285\\
0.0820410205102551	0.000182000501069979\\
0.0850425212606303	-0.0159689496068864\\
0.0860430215107555	-0.0200585237248907\\
0.0870435217608803	-0.0227094309006488\\
0.0880440220110055	-0.0236487169431649\\
0.0890445222611307	-0.022781347329615\\
0.0900450225112555	-0.0202139166186872\\
0.0910455227613807	-0.0162454196224049\\
0.0930465232616307	-0.00592229304568725\\
0.0940470235117559	-0.000639797521939656\\
0.0950475237618811	0.00404789107311609\\
0.0960480240120059	0.00778165702028133\\
0.0970485242621311	0.0103615997399444\\
0.0980490245122563	0.0117471300688825\\
0.099049524762381	0.0120500246627295\\
0.100050025012506	0.0115158478774857\\
0.103051525762881	0.00858661635075997\\
0.104052026013007	0.00842633525256176\\
0.105052526263131	0.00910953329100161\\
0.106053026513257	0.0107018263116911\\
0.107053526763382	0.0131301495952614\\
0.109054527263632	0.0195512613625697\\
0.110055027513757	0.0228265783586932\\
0.111055527763882	0.025609545218892\\
0.112056028014007	0.0275307028871334\\
0.113056528264132	0.0282858397681101\\
0.114057028514257	0.0276870619651999\\
0.115057528764382	0.0256973170412405\\
0.116058029014507	0.0224093565923131\\
0.117058529264632	0.0180143383587583\\
0.119059529764883	0.00710450233955884\\
0.121060530265133	-0.0042860172741066\\
0.122061030515258	-0.00941195105946546\\
0.123061530765383	-0.0139026117777385\\
0.124062031015508	-0.0176626698232507\\
0.125062531265633	-0.0206717462162818\\
0.126063031515758	-0.0229619045449958\\
0.127063531765883	-0.0246037794089333\\
0.128064032016008	-0.0256793204164141\\
0.129064532266133	-0.0262482128036527\\
0.130065032516258	-0.0263330873661323\\
0.131065532766383	-0.0259213253548571\\
0.132066033016508	-0.0249775565223751\\
0.133066533266633	-0.0234551641875753\\
0.134067033516758	-0.0213091584482563\\
0.135067533766883	-0.0185311920903559\\
0.136068034017009	-0.0151904193579857\\
0.140070035017509	-0.000351419117562646\\
0.141070535267634	0.00226177519471138\\
0.142071035517759	0.00387009909974712\\
0.143071535767884	0.00431158466146764\\
0.144072036018009	0.00355273195915373\\
0.145072536268134	0.00172560706131986\\
0.146073036518259	-0.000876535084489927\\
0.148074037018509	-0.00667129127950261\\
0.149074537268634	-0.00883394215547817\\
0.150075037518759	-0.00980240037154889\\
0.151075537768885	-0.00915340467914838\\
0.152076038019009	-0.00664843324422115\\
0.153076538269135	-0.00227763941218662\\
0.15407703851926	0.00373917230727772\\
0.15607803901951	0.0187738784157565\\
0.157078539269635	0.0263983104823189\\
0.15807903951976	0.0330183818997392\\
0.159079539769885	0.0378737913293272\\
0.16008004002001	0.0403619279290179\\
0.161080540270135	0.0401179239753739\\
0.16208104052026	0.0370693506980038\\
0.163081540770385	0.0314441562983196\\
0.16408204102051	0.0237555558329183\\
0.167083541770885	-0.00368103662163666\\
0.168084042021011	-0.0113512027691822\\
0.169084542271136	-0.0170228790532794\\
0.170085042521261	-0.0202499293689629\\
0.171085542771386	-0.0208986649417238\\
0.172086043021511	-0.0191514499162233\\
0.173086543271636	-0.0154625341098593\\
0.175087543771886	-0.00503802479459736\\
0.176088044022011	5.84075683986995e-05\\
0.177088544272136	0.00401602191021055\\
0.178089044522261	0.0062447878896883\\
0.179089544772386	0.00640760331686119\\
0.180090045022511	0.00443933042563138\\
0.181090545272636	0.000564751401922248\\
0.182091045522761	-0.00472938275858814\\
0.184092046023011	-0.0167639856132427\\
0.185092546273137	-0.0219191221794519\\
0.186093046523262	-0.0255412323223312\\
0.187093546773387	-0.0271375179873963\\
0.188094047023512	-0.0264584992002024\\
0.189094547273637	-0.0235114816692223\\
0.190095047523762	-0.0185673768393126\\
0.191095547773887	-0.0121256853273293\\
0.194097048524262	0.00955474195964801\\
0.195097548774387	0.0153149368060346\\
0.196098049024512	0.0194868605691019\\
0.197098549274637	0.0218384169815296\\
0.198099049524763	0.022336167215089\\
0.199099549774887	0.0211415102352577\\
0.200100050025013	0.0185722535754396\\
0.201100550275138	0.0150395501657434\\
0.204102051025513	0.00291138031737681\\
0.205102551275638	-0.000506582738476258\\
0.206103051525763	-0.00329016887299716\\
0.207103551775888	-0.00541107818319997\\
0.208104052026013	-0.00692346047453274\\
0.209104552276138	-0.00793956144923236\\
0.210105052526263	-0.00859598388757155\\
0.211105552776388	-0.00900967049402812\\
0.212106053026513	-0.00924503453807102\\
0.213106553276639	-0.00929918946356612\\
0.214107053526763	-0.00910200655927218\\
0.215107553776889	-0.00854376918389077\\
0.216108054027014	-0.00751535118421476\\
0.217108554277138	-0.00593819213396918\\
0.218109054527264	-0.00378400407491997\\
0.219109554777389	-0.00110550866526404\\
0.222111055527764	0.00805097450113301\\
0.223111555777889	0.0104800239679994\\
0.224112056028014	0.0120503618606791\\
0.225112556278139	0.0124906644179683\\
0.226113056528264	0.0116523718260173\\
0.227113556778389	0.00954635871242182\\
0.228114057028514	0.00636412558631427\\
0.231115557778889	-0.00551887665557693\\
0.232116058029014	-0.0085644061322756\\
0.23311655827914	-0.0103259856197044\\
0.234117058529264	-0.0104612407031959\\
0.23511755877939	-0.00882902326279744\\
0.236118059029515	-0.0055236873409239\\
0.23711855927964	-0.00086281184575121\\
0.240120060030015	0.0156304219739472\\
0.24112056028014	0.0197196059289935\\
0.242121060530265	0.0220658090167554\\
0.24312156078039	0.0222758867122779\\
0.244122061030515	0.0202055314905745\\
0.24512256128064	0.015971019160264\\
0.246123061530765	0.00994584224862693\\
0.250125062531266	-0.0184259642212252\\
0.251125562781391	-0.0228665658813139\\
0.252126063031516	-0.0251322852451317\\
0.253126563281641	-0.0250612472838889\\
0.254127063531766	-0.0227765735408987\\
0.255127563781891	-0.018651700079531\\
0.257128564282141	-0.00738795056091046\\
0.258129064532266	-0.00175362050212957\\
0.259129564782391	0.00294131732334257\\
0.260130065032516	0.00615837616926385\\
0.261130565282641	0.00757629220415224\\
0.262131065532766	0.00714788548763234\\
0.263131565782892	0.0050838757637055\\
0.264132066033016	0.00179249373027179\\
0.267133566783392	-0.00979353893048174\\
0.268134067033517	-0.0122824358493516\\
0.269134567283642	-0.0133473567820634\\
0.270135067533767	-0.0128199001247236\\
0.271135567783892	-0.0107465016094284\\
0.272136068034017	-0.00737062871491645\\
0.274137068534267	0.0016379379643765\\
0.275137568784392	0.00628924741289127\\
0.276138069034517	0.0104470262702163\\
0.277138569284642	0.0137978681068591\\
0.278139069534767	0.0161646737139955\\
0.279139569784892	0.0175198542433592\\
0.280140070035018	0.0179618927193039\\
0.281140570285142	0.0176809730124914\\
0.282141070535268	0.0169161376695106\\
0.287143571785893	0.0118444375072935\\
0.288144072036018	0.0105857234631497\\
0.289144572286143	0.00887620967179048\\
0.290145072536268	0.00654869669428715\\
0.291145572786393	0.00351782189383121\\
0.292146073036518	-0.000215785561838988\\
0.294147073536768	-0.00917125039095845\\
0.295147573786894	-0.0137282784120893\\
0.296148074037018	-0.0177401251062759\\
0.297148574287144	-0.0207413978011557\\
0.298149074537269	-0.0223343084645773\\
0.299149574787394	-0.022253972513131\\
0.300150075037519	-0.0204146930972797\\
0.301150575287644	-0.0169306925140673\\
0.302151075537769	-0.0121319894506864\\
0.305152576288144	0.00424263044120776\\
0.306153076538269	0.00813925553501393\\
0.307153576788394	0.010332437858855\\
0.308154077038519	0.010530320771351\\
0.309154577288644	0.00869434047342388\\
0.31015507753877	0.00506202611591355\\
0.311155577788894	0.000123650209875148\\
0.313156578289145	-0.0108218907154769\\
0.31415707853927	-0.0152206415551968\\
0.315157578789395	-0.0179324799951832\\
0.31615807903952	-0.0184510190175931\\
0.317158579289645	-0.0165496541161669\\
0.31815907953977	-0.0123216164528248\\
0.319159579789895	-0.00614893917225734\\
0.323161580790395	0.0233366164007185\\
0.32416208104052	0.0277411377228058\\
0.325162581290646	0.0296704054740435\\
0.32616308154077	0.0289183843190792\\
0.327163581790896	0.0256092308365701\\
0.32816408204102	0.0201614623785873\\
0.330165082541271	0.00560855840518659\\
0.331165582791396	-0.00184326813869706\\
0.332166083041521	-0.00833462495894111\\
0.333166583291646	-0.0132237132734723\\
0.334167083541771	-0.0161083589691842\\
0.335167583791896	-0.0168522343500057\\
0.336168084042021	-0.015584721800832\\
0.337168584292146	-0.0126808904530678\\
0.338169084542271	-0.00869385274296963\\
0.340170085042521	-5.58985164076375e-05\\
0.341170585292646	0.00336280334709071\\
0.342171085542772	0.00555068329548547\\
0.343171585792896	0.00629126931054724\\
0.344172086043022	0.00559552199369673\\
0.345172586293147	0.00367862117054241\\
0.346173086543272	0.000926812786099518\\
0.348174087043522	-0.00513225946702489\\
0.349174587293647	-0.00751924459704467\\
0.350175087543772	-0.00904467375144247\\
0.351175587793897	-0.00957476148400627\\
0.352176088044022	-0.00912927281683418\\
0.353176588294147	-0.00786573129911172\\
0.354177088544272	-0.00603952889741111\\
0.356178089044522	-0.00189227210326504\\
0.357178589294648	-0.00015440890602969\\
0.358179089544772	0.00109740882837173\\
0.359179589794898	0.00182793532030523\\
0.360180090045023	0.0021257692342993\\
0.362181090545273	0.00219551052125144\\
0.363181590795398	0.00241296586683859\\
0.364182091045523	0.00302702328978244\\
0.365182591295648	0.00416253894434204\\
0.366183091545773	0.00581308931462887\\
0.369184592296148	0.0118389526686697\\
0.370185092546273	0.0130597851578576\\
0.371185592796398	0.0132569743665818\\
0.372186093046524	0.0121565715378864\\
0.373186593296648	0.00964928506376062\\
0.374187093546773	0.00582519675802651\\
0.375187593796898	0.000969615630225018\\
0.378189094547273	-0.0147955287983992\\
0.379189594797399	-0.0184934173108178\\
0.380190095047524	-0.0205279969686494\\
0.381190595297649	-0.0205996680260099\\
0.382191095547774	-0.0186535190565058\\
0.383191595797899	-0.0148844832471506\\
0.384192096048024	-0.00969602865380059\\
0.387193596798399	0.00816806691669525\\
0.388194097048524	0.012617128640668\\
0.389194597298649	0.015378220285637\\
0.390195097548774	0.0161636130763374\\
0.391195597798899	0.0149458310220325\\
0.392196098049025	0.0119467486421736\\
0.393196598299149	0.00759272154875745\\
0.396198099049525	-0.00739866597511041\\
0.39719859929965	-0.010898140178484\\
0.398199099549775	-0.0128357846443103\\
0.3991995997999	-0.0130028062957352\\
0.400200100050025	-0.0114157518909801\\
0.40120060030015	-0.00829821472073267\\
0.402201100550275	-0.00404895493901059\\
0.40520260130065	0.0100935058859415\\
0.406203101550775	0.0135146953130239\\
0.407203601800901	0.0156531935947899\\
0.408204102051025	0.0163500311168265\\
0.409204602301151	0.015607005307074\\
0.410205102551276	0.0135889231073252\\
0.411205602801401	0.0105959458104103\\
0.415207603801901	-0.00364842601269455\\
0.416208104052026	-0.00621830393577705\\
0.417208604302151	-0.00805326378831683\\
0.418209104552276	-0.00915913727530482\\
0.419209604802401	-0.00963490200469996\\
0.420210105052526	-0.0096258927923083\\
0.421210605302651	-0.00927709268427668\\
0.422211105552777	-0.00871310501347056\\
0.424212106053027	-0.00728120721346937\\
0.426213106553277	-0.0055825891650505\\
0.428214107053527	-0.00345697565938785\\
0.430215107553777	-0.000810672450242578\\
0.432216108054027	0.00185006205588323\\
0.433216608304152	0.00282142436465849\\
0.434217108554277	0.00332131014277959\\
0.435217608804402	0.00320939072321869\\
0.436218109054527	0.0024112707440902\\
0.437218609304652	0.000946737726508662\\
0.438219109554777	-0.00104510724125495\\
0.440220110055027	-0.00547511339750351\\
0.441220610305153	-0.00718047700520197\\
0.442221110555278	-0.00804692240097138\\
0.443221610805403	-0.00776443834400986\\
0.444222111055528	-0.00613834575598071\\
0.445222611305653	-0.00313632595995239\\
0.446223111555778	0.00108799719041919\\
0.448224112056028	0.0117297589600369\\
0.449224612306153	0.0170805151559565\\
0.450225112556278	0.0215971022443564\\
0.451225612806403	0.0246699226744553\\
0.452226113056528	0.0258424974013272\\
0.453226613306653	0.0248520664212926\\
0.454227113556779	0.0216499253533309\\
0.455227613806903	0.0164240353597478\\
0.456228114057029	0.00960042912257242\\
0.459229614807404	-0.0136187300819937\\
0.460230115057529	-0.0197058362926157\\
0.461230615307654	-0.0238584535657362\\
0.462231115557779	-0.0256956253972125\\
0.463231615807904	-0.025097532145919\\
0.464232116058029	-0.0222164183129121\\
0.465232616308154	-0.0174568577270513\\
0.467233616808404	-0.00489307865083299\\
0.468234117058529	0.00139921351586381\\
0.469234617308655	0.00673676861494288\\
0.470235117558779	0.0105625726494623\\
0.471235617808905	0.0125309751637732\\
0.47223611805903	0.0125440029205022\\
0.473236618309155	0.0107594440160916\\
0.47423711855928	0.00754594825749288\\
0.47823911955978	-0.00860623731818455\\
0.479239619809905	-0.010789376375822\\
0.48024012006003	-0.0115720247258584\\
0.481240620310155	-0.0109325089603076\\
0.48224112056028	-0.00903065790878399\\
0.483241620810405	-0.00618274211968384\\
0.486243121560781	0.00386604999203799\\
0.487243621810905	0.00640132251260761\\
0.488244122061031	0.00809758944486827\\
0.489244622311156	0.0088983689433606\\
0.49024512256128	0.00886222995302299\\
0.491245622811406	0.00812427776003011\\
0.492246123061531	0.0068723187358537\\
0.495247623811906	0.00228065380149145\\
0.496248124062031	0.00108103897693512\\
0.497248624312156	0.000213198727359476\\
0.498249124562281	-0.000352652210418025\\
0.502251125562781	-0.00183217691727\\
0.505252626313156	-0.00349107124083581\\
0.506253126563282	-0.00380026632595865\\
0.507253626813407	-0.00373840770823719\\
0.508254127063532	-0.00317912181168589\\
0.509254627313657	-0.0020434709805639\\
0.510255127563782	-0.000335237414613943\\
0.511255627813907	0.00182902266184559\\
0.513256628314157	0.00661335087176296\\
0.514257128564282	0.00861815973968127\\
0.515257628814407	0.00992052272032229\\
0.516258129064533	0.0102477812242356\\
0.517258629314657	0.00941760225810251\\
0.518259129564782	0.00738481562063154\\
0.519259629814908	0.00427329878083205\\
0.520260130065032	0.00034963135046473\\
0.522261130565283	-0.00834636968783098\\
0.523261630815408	-0.0121531616978285\\
0.524262131065533	-0.0149621458102538\\
0.525262631315658	-0.0163862099662628\\
0.526263131565783	-0.0161704704912462\\
0.527263631815908	-0.0142360261565577\\
0.528264132066033	-0.0106986040923354\\
0.529264632316158	-0.00587259047921451\\
0.532266133066533	0.0110864819180301\\
0.533266633316658	0.0155867170232438\\
0.534267133566783	0.0186278985723893\\
0.535267633816908	0.0198724613472674\\
0.536268134067034	0.0191698329066385\\
0.537268634317158	0.016572104923172\\
0.538269134567284	0.0123277008169218\\
0.539269634817409	0.00685646619300551\\
0.542271135567784	-0.011142860979473\\
0.543271635817909	-0.015697412398648\\
0.544272136068034	-0.0187897705594753\\
0.545272636318159	-0.020215497387909\\
0.546273136568284	-0.0199491115185584\\
0.547273636818409	-0.0181373896063621\\
0.548274137068534	-0.0150712142723362\\
0.549274637318659	-0.0111313507766266\\
0.552276138069034	0.00161762660087117\\
0.55327663831916	0.00489117115148385\\
0.554277138569285	0.00726491841336507\\
0.55527763881941	0.00866679696849371\\
0.556278139069535	0.00914031404728544\\
0.55727863931966	0.00881692653447574\\
0.558279139569785	0.00788959987949189\\
0.562281140570285	0.00278100785349045\\
0.56328164082041	0.00204873295799146\\
0.564282141070535	0.00167865430828806\\
0.56528264132066	0.00164290375634701\\
0.566283141570786	0.00188640983536681\\
0.56728364182091	0.00234430435859689\\
0.572286143071536	0.00523489859868542\\
0.573286643321661	0.00555688443928304\\
0.574287143571786	0.00573525100289318\\
0.575287643821911	0.00573849556754258\\
0.576288144072036	0.00552165646738079\\
0.577288644322161	0.00503907163382511\\
0.578289144572286	0.00423778759530702\\
0.579289644822411	0.00306149386437626\\
0.580290145072536	0.00148027866275147\\
0.581290645322661	-0.000499852432875869\\
0.583291645822912	-0.00541755384895692\\
0.585292646323162	-0.0106841146595604\\
0.586293146573287	-0.0129352003046024\\
0.587293646823412	-0.0146056465177082\\
0.588294147073537	-0.0154606224528453\\
0.589294647323662	-0.015328325070175\\
0.590295147573787	-0.0141206232111184\\
0.591295647823912	-0.0118408962606384\\
0.592296148074037	-0.00859186333108974\\
0.593296648324162	-0.00458053174739659\\
0.596298149074537	0.00859344036188237\\
0.597298649324662	0.0119972213683965\\
0.598299149574788	0.0142727907185707\\
0.599299649824912	0.0151522202388485\\
0.600300150075038	0.0144870316661341\\
0.601300650325163	0.0122769736650277\\
0.602301150575288	0.0086861303337189\\
0.603301650825413	0.00403692194974159\\
0.606303151575788	-0.0113896571738419\\
0.607303651825913	-0.0152400370895402\\
0.608304152076038	-0.0176553203647347\\
0.609304652326163	-0.018348512745423\\
0.610305152576288	-0.0172059750357336\\
0.611305652826413	-0.0142976243786217\\
0.612306153076538	-0.0098783825419404\\
0.613306653326664	-0.00435101900044543\\
0.616308154077039	0.0135560063168652\\
0.617308654327164	0.0181481684963365\\
0.618309154577289	0.0212903741423487\\
0.619309654827414	0.02270228342904\\
0.620310155077539	0.022275449236302\\
0.621310655327664	0.0200957330579179\\
0.622311155577789	0.0164246668183976\\
0.623311655827914	0.0116655523865639\\
0.626313156578289	-0.00409427999494882\\
0.627313656828414	-0.00823891853290393\\
0.628314157078539	-0.0112231775256744\\
0.629314657328664	-0.0128635064453921\\
0.63031515757879	-0.0131230527265327\\
0.631315657828914	-0.0121039286713254\\
0.63231615807904	-0.0100312651243493\\
0.633316658329165	-0.00722470760400684\\
0.635317658829415	-0.000886046216023839\\
0.63631815907954	0.00194381675351396\\
0.637318659329665	0.00418239778188179\\
0.63831915957979	0.00565932169727423\\
0.639319659829915	0.006292029157692\\
0.64032016008004	0.0060884417215985\\
0.641320660330165	0.00513672619597205\\
0.64232116058029	0.00358459406949896\\
0.64432216108054	-0.000564174504696702\\
0.64632316158079	-0.00479155292106759\\
0.647323661830915	-0.0065160627905656\\
0.648324162081041	-0.00779363627156293\\
0.649324662331165	-0.00851188777671164\\
0.650325162581291	-0.00860442196539157\\
0.651325662831416	-0.00804632400622296\\
0.652326163081541	-0.00684981905249549\\
0.653326663331666	-0.00508093636589146\\
0.654327163581791	-0.00285627435791636\\
0.658329164582291	0.00714878503915317\\
0.659329664832416	0.00885561341954499\\
0.660330165082541	0.00982243882687017\\
0.661330665332666	0.00990004139192679\\
0.662331165582791	0.00900420718263639\\
0.663331665832917	0.00713076677857094\\
0.664332166083041	0.0043680499594605\\
0.665332666333167	0.000898356337037054\\
0.668334167083542	-0.0108316224562186\\
0.669334667333667	-0.0140297549354886\\
0.670335167583792	-0.0162936053138187\\
0.671335667833917	-0.0173388522753477\\
0.672336168084042	-0.0169833803049495\\
0.673336668334167	-0.0151643814804343\\
0.674337168584292	-0.0119451700812272\\
0.675337668834417	-0.00752299750854402\\
0.677338669334667	0.00358026966721603\\
0.679339669834917	0.0147032196716972\\
0.680340170085043	0.0190626046820657\\
0.681340670335167	0.0220883446130649\\
0.682341170585293	0.0235278070430813\\
0.683341670835418	0.0232569548925992\\
0.684342171085543	0.0212900010445005\\
0.685342671335668	0.0177972572723952\\
0.686343171585793	0.013098968382788\\
0.690345172586293	-0.00831390885381111\\
0.691345672836418	-0.0119180540220749\\
0.692346173086543	-0.0141054684345043\\
0.693346673336668	-0.0147389626828183\\
0.694347173586793	-0.0138420600219944\\
0.695347673836919	-0.0116008813869448\\
0.696348174087043	-0.0083295247802293\\
0.699349674837419	0.00341008740890514\\
0.700350175087544	0.0064692607072363\\
0.701350675337669	0.00850598460867058\\
0.702351175587794	0.00932025980701701\\
0.703351675837919	0.00885895710214868\\
0.704352176088044	0.00722616687517785\\
0.705352676338169	0.00465611588139803\\
0.707353676838419	-0.00199869611110115\\
0.708354177088544	-0.00535423268994828\\
0.709354677338669	-0.00825823509658719\\
0.710355177588795	-0.0104444586261954\\
0.711355677838919	-0.0117578307548043\\
0.712356178089045	-0.0121593382759442\\
0.71335667833917	-0.011700192630264\\
0.714357178589295	-0.0105029592173471\\
0.71535767883942	-0.00875346996714699\\
0.71935967983992	-0.000679508100008164\\
0.720360180090045	0.000785984078317092\\
0.72136068034017	0.00189791515285709\\
0.722361180590295	0.00267242877490048\\
0.72336168084042	0.00317145851597278\\
0.724362181090545	0.00348662149708368\\
0.726363181590795	0.00383222894029167\\
0.728364182091045	0.00395087042487763\\
0.729364682341171	0.0039156668903968\\
0.730365182591296	0.00377111450516576\\
0.731365682841421	0.00346777185371261\\
0.732366183091546	0.00296601778844607\\
0.733366683341671	0.00226166387350846\\
0.735367683841921	0.000565569209181493\\
0.736368184092046	-0.000131986319571453\\
0.737368684342171	-0.000501464953536868\\
0.738369184592296	-0.000387110152704206\\
0.739369684842421	0.000327034466191201\\
0.740370185092546	0.00168420316348783\\
0.741370685342671	0.00361860737877961\\
0.744372186093047	0.0106732658243001\\
0.745372686343172	0.0124289023255755\\
0.746373186593297	0.0133542496986148\\
0.747373686843422	0.0131883147674658\\
0.748374187093547	0.0117525950059312\\
0.749374687343672	0.00900003987849152\\
0.750375187593797	0.00504118397509279\\
0.751375687843922	0.000138101440884775\\
0.754377188594297	-0.0158644102764636\\
0.755377688844422	-0.019872616151229\\
0.756378189094547	-0.0223787883781066\\
0.757378689344673	-0.0230616340239322\\
0.758379189594797	-0.0217840084337437\\
0.759379689844923	-0.0185936163254028\\
0.760380190095048	-0.0137433917368157\\
0.762381190595298	-0.00100423019816498\\
0.763381690845423	0.00563464622154264\\
0.764382191095548	0.0115756566929028\\
0.765382691345673	0.0162418217069056\\
0.766383191595798	0.0191896226543005\\
0.767383691845923	0.0201506154016542\\
0.768384192096048	0.0190713414866441\\
0.769384692346173	0.0161140526255386\\
0.770385192596298	0.0116288325534386\\
0.772386193096549	0.000135820649425966\\
0.773386693346673	-0.00569226659652555\\
0.774387193596799	-0.010796733852251\\
0.775387693846923	-0.0147017655299546\\
0.776388194097049	-0.0170986866251033\\
0.777388694347174	-0.0178608971683576\\
0.778389194597298	-0.0170233760668212\\
0.779389694847424	-0.0147620272576603\\
0.780390195097549	-0.0113751886401414\\
0.782391195597799	-0.00279382949809248\\
0.783391695847924	0.00156576842914324\\
0.784392196098049	0.00545165447505758\\
0.785392696348174	0.00855269167264083\\
0.786393196598299	0.0106499132679794\\
0.787393696848424	0.0116534274312907\\
0.788394197098549	0.0116043629595008\\
0.789394697348675	0.0106379024450551\\
0.790395197598799	0.00895583470554984\\
0.79239619809905	0.00445056989888082\\
0.7943971985993	3.13702822278827e-05\\
0.795397698849425	-0.00170302932686361\\
0.79639819909955	-0.002970638909225\\
0.797398699349675	-0.00370442526698689\\
0.7983991995998	-0.003882269984957\\
0.799399699849925	-0.00352855363647508\\
0.80040020010005	-0.00269372985937144\\
0.801400700350175	-0.0014426785632593\\
0.8024012006003	0.000139868607592852\\
0.8064032016008	0.00733244764067686\\
0.807403701850926	0.00859874457220178\\
0.80840420210105	0.00931499828855076\\
0.809404702351176	0.00933268735526571\\
0.810405202601301	0.00853647378410027\\
0.811405702851426	0.00685435469174855\\
0.812406203101551	0.00431096078429771\\
0.813406703351676	0.00105110473123027\\
0.817408704352176	-0.0136132737248649\\
0.818409204602301	-0.0159336371338705\\
0.819409704852426	-0.017053812807005\\
0.820410205102551	-0.0167909118101317\\
0.821410705352676	-0.0150924928822618\\
0.822411205602802	-0.0120463200290257\\
0.823411705852926	-0.00788993917728842\\
0.826413206603302	0.00700294910190324\\
0.827413706853427	0.011068474745493\\
0.828414207103552	0.0139020982003948\\
0.829414707353677	0.0151879121320633\\
0.830415207603802	0.0147807806913969\\
0.831415707853927	0.0127212089265902\\
0.832416208104052	0.00923057018970974\\
0.833416708354177	0.00469328744165542\\
0.836418209104552	-0.010098112390204\\
0.837418709354677	-0.0137060831953209\\
0.838419209604802	-0.0159584296147086\\
0.839419709854928	-0.0166463755904789\\
0.840420210105052	-0.0157404157122443\\
0.841420710355178	-0.0133766649028688\\
0.842421210605303	-0.00983076876620936\\
0.844422211105553	-0.000769811678705601\\
0.846423211605803	0.00804602916559194\\
0.847423711855928	0.0114208318174378\\
0.848424212106053	0.0137845268878531\\
0.849424712356178	0.0150607455409273\\
0.850425212606303	0.0153018436222827\\
0.851425712856428	0.0146577501742575\\
0.852426213106553	0.013334331439419\\
0.853426713356678	0.0115589159940126\\
0.857428714357179	0.00372776856668589\\
0.859429714857429	0.000666086534806709\\
0.861430715357679	-0.00190264818104735\\
0.863431715857929	-0.004244699830942\\
0.864432216108054	-0.00528829579006329\\
0.865432716358179	-0.00615852468300959\\
0.866433216608304	-0.00676558494689949\\
0.867433716858429	-0.00702612262254654\\
0.868434217108554	-0.00688564593058461\\
0.86943471735868	-0.00631170116324453\\
0.870435217608804	-0.0053141817719804\\
0.87143571785893	-0.00397374279447948\\
0.87343671835918	-0.000923913982306956\\
0.874437218609305	0.000326795665244184\\
0.87543771885943	0.00108355103582936\\
0.876438219109555	0.0011741536208203\\
0.87743871935968	0.000508531623557129\\
0.878439219609805	-0.000911305374155624\\
0.87943971985993	-0.00299158440151226\\
0.882441220610305	-0.0105565403140817\\
0.88344172086043	-0.0122231156357291\\
0.884442221110555	-0.0128641883441447\\
0.88544272136068	-0.012259422140434\\
0.886443221610806	-0.0103104940520691\\
0.88744372186093	-0.00707279247479686\\
0.888444222111056	-0.00276605111568529\\
0.891445722861431	0.0121715273824718\\
0.892446223111556	0.0160062436481732\\
0.893446723361681	0.018459625420717\\
0.894447223611806	0.0192310835253404\\
0.895447723861931	0.0181928553142376\\
0.896448224112056	0.0154228492746582\\
0.897448724362181	0.0112028186184912\\
0.899449724862431	0.000296235752958118\\
0.900450225112556	-0.00519874923337404\\
0.901450725362682	-0.00989951514071974\\
0.902451225612806	-0.0133066253446223\\
0.903451725862932	-0.0150571928059726\\
0.904452226113057	-0.0149525972865714\\
0.905452726363182	-0.0130027530781205\\
0.906453226613307	-0.00944227277919252\\
0.907453726863432	-0.0046916071530716\\
0.910455227613807	0.0112146202663537\\
0.911455727863932	0.0152142168261746\\
0.912456228114057	0.017821345559752\\
0.913456728364182	0.0188132572737683\\
0.914457228614307	0.0181486191761175\\
0.915457728864432	0.0159555664921642\\
0.916458229114558	0.0125130904507023\\
0.918459229614808	0.00350679082433825\\
0.920460230115058	-0.0054321213889712\\
0.921460730365183	-0.00896950175955791\\
0.922461230615307	-0.0115947231078115\\
0.923461730865433	-0.01322942537917\\
0.924462231115558	-0.0139000175174746\\
0.925462731365683	-0.0137158946469471\\
0.926463231615808	-0.0128341881786991\\
0.927463731865933	-0.0114341944742704\\
0.929464732366183	-0.00778962845700537\\
0.931465732866433	-0.00404041533090416\\
0.933466733366684	-0.000913657803551349\\
0.934467233616808	0.000368759289281595\\
0.935467733866933	0.00147169736879249\\
0.936468234117059	0.00238368803513911\\
0.937468734367183	0.00306943594488107\\
0.938469234617309	0.00348324920393894\\
0.939469734867434	0.00357518082656938\\
0.940470235117559	0.00330748076442333\\
0.941470735367684	0.0026590250014662\\
0.942471235617809	0.0016259563804506\\
0.943471735867934	0.000254619051290206\\
0.946473236618309	-0.00438833918372472\\
0.947473736868434	-0.0054074496842289\\
0.948474237118559	-0.00580122339934652\\
0.949474737368684	-0.0054144067785038\\
0.950475237618809	-0.00417519518274734\\
0.951475737868935	-0.00212219366726796\\
0.952476238119059	0.000586457113681327\\
0.955477738869435	0.00970285021517814\\
0.95647823911956	0.0118634513578684\\
0.957478739369685	0.013041587672538\\
0.95847923961981	0.0130317074768169\\
0.959479739869935	0.011753955256506\\
0.96048024012006	0.00928401712468307\\
0.961480740370185	0.00584622146971236\\
0.96448224112056	-0.00650158924073185\\
0.965482741370685	-0.00977833864348288\\
0.966483241620811	-0.0119228013969286\\
0.967483741870935	-0.0126596129100234\\
0.968484242121061	-0.0118754025447201\\
0.969484742371186	-0.00961702000331943\\
0.970485242621311	-0.00608588064705096\\
0.972486243121561	0.00327573089705524\\
0.973486743371686	0.00812102008950921\\
0.974487243621811	0.012379805490359\\
0.975487743871936	0.0155927991346516\\
0.976488244122061	0.0174155943865433\\
0.977488744372186	0.0176457638182841\\
0.978489244622311	0.0162480001237073\\
0.979489744872436	0.0133595750195843\\
0.980490245122561	0.00925603490749216\\
0.982491245622811	-0.00103836166002624\\
0.984492246123061	-0.0111010784396908\\
0.985492746373187	-0.0150106899768669\\
0.986493246623312	-0.0177824848528623\\
0.987493746873437	-0.0192658140471909\\
0.988494247123562	-0.0194222483121917\\
0.989494747373687	-0.0183182696829154\\
0.990495247623812	-0.0161263195995729\\
0.991495747873937	-0.0130976492023436\\
0.993496748374187	-0.00568838741200262\\
0.995497748874437	0.0016538719211745\\
0.996498249124562	0.00469118499875743\\
0.997498749374687	0.0070682188999398\\
0.998499249624813	0.0086869091645041\\
0.999499749874937	0.00950602337295559\\
1.00050025012506	0.00953383495744564\\
1.00150075037519	0.00881811935039289\\
1.00250125062531	0.00744090052250268\\
1.00350175087544	0.0055170258464905\\
1.00550275137569	0.000660982782180408\\
1.00750375187594	-0.00426867188570323\\
1.00850425212606	-0.00623316502605054\\
1.00950475237619	-0.00760745130845342\\
1.01050525262631	-0.008248287757326\\
1.01150575287644	-0.00804841686952384\\
1.01250625312656	-0.00695389566039495\\
1.01350675337669	-0.0049745107117416\\
1.01450725362681	-0.00219661571295049\\
1.01650825412706	0.00493999115145538\\
1.01850925462731	0.0121197234545152\\
1.01950975487744	0.014819348720712\\
1.02051025512756	0.0164758304966766\\
1.02151075537769	0.016848991990837\\
1.02251125562781	0.0158154808977504\\
1.02351175587794	0.0133911086887393\\
1.02451225612806	0.00974194949519447\\
1.02551275637819	0.00518435844300402\\
1.02751375687844	-0.00485906287317883\\
1.02851425712856	-0.0093445683655129\\
1.02951475737869	-0.0128260584271169\\
1.03051525762881	-0.0149182454287979\\
1.03151575787894	-0.0153796197549458\\
1.03251625812906	-0.0141340270682342\\
1.03351675837919	-0.0112777208896437\\
1.03451725862931	-0.00708643536079201\\
1.03851925962981	0.0129047050026774\\
1.03951975987994	0.0158263366105298\\
1.04052026013006	0.0169809976415971\\
1.04152076038019	0.0161894944194168\\
1.04252126063032	0.0134805968197096\\
1.04352176088044	0.00907867525409234\\
1.04452226113057	0.00337526696245405\\
1.04752376188094	-0.0157784543310737\\
1.04852426213107	-0.0207372213050858\\
1.04952476238119	-0.024087302833224\\
1.05052526263132	-0.025508968298773\\
1.05152576288144	-0.0248861214393843\\
1.05252626313157	-0.0223102563448312\\
1.05352676338169	-0.018047118826602\\
1.05452726363182	-0.0125000564189013\\
1.05752876438219	0.00657873248045604\\
1.05852926463232	0.0119502097173569\\
1.05952976488244	0.016075506347009\\
1.06053026513257	0.0186732327104937\\
1.06153076538269	0.0196192578183556\\
1.06253126563282	0.0189509813360451\\
1.06353176588294	0.0168450803848263\\
1.06453226613307	0.0135904243124774\\
1.06653326663332	0.00514560125558905\\
1.06853426713357	-0.00318004052427012\\
1.06953476738369	-0.00639090287836064\\
1.07053526763382	-0.00866871014300585\\
1.07153576788394	-0.00991539664380747\\
1.07253626813407	-0.0101079230778471\\
1.07353676838419	-0.0092960605296617\\
1.07453726863432	-0.0076012632194824\\
1.07553776888444	-0.00520788773500014\\
1.07753876938469	0.000737057737363322\\
1.07953976988494	0.00658129255893858\\
1.08054027013507	0.00890711778299158\\
1.08154077038519	0.0106042521862348\\
1.08254127063532	0.011549627306831\\
1.08354177088544	0.0116721219214861\\
1.08454227113557	0.0109520905466782\\
1.08554277138569	0.00943148723914122\\
1.08654327163582	0.0072057795082423\\
1.08754377188594	0.00441092027751688\\
1.09154577288644	-0.00797505837609025\\
1.09254627313657	-0.0100439871654796\\
1.09354677338669	-0.0112391283420319\\
1.09454727363682	-0.0114363658291898\\
1.09554777388694	-0.0106067312225342\\
1.09654827413707	-0.00881852557660956\\
1.09754877438719	-0.00622350997062115\\
1.09954977488744	0.000388532595922531\\
1.10055027513757	0.00375663349209487\\
1.10155077538769	0.0066958497628371\\
1.10255127563782	0.00887962938695308\\
1.10355177588794	0.0100457205231317\\
1.10455227613807	0.0100302299835544\\
1.10555277638819	0.00878237373559765\\
1.10655327663832	0.00636798857638121\\
1.10755377688844	0.00296562730825745\\
1.10955477738869	-0.00554746058652755\\
1.11055527763882	-0.0098311020757067\\
1.11155577788894	-0.0135546091136609\\
1.11255627813907	-0.0163350107472438\\
1.11355677838919	-0.0178753103893357\\
1.11455727863932	-0.0179883785597421\\
1.11555777888944	-0.0166093138610486\\
1.11655827913957	-0.0138120249712279\\
1.11755877938969	-0.00980255049837009\\
1.11955977988995	0.000498681003371804\\
1.1215607803902	0.0110085914550715\\
1.12256128064032	0.0152758204783892\\
1.12356178089045	0.0184201889902469\\
1.12456228114057	0.0202183678798038\\
1.1255627813907	0.0205602359173152\\
1.12656328164082	0.0194412495241649\\
1.12756378189095	0.0169634094740347\\
1.12856428214107	0.0133389568224556\\
1.1295647823912	0.00887178560133783\\
1.13256628314157	-0.00570888336433129\\
1.1335667833917	-0.00964311994719091\\
1.13456728364182	-0.0125903624889796\\
1.13556778389195	-0.0143706277582765\\
1.13656828414207	-0.014917107683889\\
1.1375687843922	-0.0142624499043764\\
1.13856928464232	-0.0125238955023708\\
1.13956978489245	-0.0098876149820355\\
1.14057028514257	-0.00659766258450922\\
1.14357178589295	0.00420632381600461\\
1.14457228614307	0.00718653173761075\\
1.1455727863932	0.00948737040995828\\
1.14657328664332	0.0109656340196898\\
1.14757378689345	0.0115455492594605\\
1.14857428714357	0.0112280137187857\\
1.1495747873937	0.010077617583478\\
1.15057528764382	0.00820393257411256\\
1.15157578789395	0.00576365232258125\\
1.1535767883942	-4.64376808624323e-05\\
1.15557778889445	-0.00569375912836323\\
1.15657828914457	-0.00793013946492849\\
1.1575787893947	-0.00953625537408298\\
1.15857928964482	-0.0103842158613046\\
1.15957978989495	-0.0103851068307703\\
1.16058029014507	-0.00951012951819541\\
1.1615807903952	-0.00781528169732937\\
1.16258129064532	-0.00542623516662433\\
1.16458229114557	0.000689227270940673\\
1.16658329164582	0.00682757087085717\\
1.16758379189595	0.00912994830464697\\
1.16858429214607	0.010527031781403\\
1.1695847923962	0.0108025950674855\\
1.17058529264632	0.00983816542137372\\
1.17158579289645	0.00764269707741372\\
1.17258629314657	0.00435576580118768\\
1.1735867933967	0.000238121679959846\\
1.17658829414707	-0.0130391651619055\\
1.1775887943972	-0.0162027051615667\\
1.17858929464732	-0.0180028944762216\\
1.17958979489745	-0.018140381681103\\
1.18059029514757	-0.0164842243299366\\
1.1815907953977	-0.0130863292398709\\
1.18259129564782	-0.00817569709160804\\
1.18459229614807	0.00448403433834832\\
1.18659329664832	0.0170442534864388\\
1.18759379689845	0.0217262048380915\\
1.18859429714857	0.0246544274727771\\
1.1895947973987	0.0254948738535616\\
1.19059529764882	0.0240938387717349\\
1.19159579789895	0.0205044342091161\\
1.19259629814907	0.0150157700558702\\
1.1935967983992	0.00813154059557908\\
1.19659829914957	-0.0141094517477987\\
1.1975987993997	-0.0197124618173339\\
1.19859929964983	-0.0234007937730945\\
1.19959979989995	-0.024803858311274\\
1.20060030015008	-0.0237917492652295\\
1.2016008004002	-0.0204782980633462\\
1.20260130065033	-0.0151996104956922\\
1.20360180090045	-0.00849534601165569\\
1.2056028014007	0.00637491183384453\\
1.20660330165083	0.0130465820959849\\
1.20760380190095	0.0183034472433747\\
1.20860430215108	0.021634139049195\\
1.2096048024012	0.0227254096565552\\
1.21060530265133	0.0215109300871168\\
1.21160580290145	0.0181854603044345\\
1.21260630315158	0.0131541567354549\\
1.21460730365183	0.000305859380667073\\
1.21560780390195	-0.00617052891165226\\
1.21660830415208	-0.0118225235475053\\
1.2176088044022	-0.0161380349689138\\
1.21860930465233	-0.0187570624715012\\
1.21960980490245	-0.0195034721883744\\
1.22061030515258	-0.0184209015968286\\
1.2216108054027	-0.0157476381821997\\
1.22261130565283	-0.011856264555326\\
1.2256128064032	0.00214483848711966\\
1.22661330665333	0.0059181155433814\\
1.22761380690345	0.00864161475064185\\
1.22861430715358	0.0101406240412505\\
1.2296148074037	0.0103833306380601\\
1.23061530765383	0.00948913837591547\\
1.23161580790395	0.00769039188561127\\
1.23261630815408	0.00528483106776001\\
1.23461730865433	-4.31094835167123e-05\\
1.23561780890445	-0.00236419583866265\\
1.23661830915458	-0.00415998674222084\\
1.2376188094047	-0.00529671158658074\\
1.23861930965483	-0.00571625408163845\\
1.23961980990495	-0.00544086817855316\\
1.24062031015508	-0.00455564045111556\\
1.2416208104052	-0.00318196821150796\\
1.24262131065533	-0.00145741659540599\\
1.24662331165583	0.00620780051586411\\
1.24762381190595	0.00781181670638231\\
1.24862431215608	0.00915688166747231\\
1.2496248124062	0.0101716557062406\\
1.25062531265633	0.0107696836197952\\
1.25162581290645	0.0108617511374236\\
1.25262631315658	0.0103773121902235\\
1.2536268134067	0.00925835781359696\\
1.25462731365683	0.00745615798457822\\
1.25562781390695	0.00495821423447929\\
1.25662831415708	0.00181806265978857\\
1.25862931465733	-0.00580548653665991\\
1.26063031515758	-0.0135297360560784\\
1.2616308154077	-0.0166182077562627\\
1.26263131565783	-0.0187397577377526\\
1.26363181590795	-0.0196285926832007\\
1.26463231615808	-0.0191332075871764\\
1.2656328164082	-0.0172154962850546\\
1.26663331665833	-0.0139553704009865\\
1.26763381690845	-0.00955793470279742\\
1.2696348174087	0.00125510104608928\\
1.27063531765883	0.00674005190518834\\
1.27163581790895	0.0116027284983558\\
1.27263631815908	0.0153996615659677\\
1.2736368184092	0.0177886860381902\\
1.27463731865933	0.0185572475103308\\
1.27563781890946	0.0176563262171037\\
1.27663831915958	0.0152119444071657\\
1.27763881940971	0.0115026115360499\\
1.27963981990996	0.00194866550878148\\
1.28064032016008	-0.0029046226375673\\
1.2816408204102	-0.00716058201509462\\
1.28264132066033	-0.0104223009896836\\
1.28364182091046	-0.012412179271811\\
1.28464232116058	-0.0130004166436102\\
1.28564282141071	-0.012199680937854\\
1.28664332166083	-0.0101604163329756\\
1.28764382191096	-0.00716884002684148\\
1.29164582291146	0.00685461944588051\\
1.29264632316158	0.00917066906707875\\
1.29364682341171	0.0105454013924349\\
1.29464732366183	0.0109299679512125\\
1.29564782391196	0.0103702430752111\\
1.29664832416208	0.00898472856837307\\
1.29764882441221	0.00694279321399627\\
1.29964982491246	0.00171593160887307\\
1.30165082541271	-0.00368790854378975\\
1.30265132566283	-0.00605699108305391\\
1.30365182591296	-0.00803742284229569\\
1.30465232616308	-0.00953345605284284\\
1.30565282641321	-0.0104653882019115\\
1.30665332666333	-0.0107765506284707\\
1.30765382691346	-0.0104231794409211\\
1.30865432716358	-0.00937090610663249\\
1.30965482741371	-0.00762739077643104\\
1.31065532766383	-0.00526674545046957\\
1.31165582791396	-0.00242302828154406\\
1.31465732866433	0.00708975692581326\\
1.31565782891446	0.00975272311341779\\
1.31665832916458	0.0117072274639396\\
1.31765882941471	0.0127210015417418\\
1.31865932966483	0.0126248324902551\\
1.31965982991496	0.0113408181018073\\
1.32066033016508	0.00890418883150357\\
1.32166083041521	0.00547162401024837\\
1.32366183091546	-0.00315064988257285\\
1.32466233116558	-0.00748013211085574\\
1.32566283141571	-0.0111538281554151\\
1.32666333166583	-0.0136810171120088\\
1.32766383191596	-0.014675352257814\\
1.32866433216608	-0.0139038865803607\\
1.32966483241621	-0.0113247355635724\\
1.33066533266633	-0.00711111615232873\\
1.33166583291646	-0.00163475959894921\\
1.33466733366683	0.0163649414894858\\
1.33566783391696	0.0205756201567637\\
1.33666833416708	0.0228448359804521\\
1.33766883441721	0.0227717478219351\\
1.33866933466733	0.0202106553212036\\
1.33966983491746	0.0152990137492659\\
1.34067033516758	0.00843506205011169\\
1.34467233616808	-0.0242366908839076\\
1.34567283641821	-0.0296294871532914\\
1.34667333666833	-0.0325709240058782\\
1.34767383691846	-0.0327393312053683\\
1.34867433716858	-0.0301046873685626\\
1.34967483741871	-0.0249354369002508\\
1.35067533766883	-0.01775878847016\\
1.35467733866933	0.0152014036463246\\
1.35567783891946	0.0205991630191016\\
1.35667833916958	0.0237839548681085\\
1.35767883941971	0.0246220674947386\\
1.35867933966983	0.0232487447918124\\
1.35967983991996	0.0200133918325633\\
1.36068034017009	0.015434687480139\\
1.36368184092046	0.000116162341533332\\
1.36468234117059	-0.00356899811521538\\
1.36568284142071	-0.00591054617396525\\
1.36668334167084	-0.00680263763357258\\
1.36768384192096	-0.00632683054390704\\
1.36868434217109	-0.00470936504225605\\
1.36968484242121	-0.0022792402461298\\
1.37268634317159	0.00603327081342186\\
1.37368684342171	0.00795302091948358\\
1.37468734367184	0.00903954410889396\\
1.37568784392196	0.00920467623503241\\
1.37668834417209	0.00846725904324597\\
1.37768884442221	0.00693541139011922\\
1.37868934467234	0.00477227930472202\\
1.38069034517259	-0.000665425404880349\\
1.38269134567284	-0.00626661643285287\\
1.38369184592296	-0.00872771143790807\\
1.38469234617309	-0.0108267343551436\\
1.38569284642321	-0.0125103816034695\\
1.38669334667334	-0.0137390615528989\\
1.38769384692346	-0.0144581370884596\\
1.38869434717359	-0.0145971789090495\\
1.38969484742371	-0.0140789817005755\\
1.39069534767384	-0.0128563464625278\\
1.39169584792396	-0.0109392173693932\\
1.39269634817409	-0.00837223889809291\\
1.39369684842421	-0.00523878288184276\\
1.39569784892446	0.00211195809804332\\
1.39769884942471	0.00931174897095532\\
1.39869934967484	0.0120977027505131\\
1.39969984992496	0.0139337454708044\\
1.40070035017509	0.0146072857402029\\
1.40170085042521	0.014001802574322\\
1.40270135067534	0.0121113384399294\\
1.40370185092546	0.0090694692239377\\
1.40470235117559	0.00514658281390545\\
1.40770385192596	-0.00763559847677087\\
1.40870435217609	-0.0106403910673909\\
1.40970485242621	-0.0123351231248794\\
1.41070535267634	-0.0124891761715653\\
1.41170585292646	-0.0110446105845381\\
1.41270635317659	-0.00811749531344175\\
1.41370685342671	-0.00398650251698207\\
1.41670835417709	0.0109861535573339\\
1.41770885442721	0.0150225155040205\\
1.41870935467734	0.0177606990356725\\
1.41970985492746	0.0188780879459873\\
1.42071035517759	0.0182314883339632\\
1.42171085542771	0.015878803267626\\
1.42271135567784	0.0120653936167834\\
1.42371185592796	0.00718978198865061\\
1.42671335667834	-0.00860973410868882\\
1.42771385692846	-0.0126093219230361\\
1.42871435717859	-0.0153701442496903\\
1.42971485742871	-0.0167504148962059\\
1.43071535767884	-0.0167825644682575\\
1.43171585792896	-0.0156379033918888\\
1.43271635817909	-0.0135736234902346\\
1.43371685842921	-0.0108958523180842\\
1.43671835917959	-0.00228689432551876\\
1.43771885942971	-2.41345356180034e-05\\
1.43871935967984	0.00173972098915565\\
1.43971985992997	0.00302790293339994\\
1.44072036018009	0.00393659539370272\\
1.44272136068034	0.00513936982063967\\
1.44672336168084	0.00713731881305257\\
1.44772386193097	0.00743999757896052\\
1.44872436218109	0.00743230443971088\\
1.44972486243122	0.00697336388854763\\
1.45072536268134	0.00596553543980249\\
1.45172586293147	0.00440127513516364\\
1.45272636318159	0.00237873103854236\\
1.45572786393197	-0.00429917867448859\\
1.45672836418209	-0.00583171239877167\\
1.45772886443222	-0.00658136408647358\\
1.45872936468234	-0.00639579959246284\\
1.45972986493247	-0.00526189405823674\\
1.46073036518259	-0.00331987768598196\\
1.46373186593297	0.00408624426087911\\
1.46473236618309	0.00569233939075042\\
1.46573286643322	0.00620363986918671\\
1.46673336668334	0.00537942776332967\\
1.46773386693347	0.00316404524929403\\
1.46873436718359	-0.000302453697434313\\
1.47073536768384	-0.00951594737344319\\
1.47173586793397	-0.0141425235878234\\
1.47273636818409	-0.0179170627470526\\
1.47373686843422	-0.0202134279858455\\
1.47473736868434	-0.0205347297145066\\
1.47573786893447	-0.0185925051929576\\
1.47673836918459	-0.0143611535407424\\
1.47773886943472	-0.0081003729108966\\
1.47973986993497	0.00822145341052227\\
1.48074037018509	0.0167048855056322\\
1.48174087043522	0.0242253010845892\\
1.48274137068534	0.0299413562411308\\
1.48374187093547	0.0331788718318644\\
1.48474237118559	0.0335235323973992\\
1.48574287143572	0.0308765320117308\\
1.48674337168584	0.0254718531371871\\
1.48774387193597	0.0178534240830368\\
1.49074537268634	-0.00964628629842634\\
1.49174587293647	-0.0171481729727403\\
1.49274637318659	-0.022450338560601\\
1.49374687343672	-0.0250873159019784\\
1.49474737368684	-0.0249276789656032\\
1.49574787393697	-0.0221691601953986\\
1.49674837418709	-0.0172866726122494\\
1.49874937468734	-0.0040377482580225\\
1.49974987493747	0.00264541613079627\\
1.50075037518759	0.00827158935544592\\
1.50175087543772	0.0121974132536287\\
1.50275137568784	0.0140254683273171\\
1.50375187593797	0.0136372450902815\\
1.50475237618809	0.0111951989795025\\
1.50575287643822	0.00712534700633372\\
1.50875437718859	-0.00837493567161252\\
1.50975487743872	-0.0124371581448828\\
1.51075537768884	-0.0151003476491476\\
1.51175587793897	-0.0161389444609878\\
1.51275637818909	-0.0155491500622094\\
1.51375687843922	-0.0135423648791222\\
1.51475737868934	-0.0105016538770681\\
1.51775887943972	5.87698723135688e-05\\
1.51875937968985	0.00267422031097775\\
1.51975987993997	0.00441499471626949\\
1.5207603801901	0.00523338495850156\\
1.52176088044022	0.00523050528260915\\
1.52276138069035	0.00463281980315466\\
1.5247623811906	0.00285611274282882\\
1.52576288144072	0.00225703572670266\\
1.52676338169085	0.00213759941251324\\
1.52776388194097	0.00259978116046877\\
1.5287643821911	0.0036061434419965\\
1.53176588294147	0.00776968344814444\\
1.5327663831916	0.00865902111142924\\
1.53376688344172	0.00896339391319367\\
1.53476738369185	0.00862031132266372\\
1.53576788394197	0.00767381089253627\\
1.5367683841921	0.00627716617824303\\
1.53876938469235	0.00310976491133985\\
1.53976988494247	0.00186638436314146\\
1.5407703851926	0.00113917837538491\\
1.54177088544272	0.00103580229087896\\
1.54277138569285	0.00155185894481713\\
1.54377188594297	0.00255661039002453\\
1.54577288644322	0.00491831833513645\\
1.54677338669335	0.00557055798406925\\
1.54777388694347	0.00542689715499689\\
1.5487743871936	0.00425488045883116\\
1.54977488744372	0.00196225716150522\\
1.55077538769385	-0.00138145644861343\\
1.5527763881941	-0.010137063483989\\
1.55377688844422	-0.0146707009926952\\
1.55477738869435	-0.0186194567223423\\
1.55577788894447	-0.0214954816395814\\
1.5567783891946	-0.0229083665292018\\
1.55777888944472	-0.0225962519597522\\
1.55877938969485	-0.0204733662080208\\
1.55977988994497	-0.0166814216951368\\
1.5607803901951	-0.0115643274636685\\
1.56378189094547	0.00643638680832126\\
1.5647823911956	0.0113879800256251\\
1.56578289144572	0.0149967256229329\\
1.56678339169585	0.0169846785728485\\
1.56778389194597	0.0172658593508324\\
1.5687843921961	0.0159626112448592\\
1.56978489244622	0.0133789781192033\\
1.57078539269635	0.0099361764489867\\
1.5727863931966	0.00236829433646468\\
1.57378689344672	-0.000861845563271402\\
1.57478739369685	-0.00327510200953496\\
1.57578789394697	-0.00471342396782415\\
1.5767883941971	-0.00518252121201757\\
1.57778889444722	-0.00483525390359052\\
1.57878939469735	-0.00392025641939586\\
1.5807903951976	-0.00153149280123088\\
1.58179089544772	-0.000579982426593961\\
1.58279139569785	-2.82922071797032e-05\\
1.58379189594797	7.31077368727462e-05\\
1.5847923961981	-0.000221287907415935\\
1.58679339669835	-0.00135162693409852\\
1.58779389694847	-0.00173153365332279\\
1.5887943971986	-0.00169159219039461\\
1.58979489744872	-0.00110136701918462\\
1.59079539769885	5.32918537818894e-05\\
1.59179589794897	0.0016814357677859\\
1.59479739869935	0.00726880193804469\\
1.59579789894947	0.0084143006889108\\
1.5967983991996	0.00877872846411387\\
1.59779889944972	0.00824234037567351\\
1.59879939969985	0.00679301217322559\\
1.59979989994997	0.00454429554759095\\
1.60280140070035	-0.00392257339184576\\
1.60380190095048	-0.00600106649039533\\
1.6048024012006	-0.00711201122339489\\
1.60580290145073	-0.0070483399375818\\
1.60680340170085	-0.00578776405686909\\
1.60780390195098	-0.0034939210495657\\
1.61080540270135	0.00583921944525878\\
1.61180590295148	0.00810484521768773\\
1.6128064032016	0.00917078319236531\\
1.61380690345173	0.0087608689446057\\
1.61480740370185	0.00678771681788426\\
1.61580790395198	0.00338188761453129\\
1.6168084042021	-0.00111028038237038\\
1.61880940470235	-0.0111573010449839\\
1.61980990495248	-0.0154440779534553\\
1.6208104052026	-0.0184482091681724\\
1.62181090545273	-0.0197256727279154\\
1.62281140570285	-0.0190282673597726\\
1.62381190595298	-0.0163417446185501\\
1.6248124062031	-0.0119011993986393\\
1.62581290645323	-0.00616654123522853\\
1.62781390695348	0.00652979233345619\\
1.6288144072036	0.0120046991223366\\
1.62981490745373	0.0159984606854731\\
1.63081540770385	0.0180297694668323\\
1.63181590795398	0.017848253948785\\
1.6328164082041	0.0154687806376601\\
1.63381690845423	0.0111725972543368\\
1.63481740870435	0.0054694136710034\\
1.6368184092046	-0.00736372883782277\\
1.63781890945473	-0.0129664286148681\\
1.63881940970485	-0.0171169898510097\\
1.63981990995498	-0.0193507323460294\\
1.6408204102051	-0.0194270876578901\\
1.64182091045523	-0.0173463631448691\\
1.64282141070535	-0.013360715879414\\
1.64382191095548	-0.00793204242896772\\
1.64682341170585	0.0107439270520473\\
1.64782391195598	0.0156558365725248\\
1.6488244122061	0.0191209188513048\\
1.64982491245623	0.0209228966669981\\
1.65082541270635	0.0210529339214496\\
1.65182591295648	0.0196927319927607\\
1.6528264132066	0.0171706106796572\\
1.6568284142071	0.00424958630002203\\
1.65782891445723	0.00208191178161288\\
1.65882941470735	0.000632893323575079\\
1.65982991495748	-0.000181507589267049\\
1.6608304152076	-0.000551034778407899\\
1.66283141570785	-0.000900600028208132\\
1.66383191595798	-0.00131993741350867\\
1.6648324162081	-0.00211824283976814\\
1.66583291645823	-0.00334710468143395\\
1.66683341670835	-0.00495115831004433\\
1.66983491745873	-0.0103414387907796\\
1.67083541770885	-0.011647722109581\\
1.67183591795898	-0.0124091335057805\\
1.6728364182091	-0.0125370196741779\\
1.67383691845923	-0.0120158156258112\\
1.67483741870935	-0.0109195650268212\\
1.67583791895948	-0.0094121108555103\\
1.67783891945973	-0.00601648824918932\\
1.67883941970985	-0.00453224599865498\\
1.67983991995998	-0.00338228273304209\\
1.68084042021011	-0.00263997077311195\\
1.68184092046023	-0.00231183151136882\\
1.68284142071036	-0.0023213261326176\\
1.68484242121061	-0.00267337845569138\\
1.68584292146073	-0.00257319984539706\\
1.68684342171086	-0.00201887330516071\\
1.68784392196098	-0.000892889274453967\\
1.68884442221111	0.000830041039067364\\
1.68984492246123	0.00307810498031369\\
1.69284642321161	0.010807923045284\\
1.69384692346173	0.0127045641884624\\
1.69484742371186	0.0137548123452711\\
1.69584792396198	0.0137515520116986\\
1.69684842421211	0.0126073453736826\\
1.69784892446223	0.010359690886351\\
1.69884942471236	0.00717303252318224\\
1.70185092546273	-0.00451189613354819\\
1.70285142571286	-0.00764482749485662\\
1.70385192596298	-0.0097395583601152\\
1.70485242621311	-0.0105353943657644\\
1.70585292646323	-0.00990224081381408\\
1.70685342671336	-0.00787370212737626\\
1.70785392696348	-0.00467027269928755\\
1.70985492746373	0.00363828561910662\\
1.71085542771386	0.00778227282729338\\
1.71185592796398	0.0112963862919488\\
1.71285642821411	0.0137968142296696\\
1.71385692846423	0.0150137627210065\\
1.71485742871436	0.0148106022981307\\
1.71585792896448	0.0132087038027904\\
1.71685842921461	0.0103828184992265\\
1.71785892946473	0.00664658220427805\\
1.72086043021511	-0.00576575798089696\\
1.72186093046523	-0.00898497126909037\\
1.72286143071536	-0.0112689411041798\\
1.72386193096548	-0.0124929154358502\\
1.72486243121561	-0.0126584955993829\\
1.72586293146573	-0.0118766998932229\\
1.72686343171586	-0.0103474051822965\\
1.72886443221611	-0.0061274761149992\\
1.72986493246623	-0.00400190967693037\\
1.73086543271636	-0.00218004789361181\\
1.73186593296648	-0.000789444744204726\\
1.73286643321661	0.000149050782646931\\
1.73386693346673	0.000687524846387788\\
1.73486743371686	0.000913858584906002\\
1.73686843421711	0.000914068270344348\\
1.73886943471736	0.000991707854821389\\
1.74087043521761	0.0014782868642107\\
1.74287143571786	0.00202539429352422\\
1.74387193596798	0.00206686964063119\\
1.74487243621811	0.00182550250597924\\
1.74587293646823	0.00125110435671028\\
1.74687343671836	0.000353846210259245\\
1.74887443721861	-0.00209309400051128\\
1.74987493746873	-0.00339121527856578\\
1.75087543771886	-0.00451470009226851\\
1.75187593796898	-0.0052977138660868\\
1.75287643821911	-0.0056056498884125\\
1.75387693846923	-0.00536245290668891\\
1.75487743871936	-0.00458556164082902\\
1.75587793896948	-0.00336971037144052\\
1.75987993996999	0.0025260304898751\\
1.76088044022011	0.00334013310625503\\
1.76188094047024	0.00364354796155286\\
1.76288144072036	0.00343422066803667\\
1.76388194097049	0.00279044322312449\\
1.76688344172086	6.8979872874575e-05\\
1.76788394197099	-0.000343316257215509\\
1.76888444222111	-0.000164936266642712\\
1.76988494247124	0.000716586139326125\\
1.77088544272136	0.00233339792292764\\
1.77188594297149	0.0046111203812087\\
1.77488744372186	0.01305280622609\\
1.77588794397199	0.0152712813771272\\
1.77688844422211	0.0165902123727086\\
1.77788894447224	0.0167419532483808\\
1.77888944472236	0.0155717692481083\\
1.77988994497249	0.0130586500328\\
1.78089044522261	0.00932453308664716\\
1.78189094547274	0.00462927870718222\\
1.78489244622311	-0.0110060781029451\\
1.78589294647324	-0.0151933929141008\\
1.78689344672336	-0.0182341376392849\\
1.78789394697349	-0.0199105231434471\\
1.78889444722361	-0.0201348685081193\\
1.78989494747374	-0.0189590429448394\\
1.79089544772386	-0.0165830545740833\\
1.79189594797399	-0.0133209822964151\\
1.79489744872436	-0.0021232119112109\\
1.79589794897449	0.00083355216736658\\
1.79689844922461	0.0029644171397778\\
1.79789894947474	0.00416348642436715\\
1.79889944972486	0.00444282642859761\\
1.79989994997499	0.00392600768221429\\
1.80090045022511	0.00282205712005235\\
1.80390195097549	-0.00134617212408772\\
1.80490245122561	-0.00218662873192699\\
1.80590295147574	-0.00247456417978631\\
1.80690345172586	-0.00218367473712622\\
1.80790395197599	-0.00139281218459253\\
1.80890445222611	-0.000258118481264891\\
1.81090545272636	0.0022998599236379\\
1.81190595297649	0.0033640945757254\\
1.81290645322661	0.00409022171186768\\
1.81390695347674	0.00440875165080579\\
1.81490745372686	0.00432498838940587\\
1.81590795397699	0.00391168484154347\\
1.81890945472736	0.00207645791460198\\
1.81990995497749	0.00176492946477591\\
1.82091045522761	0.00178407063914143\\
1.82191095547774	0.00215902636234899\\
1.82291145572786	0.00284024556714035\\
1.82591295647824	0.00529178126442709\\
1.82691345672836	0.00569974332125156\\
1.82791395697849	0.00567496843072268\\
1.82891445722861	0.00515499834856525\\
1.82991495747874	0.00415534935077222\\
1.83091545772886	0.0027565845412294\\
1.83391695847924	-0.00226494195800742\\
1.83491745872936	-0.0035383290860187\\
1.83591795897949	-0.00429935192288244\\
1.83691845922962	-0.00445932673052862\\
1.83791895947974	-0.00402300711858228\\
1.83891945972987	-0.00309273382044051\\
1.84192096048024	0.000560507575936509\\
1.84292146073037	0.00124922402199656\\
1.84392196098049	0.00133772068792748\\
1.84492246123062	0.000721897788760195\\
1.84592296148074	-0.000607692641926061\\
1.84692346173087	-0.00253942478437441\\
1.84992496248124	-0.00931009971584018\\
1.85092546273137	-0.0107905245716302\\
1.85192596298149	-0.0113755141288174\\
1.85292646323162	-0.0108883868498495\\
1.85392696348174	-0.00928177020214926\\
1.85492746373187	-0.00663415155101532\\
1.85592796398199	-0.0031493638219362\\
1.85892946473237	0.00873360157447856\\
1.85992996498249	0.0117645188641671\\
1.86093046523262	0.0137113794788295\\
1.86193096548274	0.0143497189982718\\
1.86293146573287	0.0136043829076904\\
1.86393196598299	0.0115660388001775\\
1.86493246623312	0.008469560168054\\
1.86693346673337	0.000549213824056149\\
1.86793396698349	-0.00341934005862976\\
1.86893446723362	-0.00683138513971748\\
1.86993496748374	-0.00934482022486893\\
1.87093546773387	-0.0107357397613281\\
1.87193596798399	-0.0109158614825331\\
1.87293646823412	-0.00994762296607821\\
1.87393696848424	-0.0080427438095052\\
1.87593796898449	-0.00273556125877361\\
1.87693846923462	-4.34535934887847e-05\\
1.87793896948474	0.00223978544298564\\
1.87893946973487	0.00387737425756152\\
1.87993996998499	0.00474493568564505\\
1.88094047023512	0.00484712734987758\\
1.88194097048524	0.00430615895938402\\
1.88294147073537	0.00332382282975097\\
1.88494247123562	0.00107083658045104\\
1.88594297148574	0.000309256603825414\\
1.88694347173587	3.78580294282393e-05\\
1.88794397198599	0.000330303198141646\\
1.88894447223612	0.001150448544323\\
1.88994497248624	0.00235931744803208\\
1.89194597298649	0.00509429633472003\\
1.89294647323662	0.00614848867344886\\
1.89394697348674	0.00670520888776371\\
1.89494747373687	0.00662345571139289\\
1.89594797398699	0.00584981643231508\\
1.89694847423712	0.00443675003492672\\
1.89794897448724	0.00254816547499326\\
1.89994997498749	-0.00168236760552887\\
1.90095047523762	-0.00353736092725221\\
1.90195097548774	-0.00492397478646867\\
1.90295147573787	-0.00569376756443152\\
1.90395197598799	-0.00579638529426418\\
1.90495247623812	-0.00528252672411567\\
1.90595297648824	-0.00429368152766818\\
1.90895447723862	-0.000581330416119297\\
1.90995497748874	0.000172098337560822\\
1.91095547773887	0.000407962813880225\\
1.91195597798899	7.37617527404311e-05\\
1.91295647823912	-0.00078325662938683\\
1.91395697848924	-0.00202536524395169\\
1.91595797898949	-0.004798032229969\\
1.91695847923962	-0.00583383989993846\\
1.91795897948974	-0.00635154377397784\\
1.91895947973987	-0.00621993069992488\\
1.91995997998999	-0.00539417347257265\\
1.92096048024012	-0.00393189604577282\\
1.92196098049025	-0.00198960451374042\\
1.9239619809905	0.00237245165578992\\
1.92496248124062	0.00424437854542292\\
1.92596298149075	0.00557684693460336\\
1.92696348174087	0.00619805343559543\\
1.927963981991	0.00602193711206533\\
1.92896448224112	0.00505898081402956\\
1.92996498249125	0.00343207529458489\\
1.93296648324162	-0.00289645928893334\\
1.93396698349175	-0.00448755622732877\\
1.93496748374187	-0.00538694513517246\\
1.935967983992	-0.00545266727935001\\
1.93696848424212	-0.00465463445562708\\
1.93796898449225	-0.00307392665409312\\
1.93896948474237	-0.000897910859209539\\
1.94197098549275	0.00633014284384092\\
1.94297148574287	0.0080294433890864\\
1.943971985993	0.00902996050953497\\
1.94497248624312	0.00925219063147464\\
1.94597298649325	0.00871380565282243\\
1.94697348674337	0.0075088812052555\\
1.9479739869935	0.00579419100322731\\
1.951975987994	-0.00207955264434956\\
1.95297648824412	-0.00340494545006553\\
1.95397698849425	-0.00425109617631581\\
1.95497748874437	-0.00459138381887669\\
1.9559779889945	-0.00446934867189075\\
1.95697848924462	-0.00400209058449841\\
1.959979989995	-0.00203351990215905\\
1.96098049024512	-0.00158530116393685\\
1.96198099049525	-0.00132439026885844\\
1.96298149074537	-0.00124044194572059\\
1.96498249124562	-0.00144767844757032\\
1.96698349174587	-0.00173430980260214\\
1.967983991996	-0.00176012240938572\\
1.96898449224612	-0.00165027166248377\\
1.96998499249625	-0.00137793638657158\\
1.97098549274637	-0.000942621091831963\\
1.97498749374687	0.00134646103334424\\
1.975987993997	0.00170321362650805\\
1.97698849424712	0.0018742717049447\\
1.97798899449725	0.00185257565763308\\
1.97898949474737	0.00164719868489493\\
1.98099049524762	0.000869792113203705\\
1.98299149574787	2.06379182148275e-05\\
1.983991995998	-0.000292634728014995\\
1.98499249624812	-0.000491495077017401\\
1.98599299649825	-0.000566168809006395\\
1.9879939969985	-0.000392364736238715\\
1.99099549774887	-2.22829169738148e-05\\
1.99299649824912	-3.80029826851924e-05\\
1.99899949974988	-0.000585952067318374\\
2	-0.000555369295624164\\
};
\addplot [color=mycolor2, dashed, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	0.0177910148652352\\
0.00100050025012521	0.00653157438066998\\
0.0030015007503752	-0.0182215788490807\\
0.00400200100050041	-0.0287495884046867\\
0.00500250125062518	-0.0361895159927204\\
0.00600300150075039	-0.0395677025749199\\
0.00700350175087561	-0.0384444420251331\\
0.00800400200100038	-0.032988600872184\\
0.00900450225112559	-0.0239563944595416\\
0.013006503251626	0.0204169060108108\\
0.0140070035017508	0.0265620715000159\\
0.015007503751876	0.0290032500224795\\
0.0160080040020012	0.0277605017609543\\
0.017008504252126	0.0233631549524183\\
0.0180090045022512	0.016735165299369\\
0.0200100050025012	0.00144241139533463\\
0.0210105052526264	-0.00496006196803211\\
0.0220110055027516	-0.00937720610074955\\
0.0230115057528764	-0.0113522537788633\\
0.0240120060030016	-0.0107894553888448\\
0.0250125062531263	-0.00791563127034856\\
0.0260130065032516	-0.00320159237303663\\
0.0280140070035015	0.00923269750248723\\
0.030015007503752	0.0214518467939335\\
0.0310155077538767	0.0261832899954841\\
0.032016008004002	0.0295170414548953\\
0.0330165082541272	0.0312207672104994\\
0.0340170085042519	0.0311508490405905\\
0.0350175087543771	0.0292503704215439\\
0.0360180090045024	0.0255596534929592\\
0.0370185092546271	0.0202368147426992\\
0.0380190095047523	0.0135800935402313\\
0.0410205102551275	-0.00920556320882726\\
0.0420210105052528	-0.0154767271365479\\
0.0430215107553775	-0.0199239003277976\\
0.0440220110055027	-0.0220308313267799\\
0.045022511255628	-0.0215373666958683\\
0.0460230115057527	-0.0185047443621245\\
0.0470235117558779	-0.0133345312243769\\
0.0500250125062531	0.00702612341056774\\
0.0510255127563783	0.0122703987006973\\
0.0520260130065031	0.0154300606484088\\
0.0530265132566283	0.016157983022838\\
0.0540270135067535	0.0145074068943263\\
0.0550275137568783	0.0109203507545517\\
0.0580290145072535	-0.00328098193050996\\
0.0590295147573787	-0.00625775401038364\\
0.0600300150075039	-0.00737270746383789\\
0.0610305152576287	-0.00655425104474849\\
0.0620310155077539	-0.00411560824030976\\
0.0650325162581291	0.00589334025406441\\
0.0660330165082543	0.00753439294291169\\
0.0670335167583791	0.00746191345698888\\
0.0680340170085043	0.00565341058877111\\
0.0690345172586295	0.00245737036739779\\
0.0710355177588795	-0.0053350123430751\\
0.0720360180090047	-0.00829678865210726\\
0.0730365182591295	-0.00971189780903448\\
0.0740370185092547	-0.00923198262313862\\
0.0750375187593799	-0.00688764000218223\\
0.0760380190095047	-0.00308952924323069\\
0.0780390195097547	0.00583398926890188\\
0.0790395197598799	0.00918926453940339\\
0.0800400200100051	0.0108010230492157\\
0.0810405202601299	0.010271967631831\\
0.0820410205102551	0.00759981736926196\\
0.0830415207603803	0.00318413420865404\\
0.0850425212606303	-0.00774330312302896\\
0.0860430215107555	-0.0123471461121878\\
0.0870435217608803	-0.0152174436627033\\
0.0880440220110055	-0.0157985982236868\\
0.0890445222611307	-0.0139079157796043\\
0.0900450225112555	-0.00975996492199682\\
0.0910455227613807	-0.00392128709249695\\
0.0930465232616307	0.00946056915452154\\
0.0940470235117559	0.0151993103404187\\
0.0950475237618811	0.0193011583852787\\
0.0960480240120059	0.0213226528511208\\
0.0970485242621311	0.0211241515770015\\
0.0980490245122563	0.0188546746686886\\
0.099049524762381	0.0148917579908856\\
0.100050025012506	0.0097533995300263\\
0.103051525762881	-0.00732353686986853\\
0.104052026013007	-0.0121479217449911\\
0.105052526263131	-0.0160943882489857\\
0.106053026513257	-0.0190258175686702\\
0.107053526763382	-0.0208434831075666\\
0.108054027013507	-0.0214580812089316\\
0.109054527263632	-0.0207803169091023\\
0.110055027513757	-0.0187359876084292\\
0.111055527763882	-0.0153026256706843\\
0.112056028014007	-0.0105574869699336\\
0.113056528264132	-0.00472186247126105\\
0.116058029014507	0.014673790621722\\
0.117058529264632	0.019639096930554\\
0.118059029514757	0.0227796164143506\\
0.119059529764883	0.0236674498041523\\
0.120060030015007	0.0221585139171672\\
0.121060530265133	0.0184479162123985\\
0.122061030515258	0.013070637960904\\
0.124062031015508	0.000742315593860621\\
0.125062531265633	-0.00423264379095167\\
0.126063031515758	-0.00723738611483693\\
0.127063531765883	-0.00772184479932347\\
0.128064032016008	-0.00553302269608613\\
0.129064532266133	-0.000951474105688632\\
0.130065032516258	0.00534588170964856\\
0.132066033016508	0.0190865900651702\\
0.133066533266633	0.0243786475914214\\
0.134067033516758	0.0274384912578567\\
0.135067533766883	0.0277924629994302\\
0.136068034017009	0.0253941400333382\\
0.137068534267133	0.0206207184799254\\
0.138069034517259	0.0141961882380408\\
0.140070035017509	0.000182657235761052\\
0.141070535267634	-0.00556749181333327\\
0.142071035517759	-0.00959697016031047\\
0.143071535767884	-0.0116531776097615\\
0.144072036018009	-0.0118428763328775\\
0.145072536268134	-0.0105783605948799\\
0.148074037018509	-0.00425374679747925\\
0.149074537268634	-0.00306705282212061\\
0.150075037518759	-0.00267216031827999\\
0.152076038019009	-0.00307025050476595\\
0.153076538269135	-0.00277098370745144\\
0.15407703851926	-0.00132794419595728\\
0.155077538769385	0.00171493639871301\\
0.15607803901951	0.00654166754399865\\
0.157078539269635	0.0129910881823623\\
0.16008004002001	0.0355297604969294\\
0.161080540270135	0.0409248730027323\\
0.16208104052026	0.0436807323459414\\
0.163081540770385	0.0431849492135115\\
0.16408204102051	0.0392205848934837\\
0.165082541270635	0.0320171820725896\\
0.166083041520761	0.0222341379620081\\
0.169084542271136	-0.0116070191645594\\
0.170085042521261	-0.0203121619122384\\
0.171085542771386	-0.0260576831647028\\
0.172086043021511	-0.0283393824030651\\
0.173086543271636	-0.0270860411748157\\
0.174087043521761	-0.0226526542837102\\
0.175087543771886	-0.0157568640062293\\
0.178089044522261	0.00953717604156523\\
0.179089544772386	0.0160809104581872\\
0.180090045022511	0.0203909574686501\\
0.181090545272636	0.0221269107253335\\
0.182091045522761	0.0212806065863367\\
0.183091545772887	0.018149836733476\\
0.184092046023011	0.0132770815213643\\
0.187093546773387	-0.00453930606496789\\
0.188094047023512	-0.00915984582001483\\
0.189094547273637	-0.0122146835937587\\
0.190095047523762	-0.0134334419232514\\
0.191095547773887	-0.0127497662504505\\
0.192096048024012	-0.0102860081849134\\
0.193096548274137	-0.0063209077561095\\
0.194097048524262	-0.0012467103564342\\
0.197098549274637	0.0159778041005385\\
0.198099049524763	0.0208824186059111\\
0.199099549774887	0.0247506867960037\\
0.200100050025013	0.0273350903834868\\
0.201100550275138	0.0284841781651859\\
0.202101050525263	0.028144339648986\\
0.203101550775388	0.0263571703398844\\
0.204102051025513	0.0232533083142825\\
0.205102551275638	0.0190431234019859\\
0.207103551775888	0.00846581500971411\\
0.209104552276138	-0.00265343836639076\\
0.210105052526263	-0.00750437997759379\\
0.211105552776388	-0.0114437782854471\\
0.212106053026513	-0.0142133629545738\\
0.213106553276639	-0.0156359235918599\\
0.214107053526763	-0.0156294291923009\\
0.215107553776889	-0.0142142101185723\\
0.216108054027014	-0.0115124546246221\\
0.217108554277138	-0.00774008129257053\\
0.219109554777389	0.00177924549588893\\
0.221110555277639	0.011431823587261\\
0.222111055527764	0.0153410245563452\\
0.223111555777889	0.018181347722777\\
0.224112056028014	0.019690497696903\\
0.225112556278139	0.019698001938826\\
0.226113056528264	0.0181439684390297\\
0.227113556778389	0.015092952107866\\
0.228114057028514	0.0107410714444218\\
0.230115057528764	-0.000445030449703232\\
0.232116058029014	-0.0115732486386957\\
0.23311655827914	-0.0156692572940531\\
0.234117058529264	-0.0180622288346655\\
0.23511755877939	-0.0183447790269269\\
0.236118059029515	-0.016289325269796\\
0.23711855927964	-0.0118942004723714\\
0.238119059529765	-0.00540923897605028\\
0.23911955977989	0.00266566091460696\\
0.24112056028014	0.0205581007599398\\
0.242121060530265	0.0285610783447874\\
0.24312156078039	0.0347175981095829\\
0.244122061030515	0.0382699710230376\\
0.24512256128064	0.0387062003337064\\
0.246123061530765	0.0358357854976958\\
0.24712356178089	0.0298301448298868\\
0.248124062031016	0.021220015100583\\
0.252126063031516	-0.0198235322972473\\
0.253126563281641	-0.0262664722446755\\
0.254127063531766	-0.0294866856870009\\
0.255127563781891	-0.0291974376991906\\
0.256128064032016	-0.0255302227437548\\
0.257128564282141	-0.0190230639619924\\
0.259129564782391	-0.00125350954052372\\
0.260130065032516	0.00767060832800182\\
0.261130565282641	0.0150463497754103\\
0.262131065532766	0.0199020761452164\\
0.263131565782892	0.0215845652523066\\
0.264132066033016	0.0198414122377399\\
0.265132566283142	0.0148532581562941\\
0.266133066533267	0.00721141441830753\\
0.269134567283642	-0.0214116395703021\\
0.270135067533767	-0.0289389726206983\\
0.271135567783892	-0.0337706852740229\\
0.272136068034017	-0.0353281369126557\\
0.273136568284142	-0.0334374222530505\\
0.274137068534267	-0.0283424285442151\\
0.275137568784392	-0.0206614197752701\\
0.279139569784892	0.0165796385394006\\
0.280140070035018	0.0228846755523544\\
0.281140570285142	0.0269103959858827\\
0.282141070535268	0.0287014084281547\\
0.283141570785393	0.0286211875691489\\
0.284142071035518	0.0272645332842059\\
0.286143071535768	0.0235077131275379\\
0.287143571785893	0.0223042847905761\\
0.288144072036018	0.0219975749057841\\
0.289144572286143	0.0225678254832324\\
0.291145572786393	0.0249301323250828\\
0.292146073036518	0.0256009438940636\\
0.293146573286643	0.0251513259857843\\
0.294147073536768	0.023169087851028\\
0.295147573786894	0.0195087783467978\\
0.296148074037018	0.0143448718688135\\
0.299149574787394	-0.00420949479888622\\
0.300150075037519	-0.00872644253373345\\
0.301150575287644	-0.0112119706056695\\
0.302151075537769	-0.01132984930064\\
0.303151575787894	-0.00912781770038107\\
0.304152076038019	-0.00504804534343517\\
0.306153076538269	0.0054241486826947\\
0.307153576788394	0.00978595614002309\\
0.308154077038519	0.0123038327436076\\
0.309154577288644	0.0123495426261044\\
0.31015507753877	0.00969578644856162\\
0.311155577788894	0.00456617938542792\\
0.31215607803902	-0.00238854917678211\\
0.31415707853927	-0.0176505126229505\\
0.315157578789395	-0.0236082712817165\\
0.31615807903952	-0.027045978678903\\
0.317158579289645	-0.0272690251091099\\
0.31815907953977	-0.0239982110843497\\
0.319159579789895	-0.0174046122346843\\
0.32016008004002	-0.00807850495272922\\
0.32416208104052	0.0360017581679988\\
0.325162581290646	0.0433366480134594\\
0.32616308154077	0.0476612588712362\\
0.327163581790896	0.0487425928714931\\
0.32816408204102	0.0466845053993081\\
0.329164582291146	0.0418890338241007\\
0.330165082541271	0.0349910435794247\\
0.334167083541771	0.00260829656641359\\
0.335167583791896	-0.00287412343368976\\
0.336168084042021	-0.00626341650297579\\
0.337168584292146	-0.00740575030067303\\
0.338169084542271	-0.00639355207826897\\
0.339169584792396	-0.00355667911472501\\
0.340170085042521	0.000570084815380234\\
0.342171085542772	0.00989128441064846\\
0.343171585792896	0.0136035322150918\\
0.344172086043022	0.0158329857995687\\
0.345172586293147	0.0161829875472597\\
0.346173086543272	0.0145326896131701\\
0.347173586793397	0.0110648032317018\\
0.348174087043522	0.00624751333958606\\
0.350175087543772	-0.00456746153532217\\
0.351175587793897	-0.00897520221035197\\
0.352176088044022	-0.0118167310197119\\
0.353176588294147	-0.0127176375754843\\
0.354177088544272	-0.0116371003630715\\
0.355177588794397	-0.0088803688115644\\
0.358179089544772	0.00265740190268904\\
0.359179589794898	0.0049962637061931\\
0.360180090045023	0.00564569626192579\\
0.361180590295147	0.00451888764287922\\
0.362181090545273	0.00191627185031917\\
0.364182091045523	-0.00492065978365686\\
0.365182591295648	-0.00735249498829615\\
0.366183091545773	-0.0080012847932962\\
0.367183591795898	-0.0063385173054531\\
0.368184092046023	-0.00223991752210617\\
0.369184592296148	0.0039686545467652\\
0.372186093046524	0.0265561576557327\\
0.373186593296648	0.0317411173625173\\
0.374187093546773	0.034201046045498\\
0.375187593796898	0.033526220610097\\
0.376188094047023	0.029786006593143\\
0.377188594297149	0.0235143823598523\\
0.380190095047524	-0.000612705267263092\\
0.381190595297649	-0.00685291805344956\\
0.382191095547774	-0.0108908372772309\\
0.383191595797899	-0.0125009000902843\\
0.384192096048024	-0.0118761151162436\\
0.385192596298149	-0.00956215108235003\\
0.387193596798399	-0.00302996824889723\\
0.388194097048524	-0.00041088240424525\\
0.389194597298649	0.000985759737845981\\
0.390195097548774	0.000913838101726405\\
0.391195597798899	-0.000565776246453709\\
0.392196098049025	-0.00313167619070942\\
0.3951975987994	-0.0122986500934679\\
0.396198099049525	-0.0143195674091325\\
0.39719859929965	-0.0154244999098303\\
0.398199099549775	-0.0156481887602697\\
0.3991995997999	-0.0151620505918948\\
0.400200100050025	-0.0141992885361741\\
0.402201100550275	-0.0116070986880952\\
0.4032016008004	-0.0101009876547922\\
0.404202101050525	-0.00833039362116716\\
0.40520260130065	-0.00609014109436012\\
0.406203101550775	-0.00316457434495021\\
0.407203601800901	0.000590387988844476\\
0.408204102051025	0.0051740821750732\\
0.411205602801401	0.0210483591269184\\
0.412206103051526	0.0253146956000943\\
0.413206603301651	0.0280682533320644\\
0.414207103551776	0.0288400997576619\\
0.415207603801901	0.0273809566009113\\
0.416208104052026	0.0237162872832504\\
0.417208604302151	0.0181553499999896\\
0.419209604802401	0.00372483826231385\\
0.420210105052526	-0.00364929714512829\\
0.421210605302651	-0.0101471472559309\\
0.422211105552777	-0.0151977442027214\\
0.423211605802901	-0.0184503455471998\\
0.424212106053027	-0.019801978544173\\
0.425212606303151	-0.0193829226504705\\
0.426213106553277	-0.0175067042142656\\
0.427213606803402	-0.0145975298094863\\
0.431215607803902	-0.000925009466278048\\
0.432216108054027	0.00161670152287519\\
0.433216608304152	0.00357471655570318\\
0.434217108554277	0.00493175142315216\\
0.435217608804402	0.0056772832039016\\
0.436218109054527	0.00579064087790782\\
0.437218609304652	0.00524393185157379\\
0.438219109554777	0.00402441235319184\\
0.439219609804903	0.00216985982136464\\
0.440220110055027	-0.000194038401301722\\
0.442221110555278	-0.00537086377988061\\
0.443221610805403	-0.00737356515516918\\
0.444222111055528	-0.00834669959320955\\
0.445222611305653	-0.0078444359253349\\
0.446223111555778	-0.00555400690674235\\
0.447223611805903	-0.00137927719145337\\
0.448224112056028	0.00450069362831762\\
0.451225612806403	0.0264169160738041\\
0.452226113056528	0.0322156796129898\\
0.453226613306653	0.0357297254645021\\
0.454227113556779	0.0362985023269342\\
0.455227613806903	0.0336122320334478\\
0.456228114057029	0.0277857847196503\\
0.457228614307154	0.0193705570873348\\
0.460230115057529	-0.0109303738135198\\
0.461230615307654	-0.0185789380960886\\
0.462231115557779	-0.0232268060406793\\
0.463231615807904	-0.0243229380838108\\
0.464232116058029	-0.0218005993815185\\
0.465232616308154	-0.0160883967222816\\
0.466233116558279	-0.00804729495661505\\
0.468234117058529	0.0102239186116471\\
0.469234617308655	0.017910330999265\\
0.470235117558779	0.0232039880145147\\
0.471235617808905	0.025462902275545\\
0.47223611805903	0.0244932579770625\\
0.473236618309155	0.0205578846872361\\
0.47423711855928	0.0143160500235879\\
0.477238619309655	-0.00838830845164296\\
0.47823911955978	-0.0139978864790007\\
0.479239619809905	-0.0174789291206605\\
0.48024012006003	-0.0186242181096983\\
0.481240620310155	-0.0175705301226636\\
0.48224112056028	-0.0147413914766177\\
0.483241620810405	-0.0107493096434208\\
0.485242621310655	-0.00195884053473883\\
0.486243121560781	0.00171572559041877\\
0.487243621810905	0.00446436154995489\\
0.488244122061031	0.00622930059508109\\
0.489244622311156	0.00715236107729877\\
0.49024512256128	0.00751539452195882\\
0.492246123061531	0.00790584889794266\\
0.493246623311656	0.00847651914399616\\
0.494247123561781	0.00945797969797946\\
0.497248624312156	0.0136006015799195\\
0.498249124562281	0.01450863286358\\
0.499249624812406	0.0147270806519888\\
0.500250125062531	0.0141009879590919\\
0.501250625312657	0.0126110747966606\\
0.502251125562781	0.0103822062729346\\
0.505252626313156	0.00214405154045982\\
0.506253126563282	5.14111344656065e-05\\
0.507253626813407	-0.00121386929710399\\
0.508254127063532	-0.00149509987747409\\
0.509254627313657	-0.000763226536204975\\
0.510255127563782	0.000886033912643747\\
0.511255627813907	0.00325151565465909\\
0.514257128564282	0.0117168189134156\\
0.515257628814407	0.0139498391666941\\
0.516258129064533	0.0154312481896683\\
0.517258629314657	0.015968080667021\\
0.518259129564782	0.0154395293243539\\
0.519259629814908	0.0138056854379141\\
0.520260130065032	0.0111152396800747\\
0.521260630315158	0.00751194579688841\\
0.523261630815408	-0.00137064202312853\\
0.524262131065533	-0.00589664001164669\\
0.525262631315658	-0.0098717475975123\\
0.526263131565783	-0.0128189906519709\\
0.527263631815908	-0.0143085347184284\\
0.528264132066033	-0.0140198026423106\\
0.529264632316158	-0.0118009886223915\\
0.530265132566283	-0.00771519410845967\\
0.531265632816408	-0.00206269651565094\\
0.534267133566783	0.0181794588130293\\
0.535267633816908	0.0234034692228478\\
0.536268134067034	0.0266089749336187\\
0.537268634317158	0.027298782140651\\
0.538269134567284	0.0252708566862614\\
0.539269634817409	0.0206609845917938\\
0.540270135067534	0.013937755589537\\
0.543271635817909	-0.0106574281890746\\
0.544272136068034	-0.0171828041953441\\
0.545272636318159	-0.0215516578288426\\
0.546273136568284	-0.0233574486313048\\
0.547273636818409	-0.022538221309353\\
0.548274137068534	-0.0193729069639832\\
0.549274637318659	-0.0144273858758033\\
0.552276138069034	0.00325459091289071\\
0.55327663831916	0.00758735484640072\\
0.554277138569285	0.0102947171168184\\
0.55527763881941	0.0112428662896726\\
0.556278139069535	0.0105537753383249\\
0.55727863931966	0.00855736604198043\\
0.558279139569785	0.00571675986056297\\
0.560280140070035	-0.00049264495876411\\
0.56128064032016	-0.00301156025770588\\
0.562281140570285	-0.00477615307886969\\
0.56328164082041	-0.00569148065557901\\
0.564282141070535	-0.00578686680203244\\
0.56528264132066	-0.00517777554123988\\
0.566283141570786	-0.00402008612244931\\
0.56728364182091	-0.00246815239349818\\
0.569284642321161	0.00136354941538608\\
0.572286143071536	0.00803371412945308\\
0.574287143571786	0.0122334378556577\\
0.575287643821911	0.0137719288860869\\
0.576288144072036	0.0146143326018602\\
0.577288644322161	0.014520143643789\\
0.578289144572286	0.0133072251559301\\
0.579289644822411	0.010900769784747\\
0.580290145072536	0.0073708012739746\\
0.581290645322661	0.00294898830747181\\
0.583291645822912	-0.00691954838095965\\
0.584292146073036	-0.0113115513869824\\
0.585292646323162	-0.0146182168306934\\
0.586293146573287	-0.0163924382968901\\
0.587293646823412	-0.0163427564781351\\
0.588294147073537	-0.0143758952201156\\
0.589294647323662	-0.0106106746722205\\
0.590295147573787	-0.005361290551817\\
0.592296148074037	0.0076392772651892\\
0.594297148574287	0.020264993914509\\
0.595297648824412	0.0252195755310414\\
0.596298149074537	0.028845861423481\\
0.597298649324662	0.031001777740217\\
0.598299149574788	0.0316723555229004\\
0.599299649824912	0.0309403774586441\\
0.600300150075038	0.0289510566073727\\
0.601300650325163	0.0258801288053774\\
0.602301150575288	0.021912912160746\\
0.603301650825413	0.0172383218765586\\
0.605302651325663	0.00660112663983492\\
0.607303651825913	-0.00395189634654836\\
0.608304152076038	-0.00830654171539758\\
0.609304652326163	-0.0114817610890481\\
0.610305152576288	-0.0130605271075295\\
0.611305652826413	-0.0127026270588169\\
0.612306153076538	-0.0102123720276892\\
0.613306653326664	-0.00559843372599556\\
0.614307153576788	0.000888032996453347\\
0.616308154077039	0.0172708094743141\\
0.617308654327164	0.0256034954942166\\
0.618309154577289	0.0328581629708502\\
0.619309654827414	0.0382295682387723\\
0.620310155077539	0.0411118263035326\\
0.621310655327664	0.0411917217607258\\
0.622311155577789	0.0385018647661193\\
0.623311655827914	0.0334226930085797\\
0.624312156078039	0.0266308255793333\\
0.626313156578289	0.0114743706054234\\
0.627313656828414	0.00492211412328425\\
0.628314157078539	1.50322084269128e-05\\
0.629314657328664	-0.00286664476707754\\
0.63031515757879	-0.00367553530946862\\
0.631315657828914	-0.00268245928137301\\
0.63231615807904	-0.000408983839239596\\
0.634317158579289	0.00530010731555652\\
0.635317658829415	0.00747377394827753\\
0.63631815907954	0.00862073526416474\\
0.637318659329665	0.00861199234552901\\
0.63831915957979	0.00756961846674153\\
0.639319659829915	0.00581778778942743\\
0.641320660330165	0.00195625594923943\\
0.64232116058029	0.000658349123774826\\
0.643321660830415	9.8047604867979e-05\\
0.64432216108054	0.000270135932425308\\
0.645322661330666	0.000981409034950698\\
0.64632316158079	0.00190766286110344\\
0.647323661830915	0.00268234722475658\\
0.648324162081041	0.00299724265032975\\
0.649324662331165	0.00269263339369497\\
0.650325162581291	0.00181622101277812\\
0.652326163081541	-0.000397136335787085\\
0.653326663331666	-0.000735008218343935\\
0.654327163581791	0.000154592953414134\\
0.655327663831916	0.00266371983079017\\
0.656328164082041	0.00693731733553316\\
0.657328664332166	0.0128051581471942\\
0.660330165082541	0.0336928451772889\\
0.661330665332666	0.038709071427347\\
0.662331165582791	0.0412339870431935\\
0.663331665832917	0.0406735586254108\\
0.664332166083041	0.0368121835196251\\
0.665332666333167	0.0298631750051102\\
0.666333166583292	0.0204522914091325\\
0.669334667333667	-0.0121477900439104\\
0.670335167583792	-0.020654815660611\\
0.671335667833917	-0.0264457215160339\\
0.672336168084042	-0.0290746988097799\\
0.673336668334167	-0.0284877197959874\\
0.674337168584292	-0.0249959882690334\\
0.675337668834417	-0.019197218764357\\
0.677338669334667	-0.00380726712192292\\
0.679339669834917	0.0116271669959942\\
0.680340170085043	0.0180259738010449\\
0.681340670335167	0.0232276981052144\\
0.682341170585293	0.0272073722966213\\
0.683341670835418	0.0300396477610212\\
0.684342171085543	0.0318276385823211\\
0.685342671335668	0.0326423209164588\\
0.686343171585793	0.032487122855219\\
0.687343671835918	0.0312958399453258\\
0.688344172086043	0.0289638737469007\\
0.689344672336168	0.0254047281772882\\
0.690345172586293	0.0206173939301326\\
0.691345672836418	0.0147470264022318\\
0.694347173586793	-0.00520370512394353\\
0.695347673836919	-0.0105353047555048\\
0.696348174087043	-0.0140720897502908\\
0.697348674337169	-0.0153076155540592\\
0.698349174587294	-0.0140013932074492\\
0.699349674837419	-0.0102484214818594\\
0.700350175087544	-0.00449871385755651\\
0.703351675837919	0.016089764363608\\
0.704352176088044	0.0206454670308207\\
0.705352676338169	0.0226015074577677\\
0.706353176588294	0.0215484402211623\\
0.707353676838419	0.0175091241296705\\
0.708354177088544	0.010946286620841\\
0.711355677838919	-0.01437744876013\\
0.712356178089045	-0.0209376711592939\\
0.71335667833917	-0.0249861867048065\\
0.714357178589295	-0.0260771961937696\\
0.71535767883942	-0.0242099124667052\\
0.716358179089545	-0.0198166240808657\\
0.71735867933967	-0.0136800491717612\\
0.71935967983992	-0.000196073382138007\\
0.720360180090045	0.00521096813354571\\
0.72136068034017	0.00879731938520534\\
0.722361180590295	0.0103008403750899\\
0.72336168084042	0.00985005865826905\\
0.724362181090545	0.00791698315024236\\
0.726363181590795	0.00252118423096448\\
0.727363681840921	0.000575802525383029\\
0.728364182091045	-0.000118958386883694\\
0.729364682341171	0.000633236213078092\\
0.730365182591296	0.00268172113906262\\
0.732366183091546	0.00859046678173536\\
0.733366683341671	0.0110024597380285\\
0.734367183591796	0.0121069647756333\\
0.735367683841921	0.011428619694875\\
0.736368184092046	0.00880976779143738\\
0.737368684342171	0.00445303843272127\\
0.740370185092546	-0.0125722121304421\\
0.741370685342671	-0.0167426244658744\\
0.742371185592797	-0.018940850437974\\
0.743371685842921	-0.018835387656142\\
0.744372186093047	-0.0164721343464693\\
0.745372686343172	-0.0122695718601249\\
0.748374187093547	0.00340133806466314\\
0.749374687343672	0.00668564021815321\\
0.750375187593797	0.00787932491873988\\
0.751375687843922	0.00675966304006392\\
0.752376188094047	0.00346742236734121\\
0.753376688344172	-0.00152589872749553\\
0.756378189094547	-0.0190099259520693\\
0.757378689344673	-0.0229683838785815\\
0.758379189594797	-0.0249740061114956\\
0.759379689844923	-0.0247783686120044\\
0.760380190095048	-0.0224070756432981\\
0.761380690345173	-0.0181297654569974\\
0.762381190595298	-0.0124019230662156\\
0.766383191595798	0.0133760654463817\\
0.767383691845923	0.017825322960098\\
0.768384192096048	0.0206702930629197\\
0.769384692346173	0.0216860768381006\\
0.770385192596298	0.0207551061781013\\
0.771385692846423	0.0178725161385898\\
0.772386193096549	0.0131564190734337\\
0.773386693346673	0.00686026848903198\\
0.775387693846923	-0.00874466263814311\\
0.777388694347174	-0.0242545299921741\\
0.778389194597298	-0.03019356737004\\
0.779389694847424	-0.0340432250867653\\
0.780390195097549	-0.0353395534864385\\
0.781390695347674	-0.0338706128610071\\
0.782391195597799	-0.029728128423804\\
0.783391695847924	-0.0233202360471765\\
0.785392696348174	-0.00668116051907441\\
0.786393196598299	0.00166103810300777\\
0.787393696848424	0.00873562971987818\\
0.788394197098549	0.0137600772318316\\
0.789394697348675	0.0162303446300793\\
0.790395197598799	0.0159893654064018\\
0.791395697848924	0.0132438483466424\\
0.79239619809905	0.00852671372146707\\
0.795397698849425	-0.00923721901479846\\
0.79639819909955	-0.0135309780765209\\
0.797398699349675	-0.0159612412608703\\
0.7983991995998	-0.0162856594257828\\
0.799399699849925	-0.014551888693894\\
0.80040020010005	-0.0110606380319451\\
0.801400700350175	-0.00629499281636958\\
0.80440220110055	0.00993699087921174\\
0.805402701350675	0.0143418305874059\\
0.8064032016008	0.0177103999672426\\
0.807403701850926	0.0199164537493162\\
0.80840420210105	0.0209298538748848\\
0.809404702351176	0.020777059171218\\
0.810405202601301	0.0195052333730374\\
0.811405702851426	0.0171601068474354\\
0.812406203101551	0.0137832410952918\\
0.813406703351676	0.00942866212736515\\
0.814407203601801	0.004193271377543\\
0.816408204102051	-0.00811891619535965\\
0.818409204602301	-0.0204825666078365\\
0.819409704852426	-0.0254482863551555\\
0.820410205102551	-0.0288965520337907\\
0.821410705352676	-0.0303931054820703\\
0.822411205602802	-0.0296738386125672\\
0.823411705852926	-0.0267065404464351\\
0.824412206103052	-0.0217234567736937\\
0.825412706353176	-0.0152158930397697\\
0.827413706853427	-0.000576978094042335\\
0.828414207103552	0.00585735793103748\\
0.829414707353677	0.0106445134808526\\
0.830415207603802	0.0132124215101936\\
0.831415707853927	0.0132688422588996\\
0.832416208104052	0.0108447288096527\\
0.833416708354177	0.00629214796528377\\
0.834417208604302	0.000236863121441111\\
0.836418209104552	-0.0130490116535711\\
0.837418709354677	-0.0185392702899612\\
0.838419209604802	-0.0222814033835044\\
0.839419709854928	-0.0238171694636873\\
0.840420210105052	-0.0229765850428212\\
0.841420710355178	-0.0198862007169005\\
0.842421210605303	-0.0149366154747583\\
0.844422211105553	-0.00192137910388546\\
0.845422711355678	0.00473922127423831\\
0.846423211605803	0.0106378130740383\\
0.847423711855928	0.0152997345503114\\
0.848424212106053	0.0184493506265975\\
0.849424712356178	0.0200242736317979\\
0.850425212606303	0.0201588088082891\\
0.851425712856428	0.0191418174363531\\
0.852426213106553	0.0173574829119176\\
0.854427213606804	0.0131068555773974\\
0.855427713856928	0.011316274100778\\
0.856428214107054	0.010026936101978\\
0.857428714357179	0.00929075776779653\\
0.858429214607304	0.00904131844283418\\
0.859429714857429	0.00911996270240456\\
0.860430215107554	0.00931308955819343\\
0.861430715357679	0.00939390120083017\\
0.862431215607804	0.00916195436045841\\
0.863431715857929	0.00847489935758139\\
0.864432216108054	0.00726853256205606\\
0.865432716358179	0.00556338176088333\\
0.866433216608304	0.00345813773599968\\
0.86943471735868	-0.00351838566168894\\
0.870435217608804	-0.00542303497624985\\
0.87143571785893	-0.00686184611106944\\
0.872436218109054	-0.00776580735093457\\
0.87343671835918	-0.00813779315643615\\
0.874437218609305	-0.00805133076981734\\
0.87543771885943	-0.00764005818917601\\
0.87743871935968	-0.00656054994208821\\
0.878439219609805	-0.00626539200533482\\
0.87943971985993	-0.00633570527597715\\
0.880440220110055	-0.00684995408666733\\
0.88144072036018	-0.00780515395835435\\
0.882441220610305	-0.00910877126734011\\
0.884442221110555	-0.0119789627912872\\
0.88544272136068	-0.0130101001261425\\
0.886443221610806	-0.0133855229472801\\
0.88744372186093	-0.0128556968194609\\
0.888444222111056	-0.0112547592461794\\
0.889444722361181	-0.00853639002432693\\
0.890445222611306	-0.00479653923874634\\
0.892446223111556	0.00464575633908204\\
0.893446723361681	0.00950784624949685\\
0.894447223611806	0.0138019316069595\\
0.895447723861931	0.0170472336788761\\
0.896448224112056	0.0188551666182057\\
0.897448724362181	0.0189878296731445\\
0.898449224612306	0.0173988739048747\\
0.899449724862431	0.0142493824008372\\
0.900450225112556	0.00989487347674167\\
0.903451725862932	-0.00495205988504432\\
0.904452226113057	-0.00855971944020961\\
0.905452726363182	-0.0107445775637043\\
0.906453226613307	-0.0113201437003783\\
0.907453726863432	-0.0103222517259187\\
0.908454227113557	-0.00800009320497752\\
0.909454727363682	-0.00477624031614532\\
0.911455727863932	0.00222121973626743\\
0.912456228114057	0.00492322988810479\\
0.913456728364182	0.00653455035251538\\
0.914457228614307	0.00683544265890168\\
0.915457728864432	0.00579645512317217\\
0.916458229114558	0.00356878858958343\\
0.917458729364682	0.000447351527981255\\
0.920460230115058	-0.0104274329202552\\
0.921460730365183	-0.0134183919151045\\
0.922461230615307	-0.0157722038803341\\
0.923461730865433	-0.0174939464021957\\
0.924462231115558	-0.0187066087385808\\
0.927463731865933	-0.0213989314837524\\
0.928464232116058	-0.0226104725774867\\
0.930465232616308	-0.025749012546981\\
0.931465732866433	-0.0273543241372609\\
0.932466233116558	-0.0286116895635935\\
0.933466733366684	-0.0291870725041683\\
0.934467233616808	-0.0287686282320569\\
0.935467733866933	-0.0271237007423855\\
0.936468234117059	-0.0241471288603159\\
0.937468734367183	-0.0198930804348212\\
0.938469234617309	-0.0145849137599212\\
0.941470735367684	0.00335872919969038\\
0.942471235617809	0.00823579354083037\\
0.943471735867934	0.0117345673587423\\
0.944472236118059	0.0135406246426122\\
0.945472736368184	0.0135358589092189\\
0.946473236618309	0.0118232307278361\\
0.947473736868434	0.00872260023877214\\
0.950475237618809	-0.00335279162737079\\
0.951475737868935	-0.00617452771094662\\
0.952476238119059	-0.00749595459352914\\
0.953476738369185	-0.00704607700247495\\
0.95447723861931	-0.00480797507640185\\
0.955477738869435	-0.00102999628265099\\
0.95847923961981	0.0138697366316594\\
0.959479739869935	0.0176164694391416\\
0.96048024012006	0.0196410806601195\\
0.961480740370185	0.019537391000064\\
0.96248124062031	0.01717276080621\\
0.963481740870435	0.0127125331793452\\
0.96448224112056	0.00660258537673863\\
0.967483741870935	-0.0143658176679655\\
0.968484242121061	-0.0195722757679393\\
0.969484742371186	-0.0228039425148872\\
0.970485242621311	-0.0237408760841262\\
0.971485742871436	-0.0223479145148411\\
0.972486243121561	-0.0188700435346294\\
0.973486743371686	-0.0137907480435056\\
0.976488244122061	0.00424353903928365\\
0.977488744372186	0.00888489947639304\\
0.978489244622311	0.0119587123125244\\
0.979489744872436	0.0132127527989705\\
0.980490245122561	0.0126073761860432\\
0.981490745372686	0.0102995144201734\\
0.982491245622811	0.00660570449944586\\
0.984492246123061	-0.00318263648516659\\
0.986493246623312	-0.0130150482864622\\
0.987493746873437	-0.016918025732708\\
0.988494247123562	-0.019765815172903\\
0.989494747373687	-0.0214060455360494\\
0.990495247623812	-0.0217935656856669\\
0.991495747873937	-0.020982591635768\\
0.992496248124062	-0.0191137899509468\\
0.993496748374187	-0.0163979815207491\\
0.995497748874437	-0.00950587125184432\\
0.997498749374687	-0.00264800515856445\\
0.998499249624813	7.28893401111819e-05\\
0.999499749874937	0.00203620693434292\\
1.00050025012506	0.00311249160338489\\
1.00150075037519	0.00325395015602403\\
1.00250125062531	0.00249818630203436\\
1.00350175087544	0.000964412869250975\\
1.00450225112556	-0.00115752246793432\\
1.00750375187594	-0.00847582717198181\\
1.00850425212606	-0.0103013853843357\\
1.00950475237619	-0.0113957357424566\\
1.01050525262631	-0.0115708198010003\\
1.01150575287644	-0.0107053727457407\\
1.01250625312656	-0.00875670785126337\\
1.01350675337669	-0.00576912401145702\\
1.01450725362681	-0.00187840869058453\\
1.01650825412706	0.00762131000838684\\
1.01850925462731	0.0170219862555214\\
1.01950975487744	0.0206339821787602\\
1.02051025512756	0.0229762469075907\\
1.02151075537769	0.023728366264824\\
1.02251125562781	0.0226948956313877\\
1.02351175587794	0.0198428512220032\\
1.02451225612806	0.0153242500402939\\
1.02551275637819	0.00947785164051052\\
1.02851425712856	-0.0104751445544875\\
1.02951475737869	-0.0157689772060077\\
1.03051525762881	-0.019412596140139\\
1.03151575787894	-0.0210463397619836\\
1.03251625812906	-0.0205371026515722\\
1.03351675837919	-0.0179982207204574\\
1.03451725862931	-0.0137765234018987\\
1.03651825912956	-0.00254844985136105\\
1.03751875937969	0.00311008472052032\\
1.03851925962981	0.00792498004426578\\
1.03951975987994	0.0113776180639942\\
1.04052026013006	0.0131268419433725\\
1.04152076038019	0.0130347997157112\\
1.04252126063032	0.0111637938623041\\
1.04352176088044	0.00774769882151372\\
1.04452226113057	0.00314549046921453\\
1.04852426213107	-0.0185065071318191\\
1.04952476238119	-0.0227881194725299\\
1.05052526263132	-0.0260393749448364\\
1.05152576288144	-0.0280760133294149\\
1.05252626313157	-0.0287630789004814\\
1.05352676338169	-0.0280127330576874\\
1.05452726363182	-0.0257907360686129\\
1.05552776388194	-0.0221313625530217\\
1.05652826413207	-0.0171569897799388\\
1.05752876438219	-0.0110959227012906\\
1.06153076538269	0.0157379871300445\\
1.06253126563282	0.020473537819325\\
1.06353176588294	0.0234433280495971\\
1.06453226613307	0.0243731318425748\\
1.06553276638319	0.0231965200996336\\
1.06653326663332	0.0200755108087032\\
1.06753376688344	0.0153895992386164\\
1.07153576788394	-0.00683292535610569\\
1.07253626813407	-0.0101707692023201\\
1.07353676838419	-0.0117959726182097\\
1.07453726863432	-0.0116366441423446\\
1.07553776888444	-0.00982435098728507\\
1.07653826913457	-0.00665618232574605\\
1.07753876938469	-0.00253801736340042\\
1.08054027013507	0.0111227131107885\\
1.08154077038519	0.0148748364382878\\
1.08254127063532	0.0178061090337103\\
1.08354177088544	0.0197809584685276\\
1.08454227113557	0.0207164413189838\\
1.08554277138569	0.0205620659022983\\
1.08654327163582	0.0192887272237825\\
1.08754377188594	0.0168917528500825\\
1.08854427213607	0.0134084202313121\\
1.08954477238619	0.00894538349665552\\
1.09154577288644	-0.00198274857161485\\
1.09354677338669	-0.012863779403161\\
1.09454727363682	-0.0169467055844992\\
1.09554777388694	-0.0193933482238422\\
1.09654827413707	-0.0197841178221121\\
1.09754877438719	-0.0179017348202062\\
1.09854927463732	-0.013792880344579\\
1.09954977488744	-0.0077949216754658\\
1.10255127563782	0.0144828579669158\\
1.10355177588794	0.0203741796170345\\
1.10455227613807	0.0241368269618749\\
1.10555277638819	0.0252844282698312\\
1.10655327663832	0.0236750231262572\\
1.10755377688844	0.0195365636523537\\
1.10855427713857	0.0134354146405773\\
1.11155577788894	-0.00791726491774591\\
1.11255627813907	-0.0130395101408616\\
1.11355677838919	-0.0160563646916065\\
1.11455727863932	-0.0167295472940179\\
1.11555777888944	-0.0151409991789615\\
1.11655827913957	-0.0116494703620798\\
1.11755877938969	-0.00680643888276222\\
1.12056028014007	0.00965357568268743\\
1.1215607803902	0.0141534431985275\\
1.12256128064032	0.0177414731517587\\
1.12356178089045	0.0204033883184938\\
1.12456228114057	0.0222174908765216\\
1.1255627813907	0.023284601578716\\
1.12656328164082	0.0236635085744856\\
1.12756378189095	0.0233286287852819\\
1.12856428214107	0.0221609485504737\\
1.1295647823912	0.0199752048175244\\
1.13056528264132	0.0165774727058698\\
1.13156578289145	0.0118397727158377\\
1.13256628314157	0.00577367510254589\\
1.13456728364182	-0.00931105760240181\\
1.13656828414207	-0.0246724279708728\\
1.1375687843922	-0.03065785941939\\
1.13856928464232	-0.0345996247646494\\
1.13956978489245	-0.0360317966439636\\
1.14057028514257	-0.0347657343477352\\
1.1415707853927	-0.0309278251252527\\
1.14257128564282	-0.0249466266471257\\
1.14457228614307	-0.00937256247334828\\
1.1455727863932	-0.00142471399546862\\
1.14657328664332	0.00560983134258697\\
1.14757378689345	0.0111726492637096\\
1.14857428714357	0.0149429407031589\\
1.1495747873937	0.0168456959908787\\
1.15057528764382	0.0170169820157544\\
1.15157578789395	0.015737622632781\\
1.15257628814407	0.0133525150207219\\
1.1535767883942	0.0101948246243637\\
1.15557778889445	0.00254398893370045\\
1.16058029014507	-0.0185659652442469\\
1.1615807903952	-0.0216507096729361\\
1.16258129064532	-0.0234979705092746\\
1.16358179089545	-0.023668620198797\\
1.16458229114557	-0.0218281540149055\\
1.1655827913957	-0.0178416951110005\\
1.16658329164582	-0.0118473748142431\\
1.16758379189595	-0.00428877433476638\\
1.1695847923962	0.0123992399180177\\
1.17058529264632	0.0195678226239013\\
1.17158579289645	0.0246505471134122\\
1.17258629314657	0.0269005239077025\\
1.1735867933967	0.0259113525375438\\
1.17458729364682	0.0216952168050653\\
1.17558779389695	0.0146975757241732\\
1.1775887943972	-0.00406918801273415\\
1.17858929464732	-0.013532913449458\\
1.17958979489745	-0.0214885991000164\\
1.18059029514757	-0.0269875113242812\\
1.1815907953977	-0.0294110889025765\\
1.18259129564782	-0.0285389596736696\\
1.18359179589795	-0.0245571824165629\\
1.18459229614807	-0.0180103166240104\\
1.18659329664832	-0.000618127811567337\\
1.18759379689845	0.00827400819647606\\
1.18859429714857	0.0160545134738705\\
1.1895947973987	0.0219731683140374\\
1.19059529764882	0.0254927295875698\\
1.19159579789895	0.0263101610269167\\
1.19259629814907	0.0243542695557535\\
1.1935967983992	0.0197685884430601\\
1.19459729864932	0.0128877837494761\\
1.19559779889945	0.00421285827893936\\
1.19959979989995	-0.0341214332717836\\
1.20060030015008	-0.040514054136688\\
1.2016008004002	-0.0441164006364962\\
1.20260130065033	-0.0444578730088812\\
1.20360180090045	-0.0413658335111431\\
1.20460230115058	-0.0350245198005985\\
1.2056028014007	-0.0259947659036803\\
1.20860430215108	0.00699080788148621\\
1.2096048024012	0.0158032746113674\\
1.21060530265133	0.021637702203567\\
1.21160580290145	0.0238180798501744\\
1.21260630315158	0.0221442469289701\\
1.2136068034017	0.0169341475688261\\
1.21460730365183	0.00898959750040174\\
1.2176088044022	-0.018624788597549\\
1.21860930465233	-0.0246295789956186\\
1.21960980490245	-0.0273460292801566\\
1.22061030515258	-0.0263933131875023\\
1.2216108054027	-0.0218992083537164\\
1.22261130565283	-0.0144617297394452\\
1.22461230615308	0.00518333425106521\\
1.2256128064032	0.015007938114366\\
1.22661330665333	0.0233504424569984\\
1.22761380690345	0.0293939638176135\\
1.22861430715358	0.0326684664698007\\
1.2296148074037	0.0330766580917485\\
1.23061530765383	0.0308649540602675\\
1.23161580790395	0.0265508051060266\\
1.23261630815408	0.0208232084188147\\
1.23461730865433	0.00810386971280552\\
1.23561780890445	0.00243416467413082\\
1.23661830915458	-0.0021334384805094\\
1.2376188094047	-0.00534409447769679\\
1.23861930965483	-0.0071261412843171\\
1.23961980990495	-0.00756995570332775\\
1.24062031015508	-0.00689501066569509\\
1.2416208104052	-0.00541077484851904\\
1.24462231115558	0.000324056063733646\\
1.2456228114057	0.00159802569717815\\
1.24662331165583	0.0022149797911859\\
1.24762381190595	0.0021503522403572\\
1.24862431215608	0.00151787220131627\\
1.25062531265633	-0.000388143427368703\\
1.25162581290645	-0.000946429835005258\\
1.25262631315658	-0.000767056365669649\\
1.2536268134067	0.000392444069432951\\
1.25462731365683	0.00260025735958447\\
1.25562781390695	0.00570516641868979\\
1.2576288144072	0.0128938435278152\\
1.25862931465733	0.0157149038066371\\
1.25962981490745	0.0170978005336822\\
1.26063031515758	0.0164748080605306\\
1.2616308154077	0.0135258985319724\\
1.26263131565783	0.00827065600634702\\
1.26363181590795	0.0011087608902054\\
1.26663331665833	-0.0230640392306141\\
1.26763381690845	-0.0283715721444566\\
1.26863431715858	-0.0307039058396739\\
1.2696348174087	-0.0295802465246848\\
1.27063531765883	-0.024994183163352\\
1.27163581790895	-0.0174315838783681\\
1.2736368184092	0.00266305449592963\\
1.27463731865933	0.0126546984886446\\
1.27563781890946	0.0209230586106393\\
1.27663831915958	0.0264914221185601\\
1.27763881940971	0.0287855557044407\\
1.27863931965983	0.0277007039705821\\
1.27963981990996	0.0235913968717889\\
1.28064032016008	0.0171895938351456\\
1.28364182091046	-0.0057938938137494\\
1.28464232116058	-0.0116010379414311\\
1.28564282141071	-0.0154673946790775\\
1.28664332166083	-0.0172392641217023\\
1.28764382191096	-0.0170501927737434\\
1.28864432216108	-0.0152506617081443\\
1.28964482241121	-0.0123160396016373\\
1.29264632316158	-0.00150424212501177\\
1.29364682341171	0.0015505199518997\\
1.29464732366183	0.00397544811876083\\
1.29564782391196	0.00567995978266067\\
1.29664832416208	0.0066150853680278\\
1.29764882441221	0.00675055591286533\\
1.29864932466233	0.00606677386468046\\
1.29964982491246	0.00456308927397497\\
1.30065032516258	0.00227797307812461\\
1.30165082541271	-0.000687541677264036\\
1.30365182591296	-0.00785875226719845\\
1.30465232616308	-0.0114817539971832\\
1.30565282641321	-0.0146754445528003\\
1.30665332666333	-0.0171171062481714\\
1.30765382691346	-0.018557871105215\\
1.30865432716358	-0.018861575763613\\
1.30965482741371	-0.0180229233513547\\
1.31065532766383	-0.016159887427039\\
1.31165582791396	-0.0134816252856078\\
1.31365682841421	-0.00667314667990437\\
1.31865932966483	0.0121413358349614\\
1.32066033016508	0.0196218582940997\\
1.32166083041521	0.0228526313686781\\
1.32266133066533	0.0252774342389133\\
1.32366183091546	0.0264763354530095\\
1.32466233116558	0.0260715847761723\\
1.32566283141571	0.0238270548355084\\
1.32666333166583	0.0197379562964195\\
1.32766383191596	0.0140879289779132\\
1.33066533266633	-0.00534985854992653\\
1.33166583291646	-0.00964297924544955\\
1.33266633316658	-0.0114783178948983\\
1.33366683341671	-0.0104527096144511\\
1.33466733366683	-0.00660601678756345\\
1.33566783391696	-0.000455355996405782\\
1.33766883441721	0.0146680172578524\\
1.33866933466733	0.0210244629833736\\
1.33966983491746	0.0248556566936746\\
1.34067033516758	0.0252050924654328\\
1.34167083541771	0.0215920221162262\\
1.34267133566783	0.0141041016502887\\
1.34367183591796	0.00339976665997233\\
1.34667333666833	-0.0352417780257124\\
1.34767383691846	-0.045328306702006\\
1.34867433716858	-0.0519313629947722\\
1.34967483741871	-0.0544131254540616\\
1.35067533766883	-0.0526754333319035\\
1.35167583791896	-0.0471440787002679\\
1.35267633816908	-0.0386767139628503\\
1.35567783891946	-0.00742263304245094\\
1.35667833916958	0.00116821080070562\\
1.35767883941971	0.00752286887921061\\
1.35867933966983	0.0113514790732561\\
1.35967983991996	0.0127049783228754\\
1.36068034017009	0.0119143476211208\\
1.36168084042021	0.00950106341845247\\
1.36268134067034	0.00607769341115194\\
1.36468234117059	-0.0014249309872465\\
1.36568284142071	-0.0045432818840343\\
1.36668334167084	-0.00681277278364867\\
1.36768384192096	-0.00807833711934514\\
1.36868434217109	-0.00829784733183025\\
1.36968484242121	-0.00751823085232139\\
1.37068534267134	-0.00585310395084848\\
1.37168584292146	-0.00346613724129829\\
1.37368684342171	0.00262387062082237\\
1.37568784392196	0.00873647155985502\\
1.37668834417209	0.0110727947167848\\
1.37768884442221	0.0125400099092405\\
1.37868934467234	0.0128861394299724\\
1.37968984492246	0.011924301629318\\
1.38069034517259	0.00955853464205481\\
1.38169084542271	0.00580295831663413\\
1.38269134567284	0.000790769919288614\\
1.38369184592296	-0.0052287954877035\\
1.38769384692346	-0.0314428073998658\\
1.38869434717359	-0.0362459043171279\\
1.38969484742371	-0.039517027025656\\
1.39069534767384	-0.0409775739159155\\
1.39169584792396	-0.0404719312425881\\
1.39269634817409	-0.0379850200483705\\
1.39369684842421	-0.0336507949915035\\
1.39469734867434	-0.0277501049630966\\
1.39669834917459	-0.0130088389372585\\
1.39869934967484	0.00191483791767189\\
1.39969984992496	0.00799342514940715\\
1.40070035017509	0.0125059396871658\\
1.40170085042521	0.0151454373990951\\
1.40270135067534	0.015793363198418\\
1.40370185092546	0.0145365824098405\\
1.40470235117559	0.0116600919672289\\
1.40570285142571	0.00761477295521384\\
1.40770385192596	-0.00168856222631053\\
1.40870435217609	-0.00576731373213946\\
1.40970485242621	-0.00880085148871057\\
1.41070535267634	-0.0104738759238936\\
1.41170585292646	-0.0106606044762905\\
1.41270635317659	-0.00943130376405943\\
1.41370685342671	-0.00703278960560461\\
1.41570785392696	-0.000335638680718287\\
1.41670835417709	0.00302231516237228\\
1.41770885442721	0.00578771594670213\\
1.41870935467734	0.00760907776395658\\
1.41970985492746	0.00825407143265267\\
1.42071035517759	0.00762352845910064\\
1.42171085542771	0.00574883754486999\\
1.42271135567784	0.0027758956642896\\
1.42371185592796	-0.0010600427189762\\
1.42771385692846	-0.01886833944753\\
1.42871435717859	-0.0224213623539908\\
1.42971485742871	-0.0251460572971141\\
1.43071535767884	-0.0269210093642451\\
1.43171585792896	-0.0277017166498501\\
1.43271635817909	-0.0275185438073318\\
1.43371685842921	-0.0264670209173481\\
1.43471735867934	-0.0246905144628156\\
1.43571785892946	-0.0223565965973029\\
1.43771885942971	-0.0166465277153285\\
1.43971985992997	-0.0101971982355207\\
1.44172086043022	-0.00304542015199338\\
1.44372186093047	0.00521419905550813\\
1.44672336168084	0.0188697923191348\\
1.44772386193097	0.0228162063681756\\
1.44872436218109	0.0258170497755805\\
1.44972486243122	0.0274602116411158\\
1.45072536268134	0.027410407580593\\
1.45172586293147	0.025479066940485\\
1.45272636318159	0.0216787137382481\\
1.45372686343172	0.0162496210909624\\
1.45572786393197	0.0025130660399646\\
1.45672836418209	-0.00443947406702438\\
1.45772886443222	-0.0104900698264152\\
1.45872936468234	-0.0150340119131553\\
1.45972986493247	-0.0176708469491609\\
1.46073036518259	-0.0182675274436894\\
1.46173086543272	-0.0169809768348888\\
1.46273136568284	-0.0142353137553171\\
1.46473236618309	-0.00697641484618217\\
1.46573286643322	-0.0039168041176616\\
1.46673336668334	-0.00208000427647281\\
1.46773386693347	-0.00185531694209651\\
1.46873436718359	-0.00336014972620502\\
1.46973486743372	-0.00642225613401282\\
1.47073536768384	-0.0106045365557144\\
1.47273636818409	-0.0196555457801533\\
1.47373686843422	-0.0230033734015676\\
1.47473736868434	-0.0246319214144433\\
1.47573786893447	-0.0240377559390978\\
1.47673836918459	-0.0209566849821754\\
1.47773886943472	-0.0153994519593326\\
1.47873936968484	-0.00765742955021853\\
1.48074037018509	0.0119739069988931\\
1.48274137068534	0.0314412284405643\\
1.48374187093547	0.0387605386587477\\
1.48474237118559	0.0433520228450432\\
1.48574287143572	0.0446211246471893\\
1.48674337168584	0.0422624945020638\\
1.48774387193597	0.0363143472128198\\
1.48874437218609	0.0271821960682157\\
1.48974487243622	0.0156245918929527\\
1.49274637318659	-0.0221852187942044\\
1.49374687343672	-0.0315817359339321\\
1.49474737368684	-0.0375406964188922\\
1.49574787393697	-0.0394416748819371\\
1.49674837418709	-0.0371339757848155\\
1.49774887443722	-0.0309726700523933\\
1.49874937468734	-0.0217866864930487\\
1.50175087543772	0.0109842986566462\\
1.50275137568784	0.019012038190704\\
1.50375187593797	0.0237774840088214\\
1.50475237618809	0.0248177545324646\\
1.50575287643822	0.0221946020021222\\
1.50675337668834	0.0164697680243262\\
1.50775387693847	0.00860590696776109\\
1.50975487743872	-0.00865494791044252\\
1.51075537768884	-0.0156572097707923\\
1.51175587793897	-0.0203548237635638\\
1.51275637818909	-0.0222982535969143\\
1.51375687843922	-0.0214646453625984\\
1.51475737868934	-0.0182214471830418\\
1.51575787893947	-0.013230069216521\\
1.51875937968985	0.00412673486492121\\
1.51975987993997	0.00846319810000074\\
1.5207603801901	0.0115143891007348\\
1.52176088044022	0.01334163334056\\
1.52276138069035	0.0142167972989049\\
1.52376188094047	0.0145330496596539\\
1.5247623811906	0.0147019073239165\\
1.52576288144072	0.0150575387758503\\
1.52676338169085	0.0157862184351107\\
1.52776388194097	0.0168925918223479\\
1.52976488244122	0.0194258281951276\\
1.53076538269135	0.0201853313249938\\
1.53176588294147	0.0201354659326687\\
1.5327663831916	0.019016932812705\\
1.53376688344172	0.0167167429826174\\
1.53476738369185	0.0132969650597228\\
1.53576788394197	0.00899254670845595\\
1.53876938469235	-0.00508695614513366\\
1.53976988494247	-0.00861548006390667\\
1.5407703851926	-0.0109296900045681\\
1.54177088544272	-0.0118530808459165\\
1.54277138569285	-0.0113893325754644\\
1.54377188594297	-0.0097250999030245\\
1.5447723861931	-0.00721027788679685\\
1.54677338669335	-0.00158995371833726\\
1.54777388694347	0.000431701021289754\\
1.5487743871936	0.0012721385871326\\
1.54977488744372	0.000591026076605772\\
1.55077538769385	-0.00176308467640718\\
1.55177588794397	-0.00571740591869796\\
1.5527763881941	-0.0109653676353321\\
1.55577788894447	-0.0285429942620703\\
1.5567783891946	-0.0325631984161387\\
1.55777888944472	-0.0345324979423594\\
1.55877938969485	-0.0340381539774963\\
1.55977988994497	-0.0309565396999769\\
1.5607803901951	-0.0254881402287981\\
1.56178089044522	-0.0181463474039889\\
1.5647823911956	0.00681036585552297\\
1.56578289144572	0.0130927966581771\\
1.56678339169585	0.017183590077154\\
1.56778389194597	0.0188048584194194\\
1.5687843921961	0.0180368299819831\\
1.56978489244622	0.0152967500579346\\
1.57078539269635	0.0112627340012774\\
1.5727863931966	0.00259691987045985\\
1.57378689344672	-0.000525060101319585\\
1.57478739369685	-0.00216872679890479\\
1.57578789394697	-0.00220064343893389\\
1.5767883941971	-0.000801396078025096\\
1.57778889444722	0.00158663803988501\\
1.57978989494747	0.00687363015789799\\
1.5807903951976	0.00858521410536772\\
1.58179089544772	0.00914853228927859\\
1.58279139569785	0.00848647842799677\\
1.58379189594797	0.00680109891709879\\
1.58579289644822	0.00225265337306402\\
1.58679339669835	0.000577388747203589\\
1.58779389694847	1.10048118138195e-05\\
1.5887943971986	0.000856124144487769\\
1.58979489744872	0.00314346465387194\\
1.59079539769885	0.00661560678748652\\
1.5927963981991	0.0149133953964489\\
1.59379689844922	0.0183333450195886\\
1.59479739869935	0.0203638873807503\\
1.59579789894947	0.0205257716322351\\
1.5967983991996	0.0186010769314158\\
1.59779889944972	0.0146700071945087\\
1.59879939969985	0.00909955466465995\\
1.60180090045023	-0.0108602069464001\\
1.60280140070035	-0.016113273264919\\
1.60380190095048	-0.0196377067620852\\
1.6048024012006	-0.0211116708142609\\
1.60580290145073	-0.020466340550461\\
1.60680340170085	-0.01788039462657\\
1.60780390195098	-0.0137443641543706\\
1.61180590295148	0.00658540509140293\\
1.6128064032016	0.00968653004318387\\
1.61380690345173	0.0111635737920759\\
1.61480740370185	0.0108852052556858\\
1.61580790395198	0.00890945648223829\\
1.6168084042021	0.00547563756444269\\
1.61780890445223	0.000980624008227071\\
1.61980990495248	-0.00905830324951129\\
1.6208104052026	-0.0134215786226148\\
1.62181090545273	-0.0166083447661589\\
1.62281140570285	-0.0181947246524228\\
1.62381190595298	-0.0179270597525698\\
1.6248124062031	-0.0157589168993235\\
1.62581290645323	-0.0118652602373328\\
1.62681340670335	-0.00662974999921273\\
1.62981490745373	0.0111617347213482\\
1.63081540770385	0.0156004823805693\\
1.63181590795398	0.0183879387805956\\
1.6328164082041	0.0192424792031254\\
1.63381690845423	0.0181149569602166\\
1.63481740870435	0.0151891053720203\\
1.63581790895448	0.0108500171239552\\
1.63881940970485	-0.00509370195596448\\
1.63981990995498	-0.00949398644596444\\
1.6408204102051	-0.0127099828298047\\
1.64182091045523	-0.0145267756833634\\
1.64282141070535	-0.0148910162755089\\
1.64382191095548	-0.0138891613579006\\
1.6448224112056	-0.0117098396681268\\
1.64582291145573	-0.00859971446459173\\
1.64682341170585	-0.00482232992266907\\
1.64982491245623	0.00816218684058034\\
1.65182591295648	0.0162957871620266\\
1.6528264132066	0.0196848137632899\\
1.65382691345673	0.0223684931759718\\
1.65482741370685	0.0241450038866429\\
1.65582791395698	0.0248255927450813\\
1.6568284142071	0.0242653608924144\\
1.65782891445723	0.0223975481451948\\
1.65882941470735	0.0192632090002403\\
1.65982991495748	0.015028292783581\\
1.66183091545773	0.00451467234433345\\
1.66383191595798	-0.00588745913094302\\
1.6648324162081	-0.00997796808692675\\
1.66583291645823	-0.0129170039743531\\
1.66683341670835	-0.0145769223939731\\
1.66783391695848	-0.0149989722932848\\
1.6688344172086	-0.01438333441798\\
1.66983491745873	-0.0130539775602285\\
1.67183591795898	-0.00983141156245981\\
1.6728364182091	-0.00867428882467092\\
1.67383691845923	-0.00815959937857036\\
1.67483741870935	-0.00837076324944519\\
1.67583791895948	-0.009240895797344\\
1.6768384192096	-0.0105713370761578\\
1.67883941970985	-0.0134116211089497\\
1.67983991995998	-0.0142806382584397\\
1.68084042021011	-0.0144358427940321\\
1.68184092046023	-0.013739314883161\\
1.68284142071036	-0.0121738493186028\\
1.68384192096048	-0.009837666492718\\
1.68484242121061	-0.00692037815779134\\
1.68784392196098	0.0028552857287405\\
1.68884442221111	0.0057190196091832\\
1.68984492246123	0.00815718637162366\\
1.69084542271136	0.0101362600691375\\
1.69184592296148	0.0116775161726226\\
1.69284642321161	0.0128332909014692\\
1.69384692346173	0.0136605337367639\\
1.69484742371186	0.0141981523421193\\
1.69584792396198	0.0144534777417715\\
1.69684842421211	0.0144009040549586\\
1.69784892446223	0.0139928718551769\\
1.69884942471236	0.0131804713799477\\
1.69984992496248	0.0119386389463263\\
1.70085042521261	0.0102896814733762\\
1.70285142571286	0.00617789060451601\\
1.70385192596298	0.00407216348692208\\
1.70485242621311	0.0022355682925026\\
1.70585292646323	0.000893544076424391\\
1.70685342671336	0.000222437095536598\\
1.70785392696348	0.000312050218693738\\
1.70885442721361	0.00113892111345049\\
1.70985492746373	0.00255629057558693\\
1.71185592796398	0.00603859002973461\\
1.71285642821411	0.00737886436999791\\
1.71385692846423	0.00796215737731698\\
1.71485742871436	0.00750086514504966\\
1.71585792896448	0.00583125557248021\\
1.71685842921461	0.00294609424536674\\
1.71785892946473	-0.000994553548926191\\
1.72186093046523	-0.0195925222741091\\
1.72286143071536	-0.0225928669744131\\
1.72386193096548	-0.0241565348983954\\
1.72486243121561	-0.0241226059292856\\
1.72586293146573	-0.0225033301739175\\
1.72686343171586	-0.019477814331522\\
1.72786393196598	-0.0153643471695655\\
1.73186593296648	0.00339559891120222\\
1.73286643321661	0.00668698940794821\\
1.73386693346673	0.00892185016330282\\
1.73486743371686	0.0100519704750726\\
1.73586793396698	0.0101366013509421\\
1.73686843421711	0.00931918369813589\\
1.73786893446723	0.00779803625316022\\
1.73886943471736	0.00579631698562277\\
1.74187093546773	-0.000988128844340075\\
1.74287143571786	-0.00294713893081688\\
1.74387193596798	-0.00455680730906494\\
1.74487243621811	-0.00574173000788702\\
1.74587293646823	-0.00644815757288564\\
1.74687343671836	-0.00664093567510671\\
1.74787393696848	-0.00630394538330181\\
1.74887443721861	-0.00544388636668502\\
1.74987493746873	-0.00409598158445013\\
1.75087543771886	-0.00232929457173459\\
1.75287643821911	0.00200629961121113\\
1.75487743871936	0.00638532650078538\\
1.75587793896948	0.00818118567541193\\
1.75687843921961	0.00953941043153383\\
1.75787893946974	0.0103925206568567\\
1.75887943971986	0.010742390535162\\
1.75987993996999	0.0106650041108187\\
1.76288144072036	0.0095230229165133\\
1.76388194097049	0.00952087249919353\\
1.76488244122061	0.0100027103211189\\
1.76588294147074	0.0110518854793771\\
1.76688344172086	0.0126590246426352\\
1.76788394197099	0.0147172599124872\\
1.76988494247124	0.0193486224881254\\
1.77088544272136	0.021380837262734\\
1.77188594297149	0.0228568876928885\\
1.77288644322161	0.0235543933176516\\
1.77388694347174	0.0233311577257398\\
1.77488744372186	0.0221424685611691\\
1.77588794397199	0.0200429118100964\\
1.77688844422211	0.0171729070235935\\
1.77888944472236	0.00995113813260096\\
1.78189094547274	-0.00140450539675463\\
1.78389194597299	-0.0077094585433124\\
1.78489244622311	-0.0103225176421127\\
1.78589294647324	-0.0125438148484278\\
1.78689344672336	-0.014328405751642\\
1.78789394697349	-0.0156000194795638\\
1.78889444722361	-0.0162539214355699\\
1.78989494747374	-0.0161742945102596\\
1.79089544772386	-0.0152634699399337\\
1.79189594797399	-0.0134769893942432\\
1.79289644822411	-0.0108562341515452\\
1.79389694847424	-0.00754981854771186\\
1.79689844922461	0.00348835771361244\\
1.79789894947474	0.0062768680111791\\
1.79889944972486	0.00805163470560544\\
1.79989994997499	0.00864087974773931\\
1.80090045022511	0.00805274753202978\\
1.80190095047524	0.00648931636079242\\
1.80490245122561	0.000222249034530275\\
1.80590295147574	-0.000705225807912324\\
1.80690345172586	-0.000390255245902527\\
1.80790395197599	0.00128325085555847\\
1.80890445222611	0.00417886676667933\\
1.81190595297649	0.0155293620052674\\
1.81290645322661	0.0180779854485587\\
1.81390695347674	0.0190442892765472\\
1.81490745372686	0.018134696432504\\
1.81590795397699	0.0153493514182963\\
1.81690845422711	0.0109952473871955\\
1.81990995497749	-0.00497236546241631\\
1.82091045522761	-0.00869871063814553\\
1.82191095547774	-0.010591144072897\\
1.82291145572786	-0.0104041805358013\\
1.82391195597799	-0.00822241017638126\\
1.82491245622811	-0.00444575806437753\\
1.82791395697849	0.00942259507472309\\
1.82891445722861	0.0123811663542543\\
1.82991495747874	0.0136018702487894\\
1.83091545772886	0.0129406582913409\\
1.83191595797899	0.0105629268151297\\
1.83291645822911	0.00690572771125542\\
1.83491745872936	-0.00165824579997365\\
1.83591795897949	-0.0051883452197754\\
1.83691845922962	-0.0074696914837511\\
1.83791895947974	-0.00820069396531053\\
1.83891945972987	-0.0073404651518385\\
1.83991995997999	-0.00510284810967887\\
1.84092046023012	-0.00191034879464569\\
1.84292146073037	0.00507819069739668\\
1.84392196098049	0.00773423138118279\\
1.84492246123062	0.00923608926876396\\
1.84592296148074	0.00935459109003167\\
1.84692346173087	0.00807018406696969\\
1.84792396198099	0.00556749405612011\\
1.84892446223112	0.00220344355192026\\
1.85092546273137	-0.00513926875344328\\
1.85192596298149	-0.00805288982164942\\
1.85292646323162	-0.00982419709925919\\
1.85392696348174	-0.0101115840815291\\
1.85492746373187	-0.00873020166411731\\
1.85592796398199	-0.00567374579836155\\
1.85692846423212	-0.00111945602050767\\
1.85792896448224	0.00458395191575045\\
1.86093046523262	0.0232383568297982\\
1.86193096548274	0.0279316978386608\\
1.86293146573287	0.0309393265525015\\
1.86393196598299	0.031903704609944\\
1.86493246623312	0.0306748677650872\\
1.86593296648324	0.0273398243942253\\
1.86693346673337	0.0222242675885633\\
1.86893446723362	0.00894371531985794\\
1.86993496748374	0.0022199232926714\\
1.87093546773387	-0.00357958642846912\\
1.87193596798399	-0.00784843443225602\\
1.87293646823412	-0.0101829708004919\\
1.87393696848424	-0.0104358124976636\\
1.87493746873437	-0.00873310679078898\\
1.87593796898449	-0.00545210673895813\\
1.87893946973487	0.00774193697210324\\
1.87993996998499	0.0110904461958095\\
1.88094047023512	0.0130957895900679\\
1.88194097048524	0.0135700111465176\\
1.88294147073537	0.0125625956251456\\
1.88394197098549	0.0103360717033123\\
1.88594297148574	0.00398314202566352\\
1.88694347173587	0.000851277174696019\\
1.88794397198599	-0.00167090446032025\\
1.88894447223612	-0.00330584927885225\\
1.88994497248624	-0.00394275070535688\\
1.89094547273637	-0.00363697152584397\\
1.89194597298649	-0.00258225594937045\\
1.89494747373687	0.00212350768858549\\
1.89594797398699	0.00327394898327338\\
1.89694847423712	0.00393122670576229\\
1.89794897448724	0.00408078615785357\\
1.89894947473737	0.00380687889320441\\
1.90195097548774	0.00216387681636876\\
1.90295147573787	0.00194936850325789\\
1.90395197598799	0.00210103754053881\\
1.90495247623812	0.00262632854632416\\
1.90595297648824	0.00344600610978318\\
1.90795397698849	0.00527728267479022\\
1.90895447723862	0.00582185319772544\\
1.90995497748874	0.00578820938683799\\
1.91095547773887	0.00496682759128309\\
1.91195597798899	0.00322161227245399\\
1.91295647823912	0.00051992584398608\\
1.91395697848924	-0.00304696952227435\\
1.91595797898949	-0.0117681896535444\\
1.91695847923962	-0.0161455411159208\\
1.91795897948974	-0.0199084134863785\\
1.91895947973987	-0.0225889100878831\\
1.91995997998999	-0.0237976902434109\\
1.92096048024012	-0.0232868701680151\\
1.92196098049025	-0.0209998583873268\\
1.92296148074037	-0.0170984370253535\\
1.9239619809905	-0.0119599087138691\\
1.92596298149075	-0.000313071722898961\\
1.92696348174087	0.00483031115454224\\
1.927963981991	0.00866974637797346\\
1.92896448224112	0.0107562241361765\\
1.92996498249125	0.0108848170577462\\
1.93096548274137	0.0091348554506796\\
1.9319659829915	0.00586798550727119\\
1.93496748374187	-0.00639597551136317\\
1.935967983992	-0.0087750752565956\\
1.93696848424212	-0.00927272876934415\\
1.93796898449225	-0.00762085492126419\\
1.93896948474237	-0.00386112239341285\\
1.9399699849925	0.00165798413302642\\
1.94297148574287	0.02192731628111\\
1.943971985993	0.0271992240501389\\
1.94497248624312	0.0305275192973817\\
1.94597298649325	0.0314818690205754\\
1.94697348674337	0.0299033650232068\\
1.9479739869935	0.025912144614114\\
1.94897448724362	0.0198801208044483\\
1.94997498749375	0.0123757708871901\\
1.95297648824412	-0.0119155931257242\\
1.95397698849425	-0.0183372062514011\\
1.95497748874437	-0.0230560533103135\\
1.9559779889945	-0.0258065237273719\\
1.95697848924462	-0.0265187771564044\\
1.95797898949475	-0.0253139668486471\\
1.95897948974487	-0.0224836309984964\\
1.959979989995	-0.0184553608233773\\
1.96298149074537	-0.00448260538460143\\
1.9639819909955	-0.000905360872947902\\
1.96498249124562	0.00150585724453212\\
1.96598299149575	0.00261201175750747\\
1.96698349174587	0.00246728763308957\\
1.967983991996	0.00131268064054924\\
1.97098549274637	-0.00388036997881303\\
1.9719859929965	-0.00459451104323616\\
1.97298649324662	-0.00421363620917825\\
1.97398699349675	-0.00265982292586475\\
1.97498749374687	-8.95462871435271e-05\\
1.97698849424712	0.0064185603764928\\
1.97798899449725	0.00917905339431924\\
1.97898949474737	0.0107936208713748\\
1.9799899949975	0.0107871249364404\\
1.98099049524762	0.00890754083964218\\
1.98199099549775	0.00518322931882409\\
1.98299149574787	-6.55194423750949e-05\\
1.98599299649825	-0.0184661415819911\\
1.98699349674837	-0.0229210195001972\\
1.9879939969985	-0.0254671307593886\\
1.98899449724862	-0.0258017957694503\\
1.98999499749875	-0.023922939435272\\
1.99099549774887	-0.0201178710143277\\
1.991995997999	-0.014904929950323\\
1.99499749874937	0.00259722859354605\\
1.9959979989995	0.007130381812674\\
1.99699849924962	0.0104697263920217\\
1.99799899949975	0.0126074343737606\\
1.99899949974988	0.01371576057499\\
2	0.0140798039698633\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plots/Butter_cl_zoom.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70588,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.37647,0.37647,0.37647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.054in,
height=1.375in,
at={(0.848in,0.456in)},
scale only axis,
xmin=1,
xmax=1.4,
xtick={  1, 1.1, 1.2, 1.3, 1.4},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-0.06,
ymax=0.06,
ytick={-0.06, -0.03,     0,  0.03,  0.06},
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude in $\unit{\micro m}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\addplot [color=mycolor1, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0.999499749874938	0.00950602337295536\\
1.00050025012506	0.00953383495744586\\
1.00150075037519	0.00881811935039267\\
1.00250125062531	0.00744090052250268\\
1.00350175087544	0.0055170258464905\\
1.00550275137569	0.000660982782180186\\
1.00750375187594	-0.00426867188570346\\
1.00850425212606	-0.00623316502605031\\
1.00950475237619	-0.00760745130845342\\
1.01050525262631	-0.00824828775732622\\
1.01150575287644	-0.00804841686952384\\
1.01250625312656	-0.00695389566039473\\
1.01350675337669	-0.0049745107117416\\
1.01450725362681	-0.00219661571295049\\
1.01650825412706	0.00493999115145538\\
1.01850925462731	0.0121197234545152\\
1.01950975487744	0.014819348720712\\
1.02051025512756	0.0164758304966763\\
1.02151075537769	0.0168489919908368\\
1.02251125562781	0.0158154808977504\\
1.02351175587794	0.0133911086887391\\
1.02451225612806	0.00974194949519447\\
1.02551275637819	0.00518435844300402\\
1.02751375687844	-0.00485906287317861\\
1.02851425712856	-0.0093445683655129\\
1.02951475737869	-0.0128260584271171\\
1.03051525762881	-0.0149182454287982\\
1.03151575787894	-0.0153796197549458\\
1.03251625812906	-0.0141340270682342\\
1.03351675837919	-0.011277720889644\\
1.03451725862931	-0.00708643536079179\\
1.03851925962981	0.0129047050026772\\
1.03951975987994	0.01582633661053\\
1.04052026013006	0.0169809976415969\\
1.04152076038019	0.016189494419417\\
1.04252126063032	0.0134805968197098\\
1.04352176088044	0.00907867525409234\\
1.04452226113057	0.00337526696245427\\
1.04752376188094	-0.0157784543310737\\
1.04852426213107	-0.0207372213050858\\
1.04952476238119	-0.0240873028332238\\
1.05052526263132	-0.025508968298773\\
1.05152576288144	-0.0248861214393841\\
1.05252626313157	-0.0223102563448312\\
1.05352676338169	-0.018047118826602\\
1.05452726363182	-0.0125000564189015\\
1.05752876438219	0.00657873248045604\\
1.05852926463232	0.0119502097173567\\
1.05952976488244	0.016075506347009\\
1.06053026513257	0.0186732327104937\\
1.06153076538269	0.0196192578183558\\
1.06253126563282	0.0189509813360451\\
1.06353176588294	0.0168450803848263\\
1.06453226613307	0.0135904243124771\\
1.06653326663332	0.00514560125558905\\
1.06853426713357	-0.00318004052427012\\
1.06953476738369	-0.00639090287836064\\
1.07053526763382	-0.00866871014300585\\
1.07153576788394	-0.00991539664380747\\
1.07253626813407	-0.0101079230778469\\
1.07353676838419	-0.0092960605296617\\
1.07453726863432	-0.0076012632194824\\
1.07553776888444	-0.00520788773500036\\
1.07753876938469	0.000737057737363322\\
1.07953976988494	0.00658129255893836\\
1.08054027013507	0.0089071177829918\\
1.08154077038519	0.0106042521862351\\
1.08254127063532	0.011549627306831\\
1.08354177088544	0.0116721219214861\\
1.08454227113557	0.0109520905466785\\
1.08554277138569	0.00943148723914122\\
1.08654327163582	0.0072057795082423\\
1.08754377188594	0.00441092027751711\\
1.09154577288644	-0.00797505837609025\\
1.09254627313657	-0.0100439871654796\\
1.09354677338669	-0.0112391283420319\\
1.09454727363682	-0.0114363658291898\\
1.09554777388694	-0.0106067312225342\\
1.09654827413707	-0.00881852557660934\\
1.09754877438719	-0.00622350997062115\\
1.09954977488744	0.000388532595922531\\
1.10055027513757	0.0037566334920951\\
1.10155077538769	0.00669584976283732\\
1.10255127563782	0.0088796293869533\\
1.10355177588794	0.0100457205231317\\
1.10455227613807	0.0100302299835546\\
1.10555277638819	0.00878237373559743\\
1.10655327663832	0.00636798857638143\\
1.10755377688844	0.00296562730825745\\
1.10955477738869	-0.00554746058652777\\
1.11055527763882	-0.0098311020757067\\
1.11155577788894	-0.0135546091136607\\
1.11255627813907	-0.0163350107472438\\
1.11355677838919	-0.0178753103893359\\
1.11455727863932	-0.0179883785597423\\
1.11555777888944	-0.0166093138610488\\
1.11655827913957	-0.0138120249712281\\
1.11755877938969	-0.00980255049836987\\
1.11955977988995	0.000498681003371804\\
1.1215607803902	0.0110085914550717\\
1.12256128064032	0.0152758204783892\\
1.12356178089045	0.0184201889902467\\
1.12456228114057	0.0202183678798038\\
1.1255627813907	0.0205602359173152\\
1.12656328164082	0.0194412495241649\\
1.12756378189095	0.0169634094740345\\
1.12856428214107	0.0133389568224556\\
1.1295647823912	0.00887178560133783\\
1.13256628314157	-0.00570888336433129\\
1.1335667833917	-0.00964311994719091\\
1.13456728364182	-0.0125903624889794\\
1.13556778389195	-0.0143706277582765\\
1.13656828414207	-0.014917107683889\\
1.1375687843922	-0.0142624499043766\\
1.13856928464232	-0.0125238955023705\\
1.13956978489245	-0.00988761498203572\\
1.14057028514257	-0.006597662584509\\
1.14357178589295	0.00420632381600483\\
1.14457228614307	0.00718653173761097\\
1.1455727863932	0.00948737040995828\\
1.14657328664332	0.0109656340196898\\
1.14757378689345	0.0115455492594603\\
1.14857428714357	0.0112280137187857\\
1.1495747873937	0.0100776175834778\\
1.15057528764382	0.00820393257411256\\
1.15157578789395	0.00576365232258125\\
1.1535767883942	-4.64376808626543e-05\\
1.15557778889445	-0.00569375912836301\\
1.15657828914457	-0.00793013946492827\\
1.1575787893947	-0.0095362553740832\\
1.15857928964482	-0.0103842158613046\\
1.15957978989495	-0.0103851068307703\\
1.16058029014507	-0.00951012951819519\\
1.1615807903952	-0.00781528169732915\\
1.16258129064532	-0.00542623516662433\\
1.16458229114557	0.000689227270940451\\
1.16658329164582	0.00682757087085717\\
1.16758379189595	0.00912994830464697\\
1.16858429214607	0.010527031781403\\
1.1695847923962	0.0108025950674857\\
1.17058529264632	0.0098381654213735\\
1.17158579289645	0.0076426970774135\\
1.17258629314657	0.00435576580118768\\
1.1735867933967	0.000238121679959846\\
1.17658829414707	-0.0130391651619055\\
1.1775887943972	-0.0162027051615667\\
1.17858929464732	-0.0180028944762216\\
1.17958979489745	-0.018140381681103\\
1.18059029514757	-0.0164842243299366\\
1.1815907953977	-0.0130863292398706\\
1.18259129564782	-0.00817569709160804\\
1.18459229614807	0.0044840343383481\\
1.18659329664832	0.0170442534864386\\
1.18759379689845	0.0217262048380915\\
1.18859429714857	0.0246544274727769\\
1.1895947973987	0.0254948738535616\\
1.19059529764882	0.0240938387717349\\
1.19159579789895	0.0205044342091159\\
1.19259629814907	0.0150157700558702\\
1.1935967983992	0.00813154059557886\\
1.19659829914957	-0.0141094517477984\\
1.1975987993997	-0.0197124618173339\\
1.19859929964982	-0.0234007937730945\\
1.19959979989995	-0.0248038583112737\\
1.20060030015008	-0.0237917492652295\\
1.2016008004002	-0.0204782980633464\\
1.20260130065033	-0.0151996104956922\\
1.20360180090045	-0.00849534601165547\\
1.2056028014007	0.00637491183384453\\
1.20660330165083	0.0130465820959851\\
1.20760380190095	0.0183034472433745\\
1.20860430215108	0.0216341390491948\\
1.2096048024012	0.0227254096565552\\
1.21060530265133	0.021510930087117\\
1.21160580290145	0.0181854603044345\\
1.21260630315158	0.0131541567354547\\
1.21460730365183	0.000305859380667295\\
1.21560780390195	-0.00617052891165226\\
1.21660830415208	-0.0118225235475053\\
1.2176088044022	-0.0161380349689138\\
1.21860930465233	-0.0187570624715014\\
1.21960980490245	-0.0195034721883744\\
1.22061030515258	-0.0184209015968286\\
1.2216108054027	-0.0157476381821997\\
1.22261130565283	-0.011856264555326\\
1.2256128064032	0.00214483848711944\\
1.22661330665333	0.00591811554338162\\
1.22761380690345	0.00864161475064162\\
1.22861430715358	0.0101406240412507\\
1.2296148074037	0.0103833306380599\\
1.23061530765383	0.00948913837591547\\
1.23161580790395	0.00769039188561105\\
1.23261630815408	0.00528483106775979\\
1.23461730865433	-4.31094835169343e-05\\
1.23561780890445	-0.00236419583866265\\
1.23661830915458	-0.00415998674222084\\
1.2376188094047	-0.00529671158658074\\
1.23861930965483	-0.00571625408163867\\
1.23961980990495	-0.00544086817855316\\
1.24062031015508	-0.00455564045111556\\
1.2416208104052	-0.00318196821150796\\
1.24262131065533	-0.00145741659540577\\
1.24662331165583	0.00620780051586434\\
1.24762381190595	0.00781181670638231\\
1.24862431215608	0.00915688166747253\\
1.2496248124062	0.0101716557062406\\
1.25062531265633	0.0107696836197955\\
1.25162581290645	0.0108617511374236\\
1.25262631315658	0.0103773121902238\\
1.2536268134067	0.00925835781359696\\
1.25462731365683	0.00745615798457844\\
1.25562781390695	0.00495821423447906\\
1.25662831415708	0.00181806265978857\\
1.25862931465733	-0.00580548653665969\\
1.26063031515758	-0.0135297360560787\\
1.2616308154077	-0.0166182077562627\\
1.26263131565783	-0.0187397577377524\\
1.26363181590795	-0.0196285926832009\\
1.26463231615808	-0.0191332075871764\\
1.2656328164082	-0.0172154962850546\\
1.26663331665833	-0.0139553704009867\\
1.26763381690845	-0.00955793470279742\\
1.2696348174087	0.0012551010460895\\
1.27063531765883	0.00674005190518834\\
1.27163581790895	0.0116027284983558\\
1.27263631815908	0.0153996615659677\\
1.2736368184092	0.0177886860381899\\
1.27463731865933	0.0185572475103308\\
1.27563781890945	0.0176563262171039\\
1.27663831915958	0.0152119444071657\\
1.2776388194097	0.0115026115360499\\
1.27963981990996	0.00194866550878126\\
1.28064032016008	-0.00290462263756708\\
1.2816408204102	-0.00716058201509484\\
1.28264132066033	-0.0104223009896833\\
1.28364182091046	-0.012412179271811\\
1.28464232116058	-0.0130004166436102\\
1.28564282141071	-0.012199680937854\\
1.28664332166083	-0.0101604163329758\\
1.28764382191096	-0.00716884002684126\\
1.29164582291146	0.00685461944588051\\
1.29264632316158	0.00917066906707853\\
1.29364682341171	0.0105454013924347\\
1.29464732366183	0.0109299679512127\\
1.29564782391196	0.0103702430752108\\
1.29664832416208	0.00898472856837285\\
1.29764882441221	0.00694279321399627\\
1.29964982491246	0.00171593160887284\\
1.30165082541271	-0.00368790854378975\\
1.30265132566283	-0.00605699108305391\\
1.30365182591296	-0.00803742284229592\\
1.30465232616308	-0.00953345605284284\\
1.30565282641321	-0.0104653882019117\\
1.30665332666333	-0.0107765506284705\\
1.30765382691346	-0.0104231794409211\\
1.30865432716358	-0.00937090610663227\\
1.30965482741371	-0.00762739077643126\\
1.31065532766383	-0.00526674545046979\\
1.31165582791396	-0.00242302828154406\\
1.31465732866433	0.00708975692581326\\
1.31565782891446	0.00975272311341779\\
1.31665832916458	0.0117072274639398\\
1.31765882941471	0.0127210015417418\\
1.31865932966483	0.0126248324902551\\
1.31965982991496	0.0113408181018071\\
1.32066033016508	0.00890418883150357\\
1.32166083041521	0.00547162401024837\\
1.32366183091546	-0.00315064988257308\\
1.32466233116558	-0.00748013211085552\\
1.32566283141571	-0.0111538281554151\\
1.32666333166583	-0.0136810171120085\\
1.32766383191596	-0.014675352257814\\
1.32866433216608	-0.0139038865803607\\
1.32966483241621	-0.0113247355635726\\
1.33066533266633	-0.00711111615232896\\
1.33166583291646	-0.00163475959894943\\
1.33466733366683	0.016364941489486\\
1.33566783391696	0.0205756201567635\\
1.33666833416708	0.0228448359804518\\
1.33766883441721	0.0227717478219349\\
1.33866933466733	0.0202106553212036\\
1.33966983491746	0.0152990137492661\\
1.34067033516758	0.00843506205011169\\
1.34467233616808	-0.0242366908839073\\
1.34567283641821	-0.0296294871532916\\
1.34667333666833	-0.0325709240058782\\
1.34767383691846	-0.0327393312053681\\
1.34867433716858	-0.0301046873685626\\
1.34967483741871	-0.0249354369002508\\
1.35067533766883	-0.01775878847016\\
1.35467733866933	0.0152014036463246\\
1.35567783891946	0.0205991630191016\\
1.35667833916958	0.0237839548681085\\
1.35767883941971	0.0246220674947388\\
1.35867933966983	0.0232487447918126\\
1.35967983991996	0.0200133918325631\\
1.36068034017009	0.015434687480139\\
1.36368184092046	0.000116162341533332\\
1.36468234117059	-0.00356899811521538\\
1.36568284142071	-0.00591054617396525\\
1.36668334167084	-0.00680263763357258\\
1.36768384192096	-0.00632683054390726\\
1.36868434217109	-0.00470936504225583\\
1.36968484242121	-0.0022792402461298\\
1.37268634317159	0.00603327081342186\\
1.37368684342171	0.00795302091948336\\
1.37468734367184	0.00903954410889396\\
1.37568784392196	0.00920467623503218\\
1.37668834417209	0.00846725904324575\\
1.37768884442221	0.006935411390119\\
1.37868934467234	0.00477227930472202\\
1.38069034517259	-0.000665425404880127\\
1.38269134567284	-0.00626661643285287\\
1.38369184592296	-0.00872771143790785\\
1.38469234617309	-0.0108267343551436\\
1.38569284642321	-0.0125103816034697\\
1.38669334667334	-0.0137390615528987\\
1.38769384692346	-0.0144581370884596\\
1.38869434717359	-0.0145971789090495\\
1.38969484742371	-0.0140789817005758\\
1.39069534767384	-0.012856346462528\\
1.39169584792396	-0.010939217369393\\
1.39269634817409	-0.00837223889809269\\
1.39369684842421	-0.00523878288184276\\
1.39569784892446	0.0021119580980431\\
1.39769884942471	0.00931174897095532\\
1.39869934967484	0.0120977027505131\\
1.39969984992496	0.0139337454708042\\
1.40070035017509	0.0146072857402026\\
};
\addplot [color=mycolor2, dashed, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0.999499749874938	0.00203620693434292\\
1.00050025012506	0.00311249160338489\\
1.00150075037519	0.00325395015602403\\
1.00250125062531	0.00249818630203436\\
1.00350175087544	0.000964412869250753\\
1.00450225112556	-0.00115752246793432\\
1.00750375187594	-0.00847582717198181\\
1.00850425212606	-0.0103013853843354\\
1.00950475237619	-0.0113957357424563\\
1.01050525262631	-0.0115708198010003\\
1.01150575287644	-0.0107053727457405\\
1.01250625312656	-0.00875670785126359\\
1.01350675337669	-0.00576912401145679\\
1.01450725362681	-0.00187840869058453\\
1.01650825412706	0.00762131000838684\\
1.01850925462731	0.0170219862555212\\
1.01950975487744	0.0206339821787604\\
1.02051025512756	0.0229762469075909\\
1.02151075537769	0.023728366264824\\
1.02251125562781	0.0226948956313877\\
1.02351175587794	0.0198428512220032\\
1.02451225612806	0.0153242500402939\\
1.02551275637819	0.00947785164051074\\
1.02851425712856	-0.0104751445544877\\
1.02951475737869	-0.0157689772060079\\
1.03051525762881	-0.0194125961401392\\
1.03151575787894	-0.0210463397619833\\
1.03251625812906	-0.0205371026515722\\
1.03351675837919	-0.0179982207204574\\
1.03451725862931	-0.0137765234018987\\
1.03651825912956	-0.00254844985136082\\
1.03751875937969	0.00311008472052055\\
1.03851925962981	0.00792498004426578\\
1.03951975987994	0.0113776180639944\\
1.04052026013006	0.0131268419433723\\
1.04152076038019	0.013034799715711\\
1.04252126063032	0.0111637938623041\\
1.04352176088044	0.00774769882151394\\
1.04452226113057	0.00314549046921475\\
1.04852426213107	-0.0185065071318191\\
1.04952476238119	-0.0227881194725301\\
1.05052526263132	-0.0260393749448362\\
1.05152576288144	-0.0280760133294151\\
1.05252626313157	-0.0287630789004814\\
1.05352676338169	-0.0280127330576874\\
1.05452726363182	-0.0257907360686127\\
1.05552776388194	-0.0221313625530219\\
1.05652826413207	-0.0171569897799388\\
1.05752876438219	-0.0110959227012906\\
1.06153076538269	0.0157379871300445\\
1.06253126563282	0.020473537819325\\
1.06353176588294	0.0234433280495971\\
1.06453226613307	0.0243731318425751\\
1.06553276638319	0.0231965200996338\\
1.06653326663332	0.0200755108087034\\
1.06753376688344	0.0153895992386166\\
1.07153576788394	-0.00683292535610591\\
1.07253626813407	-0.0101707692023201\\
1.07353676838419	-0.01179597261821\\
1.07453726863432	-0.0116366441423448\\
1.07553776888444	-0.00982435098728529\\
1.07653826913457	-0.00665618232574583\\
1.07753876938469	-0.00253801736340065\\
1.08054027013507	0.0111227131107885\\
1.08154077038519	0.0148748364382878\\
1.08254127063532	0.01780610903371\\
1.08354177088544	0.0197809584685276\\
1.08454227113557	0.0207164413189838\\
1.08554277138569	0.020562065902298\\
1.08654327163582	0.0192887272237827\\
1.08754377188594	0.0168917528500827\\
1.08854427213607	0.0134084202313121\\
1.08954477238619	0.00894538349665552\\
1.09154577288644	-0.00198274857161507\\
1.09354677338669	-0.012863779403161\\
1.09454727363682	-0.0169467055844994\\
1.09554777388694	-0.0193933482238422\\
1.09654827413707	-0.0197841178221123\\
1.09754877438719	-0.0179017348202064\\
1.09854927463732	-0.0137928803445788\\
1.09954977488744	-0.00779492167546603\\
1.10255127563782	0.0144828579669156\\
1.10355177588794	0.0203741796170347\\
1.10455227613807	0.0241368269618749\\
1.10555277638819	0.0252844282698312\\
1.10655327663832	0.0236750231262575\\
1.10755377688844	0.0195365636523539\\
1.10855427713857	0.0134354146405775\\
1.11155577788894	-0.00791726491774591\\
1.11255627813907	-0.0130395101408616\\
1.11355677838919	-0.0160563646916065\\
1.11455727863932	-0.0167295472940181\\
1.11555777888944	-0.0151409991789615\\
1.11655827913957	-0.0116494703620798\\
1.11755877938969	-0.00680643888276222\\
1.12056028014007	0.00965357568268721\\
1.1215607803902	0.0141534431985275\\
1.12256128064032	0.0177414731517587\\
1.12356178089045	0.0204033883184935\\
1.12456228114057	0.0222174908765216\\
1.1255627813907	0.0232846015787163\\
1.12656328164082	0.0236635085744856\\
1.12756378189095	0.0233286287852821\\
1.12856428214107	0.0221609485504739\\
1.1295647823912	0.0199752048175246\\
1.13056528264132	0.0165774727058696\\
1.13156578289145	0.0118397727158379\\
1.13256628314157	0.00577367510254589\\
1.13456728364182	-0.00931105760240158\\
1.13656828414207	-0.0246724279708728\\
1.1375687843922	-0.0306578594193898\\
1.13856928464232	-0.0345996247646496\\
1.13956978489245	-0.0360317966439636\\
1.14057028514257	-0.034765734347735\\
1.1415707853927	-0.0309278251252527\\
1.14257128564282	-0.0249466266471254\\
1.14457228614307	-0.0093725624733485\\
1.1455727863932	-0.00142471399546862\\
1.14657328664332	0.00560983134258697\\
1.14757378689345	0.0111726492637094\\
1.14857428714357	0.0149429407031589\\
1.1495747873937	0.0168456959908789\\
1.15057528764382	0.0170169820157546\\
1.15157578789395	0.015737622632781\\
1.15257628814407	0.0133525150207219\\
1.1535767883942	0.0101948246243635\\
1.15557778889445	0.00254398893370067\\
1.16058029014507	-0.0185659652442469\\
1.1615807903952	-0.0216507096729361\\
1.16258129064532	-0.0234979705092748\\
1.16358179089545	-0.023668620198797\\
1.16458229114557	-0.0218281540149055\\
1.1655827913957	-0.0178416951110005\\
1.16658329164582	-0.0118473748142434\\
1.16758379189595	-0.0042887743347666\\
1.1695847923962	0.0123992399180177\\
1.17058529264632	0.0195678226239013\\
1.17158579289645	0.0246505471134122\\
1.17258629314657	0.0269005239077027\\
1.1735867933967	0.0259113525375441\\
1.17458729364682	0.021695216805065\\
1.17558779389695	0.014697575724173\\
1.1775887943972	-0.00406918801273437\\
1.17858929464732	-0.0135329134494582\\
1.17958979489745	-0.0214885991000164\\
1.18059029514757	-0.026987511324281\\
1.1815907953977	-0.0294110889025767\\
1.18259129564782	-0.0285389596736694\\
1.18359179589795	-0.0245571824165627\\
1.18459229614807	-0.0180103166240102\\
1.18659329664832	-0.000618127811567559\\
1.18759379689845	0.00827400819647583\\
1.18859429714857	0.0160545134738705\\
1.1895947973987	0.0219731683140376\\
1.19059529764882	0.0254927295875698\\
1.19159579789895	0.0263101610269167\\
1.19259629814907	0.0243542695557535\\
1.1935967983992	0.0197685884430601\\
1.19459729864932	0.0128877837494763\\
1.19559779889945	0.00421285827893936\\
1.19959979989995	-0.0341214332717834\\
1.20060030015008	-0.0405140541366877\\
1.2016008004002	-0.0441164006364962\\
1.20260130065033	-0.0444578730088812\\
1.20360180090045	-0.0413658335111431\\
1.20460230115058	-0.0350245198005987\\
1.2056028014007	-0.0259947659036803\\
1.20860430215108	0.00699080788148621\\
1.2096048024012	0.0158032746113672\\
1.21060530265133	0.0216377022035668\\
1.21160580290145	0.0238180798501746\\
1.21260630315158	0.0221442469289699\\
1.2136068034017	0.0169341475688258\\
1.21460730365183	0.00898959750040151\\
1.2176088044022	-0.018624788597549\\
1.21860930465233	-0.0246295789956188\\
1.21960980490245	-0.0273460292801568\\
1.22061030515258	-0.026393313187502\\
1.2216108054027	-0.0218992083537164\\
1.22261130565283	-0.0144617297394454\\
1.22461230615308	0.00518333425106543\\
1.2256128064032	0.0150079381143662\\
1.22661330665333	0.0233504424569984\\
1.22761380690345	0.0293939638176135\\
1.22861430715358	0.0326684664698005\\
1.2296148074037	0.0330766580917488\\
1.23061530765383	0.0308649540602675\\
1.23161580790395	0.0265508051060268\\
1.23261630815408	0.0208232084188149\\
1.23461730865433	0.00810386971280574\\
1.23561780890445	0.00243416467413082\\
1.23661830915458	-0.0021334384805094\\
1.2376188094047	-0.00534409447769701\\
1.23861930965483	-0.00712614128431688\\
1.23961980990495	-0.00756995570332797\\
1.24062031015508	-0.00689501066569509\\
1.2416208104052	-0.00541077484851926\\
1.24462231115558	0.000324056063733646\\
1.2456228114057	0.00159802569717793\\
1.24662331165583	0.0022149797911859\\
1.24762381190595	0.0021503522403572\\
1.24862431215608	0.00151787220131627\\
1.25062531265633	-0.000388143427368481\\
1.25162581290645	-0.00094642983500548\\
1.25262631315658	-0.000767056365669427\\
1.2536268134067	0.000392444069432729\\
1.25462731365683	0.00260025735958425\\
1.25562781390695	0.00570516641868979\\
1.2576288144072	0.0128938435278152\\
1.25862931465733	0.0157149038066373\\
1.25962981490745	0.0170978005336819\\
1.26063031515758	0.0164748080605308\\
1.2616308154077	0.0135258985319724\\
1.26263131565783	0.00827065600634702\\
1.26363181590795	0.00110876089020562\\
1.26663331665833	-0.0230640392306138\\
1.26763381690845	-0.0283715721444564\\
1.26863431715858	-0.0307039058396739\\
1.2696348174087	-0.0295802465246848\\
1.27063531765883	-0.024994183163352\\
1.27163581790895	-0.0174315838783681\\
1.2736368184092	0.00266305449592963\\
1.27463731865933	0.0126546984886446\\
1.27563781890945	0.0209230586106393\\
1.27663831915958	0.0264914221185599\\
1.2776388194097	0.0287855557044407\\
1.27863931965983	0.0277007039705819\\
1.27963981990996	0.0235913968717887\\
1.28064032016008	0.0171895938351456\\
1.28364182091046	-0.0057938938137494\\
1.28464232116058	-0.0116010379414313\\
1.28564282141071	-0.0154673946790778\\
1.28664332166083	-0.0172392641217021\\
1.28764382191096	-0.0170501927737434\\
1.28864432216108	-0.0152506617081443\\
1.28964482241121	-0.0123160396016375\\
1.29264632316158	-0.00150424212501155\\
1.29364682341171	0.0015505199518997\\
1.29464732366183	0.00397544811876105\\
1.29564782391196	0.00567995978266067\\
1.29664832416208	0.00661508536802802\\
1.29764882441221	0.00675055591286555\\
1.29864932466233	0.00606677386468046\\
1.29964982491246	0.00456308927397475\\
1.30065032516258	0.00227797307812483\\
1.30165082541271	-0.000687541677264036\\
1.30365182591296	-0.00785875226719823\\
1.30465232616308	-0.011481753997183\\
1.30565282641321	-0.0146754445528003\\
1.30665332666333	-0.0171171062481714\\
1.30765382691346	-0.018557871105215\\
1.30865432716358	-0.018861575763613\\
1.30965482741371	-0.0180229233513545\\
1.31065532766383	-0.0161598874270388\\
1.31165582791396	-0.0134816252856076\\
1.31365682841421	-0.00667314667990437\\
1.31865932966483	0.0121413358349616\\
1.32066033016508	0.0196218582940995\\
1.32166083041521	0.0228526313686781\\
1.32266133066533	0.025277434238913\\
1.32366183091546	0.0264763354530093\\
1.32466233116558	0.0260715847761723\\
1.32566283141571	0.0238270548355084\\
1.32666333166583	0.0197379562964197\\
1.32766383191596	0.014087928977913\\
1.33066533266633	-0.00534985854992631\\
1.33166583291646	-0.00964297924544955\\
1.33266633316658	-0.0114783178948983\\
1.33366683341671	-0.0104527096144511\\
1.33466733366683	-0.00660601678756367\\
1.33566783391696	-0.000455355996405782\\
1.33766883441721	0.0146680172578524\\
1.33866933466733	0.0210244629833738\\
1.33966983491746	0.0248556566936744\\
1.34067033516758	0.0252050924654328\\
1.34167083541771	0.0215920221162265\\
1.34267133566783	0.014104101650289\\
1.34367183591796	0.00339976665997233\\
1.34667333666833	-0.0352417780257122\\
1.34767383691846	-0.045328306702006\\
1.34867433716858	-0.0519313629947722\\
1.34967483741871	-0.0544131254540616\\
1.35067533766883	-0.0526754333319033\\
1.35167583791896	-0.0471440787002677\\
1.35267633816908	-0.0386767139628503\\
1.35567783891946	-0.00742263304245117\\
1.35667833916958	0.00116821080070584\\
1.35767883941971	0.00752286887921039\\
1.35867933966983	0.0113514790732561\\
1.35967983991996	0.0127049783228752\\
1.36068034017009	0.0119143476211205\\
1.36168084042021	0.00950106341845225\\
1.36268134067034	0.00607769341115194\\
1.36468234117059	-0.0014249309872465\\
1.36568284142071	-0.0045432818840343\\
1.36668334167084	-0.00681277278364845\\
1.36768384192096	-0.00807833711934491\\
1.36868434217109	-0.00829784733183048\\
1.36968484242121	-0.00751823085232162\\
1.37068534267134	-0.0058531039508487\\
1.37168584292146	-0.00346613724129829\\
1.37368684342171	0.00262387062082214\\
1.37568784392196	0.0087364715598548\\
1.37668834417209	0.0110727947167848\\
1.37768884442221	0.0125400099092403\\
1.37868934467234	0.0128861394299726\\
1.37968984492246	0.0119243016293178\\
1.38069034517259	0.00955853464205481\\
1.38169084542271	0.00580295831663413\\
1.38269134567284	0.000790769919288836\\
1.38369184592296	-0.0052287954877035\\
1.38769384692346	-0.0314428073998658\\
1.38869434717359	-0.0362459043171279\\
1.38969484742371	-0.039517027025656\\
1.39069534767384	-0.0409775739159155\\
1.39169584792396	-0.0404719312425883\\
1.39269634817409	-0.0379850200483705\\
1.39369684842421	-0.0336507949915033\\
1.39469734867434	-0.0277501049630966\\
1.39669834917459	-0.0130088389372585\\
1.39869934967484	0.00191483791767189\\
1.39969984992496	0.00799342514940715\\
1.40070035017509	0.0125059396871658\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plots/Butter_ol.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70588,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.37647,0.37647,0.37647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.054in,
height=1.375in,
at={(0.848in,0.456in)},
scale only axis,
xmin=0,
xmax=2,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4, 1.6, 1.8,   2},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-0.06,
ymax=0.06,
ytick={-0.06, -0.03,     0,  0.03,  0.06},
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude in $\unit{\micro\meter}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\addplot [color=mycolor1, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	-0.00642522777456733\\
0.00200100050024998	-0.0188328598466772\\
0.0030015007503752	-0.0241207044542442\\
0.00400200100050041	-0.0281340012095668\\
0.00500250125062518	-0.0304631811994609\\
0.00600300150075039	-0.0308352518605597\\
0.00700350175087561	-0.0291565949311137\\
0.00800400200100038	-0.0255389621285573\\
0.00900450225112559	-0.0202998443401765\\
0.0110055027513756	-0.007074241804788\\
0.0120060030015008	-0.00040920959144275\\
0.013006503251626	0.00537921299190947\\
0.0140070035017508	0.00970402613414123\\
0.015007503751876	0.0121395849907433\\
0.0160080040020012	0.0124766642652978\\
0.017008504252126	0.0107534042740172\\
0.0180090045022512	0.00725201260112973\\
0.0190095047523764	0.00246773541465384\\
0.0210105052526264	-0.00824405400829287\\
0.0220110055027516	-0.0126982922659908\\
0.0230115057528764	-0.015666211592555\\
0.0240120060030016	-0.0166771240750951\\
0.0250125062531263	-0.0154896347947093\\
0.0260130065032516	-0.0121242769349683\\
0.0270135067533768	-0.00686262476954402\\
0.0280140070035015	-0.000214860628037439\\
0.030015007503752	0.0144159317573513\\
0.0310155077538767	0.0208443607873443\\
0.032016008004002	0.0257337314583466\\
0.0330165082541272	0.0285631468008609\\
0.0340170085042519	0.0290383908024543\\
0.0350175087543771	0.02712670818305\\
0.0360180090045024	0.023057169081949\\
0.0370185092546271	0.0172894968269746\\
0.0400200100050023	-0.00342932841030397\\
0.0410205102551275	-0.00906280218601818\\
0.0420210105052528	-0.0130721802716773\\
0.0430215107553775	-0.0151393477312971\\
0.0440220110055027	-0.0151830504523818\\
0.045022511255628	-0.0133602236128683\\
0.0460230115057527	-0.0100361862484419\\
0.0480240120060031	-0.0010561263376081\\
0.0490245122561279	0.00337697380631363\\
0.0500250125062531	0.00702053889025667\\
0.0510255127563783	0.00945909565920289\\
0.0520260130065031	0.0104532615379007\\
0.0530265132566283	0.00995887646625215\\
0.0540270135067535	0.00811739047632587\\
0.0550275137568783	0.00522430135347074\\
0.0580290145072535	-0.00559872767682412\\
0.0590295147573787	-0.00855212967933383\\
0.0600300150075039	-0.0106850962739071\\
0.0610305152576287	-0.0118849903755205\\
0.0620310155077539	-0.0121692722046181\\
0.0630315157578791	-0.0116642549791126\\
0.0640320160080039	-0.0105694998585708\\
0.0660330165082543	-0.00751964660604854\\
0.0680340170085043	-0.00449864658906751\\
0.0720360180090047	0.000673306135982266\\
0.0730365182591295	0.0022492277740831\\
0.0750375187593799	0.0059939031185241\\
0.0770385192596299	0.00967521085033107\\
0.0780390195097547	0.0109190853419259\\
0.0790395197598799	0.0114114253589035\\
0.0800400200100051	0.0109364362553959\\
0.0810405202601299	0.00937242949534145\\
0.0820410205102551	0.006727088614503\\
0.0830415207603803	0.0031558260756448\\
0.0860430215107555	-0.00956135028826166\\
0.0870435217608803	-0.0128865314048858\\
0.0880440220110055	-0.0149672407934869\\
0.0890445222611307	-0.0154673777528389\\
0.0900450225112555	-0.0142219129083636\\
0.0910455227613807	-0.01126918006466\\
0.0920460230115059	-0.00685739919860229\\
0.0940470235117559	0.00443478369553185\\
0.0950475237618811	0.0100663446298257\\
0.0960480240120059	0.0148047024367375\\
0.0970485242621311	0.0180683570396507\\
0.0980490245122563	0.0194338483269285\\
0.099049524762381	0.0186909012544483\\
0.100050025012506	0.0158705150825149\\
0.101050525262631	0.0112469505048347\\
0.102051025512756	0.00531159025362582\\
0.104052026013007	-0.00779029532843145\\
0.105052526263131	-0.0134801435687386\\
0.106053026513257	-0.0177010775613988\\
0.107053526763382	-0.0199690669555115\\
0.108054027013507	-0.0200238418598229\\
0.109054527263632	-0.0178582946679948\\
0.110055027513757	-0.0137175526886368\\
0.111055527763882	-0.00807046313077908\\
0.114057028514257	0.0111883846081642\\
0.115057528764382	0.0160399620722997\\
0.116058029014507	0.0191748344247893\\
0.117058529264632	0.0203139255009686\\
0.118059029514757	0.0194125441549762\\
0.119059529764883	0.0166585026312656\\
0.120060030015007	0.0124413071700951\\
0.124062031015508	-0.00766380775961251\\
0.125062531265633	-0.0107771987751617\\
0.126063031515758	-0.0124451705248738\\
0.127063531765883	-0.0126361278074119\\
0.128064032016008	-0.0114980439210721\\
0.129064532266133	-0.00932675840200803\\
0.133066533266633	0.001696982595778\\
0.134067033516758	0.00330746452111708\\
0.135067533766883	0.00410546202359852\\
0.136068034017009	0.00412441999627866\\
0.137068534267133	0.00349513580142125\\
0.138069034517259	0.00240968680413811\\
0.142071035517759	-0.00278963974150859\\
0.147073536768384	-0.00804545757415065\\
0.149074537268634	-0.0104766216701306\\
0.150075037518759	-0.0113677431012165\\
0.151075537768885	-0.0116985519207424\\
0.152076038019009	-0.0111852891161512\\
0.153076538269135	-0.00958173124126027\\
0.15407703851926	-0.00673426910625441\\
0.155077538769385	-0.00263113893800293\\
0.15607803901951	0.00256830681245956\\
0.159079539769885	0.020653720560694\\
0.16008004002001	0.0255656038036638\\
0.161080540270135	0.0288862022058893\\
0.16208104052026	0.0301267749305478\\
0.163081540770385	0.0289921700709983\\
0.16408204102051	0.0254364270968144\\
0.165082541270635	0.0196853829526349\\
0.166083041520761	0.0122244877480671\\
0.169084542271136	-0.0127944853081052\\
0.170085042521261	-0.0191635880419971\\
0.171085542771386	-0.0233285280637707\\
0.172086043021511	-0.024876220071778\\
0.173086543271636	-0.0236957752729006\\
0.174087043521761	-0.0199963082174266\\
0.175087543771886	-0.0142832637460737\\
0.178089044522261	0.0068983629602446\\
0.179089544772386	0.0123374513238779\\
0.180090045022511	0.015721749359721\\
0.181090545272636	0.0166460408802518\\
0.182091045522761	0.0150102705937085\\
0.183091545772887	0.0110297783947901\\
0.184092046023011	0.00520500575827976\\
0.187093546773387	-0.0156249720860475\\
0.188094047023512	-0.0209085389254633\\
0.189094547273637	-0.0242229875955218\\
0.190095047523762	-0.0252035257635508\\
0.191095547773887	-0.0237628061352355\\
0.192096048024012	-0.0200903280995668\\
0.193096548274137	-0.0146161533565481\\
0.195097548774387	-0.000788468313529744\\
0.196098049024512	0.00615103431028308\\
0.197098549274637	0.0122332250975665\\
0.198099049524763	0.0169643338933341\\
0.199099549774887	0.0200373318018983\\
0.200100050025013	0.0213468762710698\\
0.201100550275138	0.0209809751029635\\
0.202101050525263	0.0191880146900218\\
0.203101550775388	0.0163255481566793\\
0.205102551275638	0.00901824415460961\\
0.207103551775888	0.00196799931427671\\
0.208104052026013	-0.000888660083024462\\
0.209104552276138	-0.00319364962491742\\
0.210105052526263	-0.00497104399570381\\
0.211105552776388	-0.00629123439410018\\
0.212106053026513	-0.00723635978284909\\
0.213106553276639	-0.00786968526486653\\
0.214107053526763	-0.00821474047018178\\
0.215107553776889	-0.00824888278324876\\
0.216108054027014	-0.00790832155887067\\
0.217108554277138	-0.00710873994161876\\
0.218109054527264	-0.00577996048890528\\
0.219109554777389	-0.00389804430578922\\
0.220110055027514	-0.00151363781141844\\
0.223111555777889	0.00671446087918248\\
0.224112056028014	0.00877174010729442\\
0.225112556278139	0.00988520519131519\\
0.226113056528264	0.00975199063771193\\
0.227113556778389	0.00818793693490649\\
0.228114057028514	0.00517412950036977\\
0.229114557278639	0.000882790862663185\\
0.23311655827914	-0.0195073718503589\\
0.234117058529264	-0.0221986190325918\\
0.23511755877939	-0.0227435096569617\\
0.236118059029515	-0.0208386329682915\\
0.23711855927964	-0.0164528179585628\\
0.238119059529765	-0.00984917809857011\\
0.23911955977989	-0.00157409209331583\\
0.24112056028014	0.0167177367227453\\
0.242121060530265	0.0248245106328078\\
0.24312156078039	0.0310035844529906\\
0.244122061030515	0.0345287704148536\\
0.24512256128064	0.0349496985052902\\
0.246123061530765	0.0321551459608007\\
0.24712356178089	0.026394597271902\\
0.248124062031016	0.0182559075439954\\
0.251125562781391	-0.01107253318298\\
0.252126063031516	-0.0189985090075226\\
0.253126563281641	-0.0245055749622036\\
0.254127063531766	-0.0270791362483376\\
0.255127563781891	-0.0265600262873882\\
0.256128064032016	-0.0231577461322505\\
0.257128564282141	-0.0174200882501805\\
0.261130565282641	0.0109825037147795\\
0.262131065532766	0.0148695323532233\\
0.263131565782892	0.0162285382504135\\
0.264132066033016	0.0149512223830368\\
0.265132566283142	0.0112598417456908\\
0.266133066533267	0.00566534323882051\\
0.269134567283642	-0.0148170267370271\\
0.270135067533767	-0.0201583867637134\\
0.271135567783892	-0.0236748565159139\\
0.272136068034017	-0.0250420973514176\\
0.273136568284142	-0.0242012738124662\\
0.274137068534267	-0.0213450117401215\\
0.275137568784392	-0.0168710423003633\\
0.277138569284642	-0.00525937777541019\\
0.279139569784892	0.00616731882815591\\
0.280140070035018	0.0107383997358532\\
0.281140570285142	0.0142667055449754\\
0.282141070535268	0.0167374446479527\\
0.283141570785393	0.0182625755899766\\
0.284142071035518	0.0190301992230326\\
0.285142571285643	0.019251090100656\\
0.286143071535768	0.0191095570770852\\
0.287143571785893	0.0187233600589174\\
0.288144072036018	0.0181219914229578\\
0.289144572286143	0.0172488748952753\\
0.290145072536268	0.0159851853049537\\
0.291145572786393	0.0141870775341202\\
0.292146073036518	0.0117326114328877\\
0.293146573286643	0.00857165225741729\\
0.294147073536768	0.00476334641787401\\
0.297148574287144	-0.00814798745431666\\
0.298149074537269	-0.0116863928612538\\
0.299149574787394	-0.014149950365443\\
0.300150075037519	-0.0152245802894857\\
0.301150575287644	-0.0147479505345269\\
0.302151075537769	-0.012754928503476\\
0.303151575787894	-0.00949426091573002\\
0.306153076538269	0.00280914796278831\\
0.307153576788394	0.00563318249144196\\
0.308154077038519	0.00684980478071928\\
0.309154577288644	0.0061204893335125\\
0.31015507753877	0.00336268169648024\\
0.311155577788894	-0.00122105406947259\\
0.31215607803902	-0.00715207513839422\\
0.31415707853927	-0.0200956384644781\\
0.315157578789395	-0.0253749990553218\\
0.31615807903952	-0.0287568231334761\\
0.317158579289645	-0.0296243773141662\\
0.31815907953977	-0.0276386833920541\\
0.319159579789895	-0.0227899597814085\\
0.32016008004002	-0.0154118343882668\\
0.321160580290145	-0.00615129538768278\\
0.323161580790395	0.014342717048454\\
0.32416208104052	0.0235226232975752\\
0.325162581290646	0.0307239500185963\\
0.32616308154077	0.0352485187831522\\
0.327163581790896	0.0367047737185651\\
0.32816408204102	0.0350480734792118\\
0.329164582291146	0.0305797653548634\\
0.330165082541271	0.0239058818502476\\
0.333166583291646	-0.000614825487164072\\
0.334167083541771	-0.00727403689528572\\
0.335167583791896	-0.0120005646025514\\
0.336168084042021	-0.014464075865634\\
0.337168584292146	-0.014637725378158\\
0.338169084542271	-0.0127831582133258\\
0.339169584792396	-0.00940000321595491\\
0.342171085542772	0.00316244158335932\\
0.343171585792896	0.00599078779494366\\
0.344172086043022	0.00740043393884937\\
0.345172586293147	0.00726654023932394\\
0.346173086543272	0.00569363523026167\\
0.347173586793397	0.00298278323436918\\
0.350175087543772	-0.00733615558979928\\
0.351175587793897	-0.00995259428123418\\
0.352176088044022	-0.0116175864532262\\
0.353176588294147	-0.0122412533840364\\
0.354177088544272	-0.0119018158280007\\
0.355177588794397	-0.0108173271064738\\
0.358179089544772	-0.00620935255149524\\
0.359179589794898	-0.00514587144166212\\
0.360180090045023	-0.0045418919956286\\
0.361180590295147	-0.00433037884412935\\
0.363181590795398	-0.00423634817984597\\
0.364182091045523	-0.00377185611137731\\
0.365182591295648	-0.00265521049664708\\
0.366183091545773	-0.000711135935385521\\
0.367183591795898	0.00209386084799679\\
0.368184092046023	0.00562886392428164\\
0.370185092546273	0.0135879388669862\\
0.371185592796398	0.0170909925002785\\
0.372186093046524	0.0196104892609639\\
0.373186593296648	0.0207191783484229\\
0.374187093546773	0.020134966071542\\
0.375187593796898	0.0177751121248129\\
0.376188094047023	0.0137800396829575\\
0.377188594297149	0.00850830587686335\\
0.380190095047524	-0.00907582674275265\\
0.381190595297649	-0.0133304402557926\\
0.382191095547774	-0.0158744240466584\\
0.383191595797899	-0.0164392845368293\\
0.384192096048024	-0.0150072246274213\\
0.385192596298149	-0.0118159813904222\\
0.386193096548274	-0.00732953266652103\\
0.388194097048524	0.00291503290369377\\
0.389194597298649	0.00724806961770641\\
0.390195097548774	0.010213625474127\\
0.391195597798899	0.0113831597198337\\
0.392196098049025	0.0105610044352966\\
0.393196598299149	0.00781102812277767\\
0.394197098549275	0.00344323506886957\\
0.396198099049525	-0.00794322158952054\\
0.39719859929965	-0.0135868374189578\\
0.398199099549775	-0.0182713025390346\\
0.3991995997999	-0.0214225115831783\\
0.400200100050025	-0.0226431598942125\\
0.40120060030015	-0.0217524385106964\\
0.402201100550275	-0.0188024405313407\\
0.4032016008004	-0.0140647564194634\\
0.404202101050525	-0.00798918957947192\\
0.407203601800901	0.0123525336670665\\
0.408204102051025	0.0178777100637668\\
0.409204602301151	0.0220086952512424\\
0.410205102551276	0.0244990613170786\\
0.411205602801401	0.025270826209026\\
0.412206103051526	0.0244035466566936\\
0.413206603301651	0.0221057004009713\\
0.414207103551776	0.0186791231258536\\
0.416208104052026	0.00986238641412918\\
0.418209104552276	0.00067873588598566\\
0.419209604802401	-0.0033894653196378\\
0.420210105052526	-0.00688426338053105\\
0.421210605302651	-0.00971524102568821\\
0.422211105552777	-0.0118365163143284\\
0.423211605802901	-0.0132338089605244\\
0.424212106053027	-0.0139153111836188\\
0.425212606303151	-0.0139015299745835\\
0.426213106553277	-0.013223436909044\\
0.427213606803402	-0.0119288409956093\\
0.428214107053527	-0.0100921332946124\\
0.429214607303652	-0.00782391402591509\\
0.432216108054027	-0.000180993934834728\\
0.433216608304152	0.00187916480805406\\
0.434217108554277	0.00328452991839834\\
0.435217608804402	0.00383178664910577\\
0.436218109054527	0.00339310370741508\\
0.437218609304652	0.00194668378113905\\
0.438219109554777	-0.000401238337019105\\
0.440220110055027	-0.00672364861556352\\
0.441220610305153	-0.00988907529537064\\
0.442221110555278	-0.0124184598224435\\
0.443221610805403	-0.0138412221520126\\
0.444222111055528	-0.0137703874783641\\
0.445222611305653	-0.0119644105477756\\
0.446223111555778	-0.00837359829339102\\
0.447223611805903	-0.00316613410126321\\
0.448224112056028	0.00327299193994479\\
0.450225112556278	0.0174227819577433\\
0.451225612806403	0.0236706937687807\\
0.452226113056528	0.0283919448060423\\
0.453226613306653	0.0309885903006601\\
0.454227113556779	0.0310689824383257\\
0.455227613806903	0.0285057594011047\\
0.456228114057029	0.0234619565716074\\
0.457228614307154	0.0163822903991262\\
0.461230615307654	-0.0167627053007067\\
0.462231115557779	-0.0220004519076462\\
0.463231615807904	-0.0247322518524453\\
0.464232116058029	-0.0247507057422292\\
0.465232616308154	-0.0221603571206912\\
0.466233116558279	-0.0173645933865116\\
0.467233616808404	-0.0110121839010309\\
0.469234617308655	0.00305306845126463\\
0.470235117558779	0.00906107858250405\\
0.471235617808905	0.0134215011825676\\
0.47223611805903	0.0156687834728864\\
0.473236618309155	0.0156081421639835\\
0.47423711855928	0.0133275635460408\\
0.475237618809405	0.00917503458764335\\
0.47623811905953	0.00370586407097306\\
0.47823911955978	-0.00839126879001517\\
0.479239619809905	-0.0136103037172726\\
0.48024012006003	-0.017498288040513\\
0.481240620310155	-0.0196901174835009\\
0.48224112056028	-0.0200370481498533\\
0.483241620810405	-0.0186078448547371\\
0.48424212106053	-0.0156638626429069\\
0.485242621310655	-0.0116096200681448\\
0.488244122061031	0.00235243373195626\\
0.489244622311156	0.00614933110733684\\
0.49024512256128	0.00903956162504338\\
0.491245622811406	0.010934851233821\\
0.492246123061531	0.011873375056267\\
0.493246623311656	0.0119943507103599\\
0.494247123561781	0.011498261314002\\
0.495247623811906	0.0106021051886867\\
0.501250625312657	0.0039297819315891\\
0.502251125562781	0.0026676548943847\\
0.504252126063032	-0.000329955127976955\\
0.506253126563282	-0.00355349647506209\\
0.507253626813407	-0.00488772442707752\\
0.508254127063532	-0.00578184176526531\\
0.509254627313657	-0.00605901590980329\\
0.510255127563782	-0.00559767236077224\\
0.511255627813907	-0.00436358720302987\\
0.512256128064032	-0.00242933656182975\\
0.514257128564282	0.00270235192744561\\
0.515257628814407	0.00526206167121357\\
0.516258129064533	0.00731662130358623\\
0.517258629314657	0.00850566456316404\\
0.518259129564782	0.00854554290418275\\
0.519259629814908	0.00727655208282352\\
0.520260130065032	0.00469762373296856\\
0.521260630315158	0.000982234976082186\\
0.525262631315658	-0.0166987469731246\\
0.526263131565783	-0.0191008119442433\\
0.527263631815908	-0.0197394090776193\\
0.528264132066033	-0.0183850681775133\\
0.529264632316158	-0.0150264447738535\\
0.530265132566283	-0.0098836125763806\\
0.531265632816408	-0.00339380298454373\\
0.534267133566783	0.0175964059591944\\
0.535267633816908	0.0226947155773627\\
0.536268134067034	0.0258169263771912\\
0.537268634317158	0.0266084714161647\\
0.538269134567284	0.02495932715793\\
0.539269634817409	0.0210171579034659\\
0.540270135067534	0.0151708538126263\\
0.542271135567784	0.000240824766374104\\
0.543271635817909	-0.00736096428402755\\
0.544272136068034	-0.0140708844575528\\
0.545272636318159	-0.0192777149108556\\
0.546273136568284	-0.0225477207472302\\
0.547273636818409	-0.0236659402573265\\
0.548274137068534	-0.0226510460135301\\
0.549274637318659	-0.0197419749818066\\
0.550275137568784	-0.0153593936746401\\
0.554277138569285	0.0056113016839392\\
0.55527763881941	0.00908214653573802\\
0.556278139069535	0.0111758154198092\\
0.55727863931966	0.0118361652778676\\
0.558279139569785	0.0111653545399069\\
0.55927963981991	0.00939872896833149\\
0.560280140070035	0.00686644622017596\\
0.56328164082041	-0.00159584513523336\\
0.564282141070535	-0.00361721252812153\\
0.56528264132066	-0.004877549962917\\
0.566283141570786	-0.00530150656002348\\
0.56728364182091	-0.00490407827538952\\
0.568284142071036	-0.00377679024610034\\
0.569284642321161	-0.002068532931784\\
0.571285642821411	0.00234621026084847\\
0.573286643321661	0.00681251661257631\\
0.574287143571786	0.00863750155601206\\
0.575287643821911	0.0100114554685251\\
0.576288144072036	0.0108343096278247\\
0.577288644322161	0.0110308451195786\\
0.578289144572286	0.0105521104882889\\
0.579289644822411	0.00937829715432326\\
0.580290145072536	0.00752199247820418\\
0.581290645322661	0.00503265477485204\\
0.582291145572786	0.00200210716585536\\
0.584292146073036	-0.00507939528621826\\
0.586293146573287	-0.0120731625379045\\
0.587293646823412	-0.0148812657821815\\
0.588294147073537	-0.0168706799452396\\
0.589294647323662	-0.0178111022281988\\
0.590295147573787	-0.0175379507218905\\
0.591295647823912	-0.015976177361591\\
0.592296148074037	-0.0131607340410906\\
0.593296648324162	-0.009245406394077\\
0.595297648824412	0.000710541723058622\\
0.597298649324662	0.0107238769319506\\
0.598299149574788	0.0145941632047126\\
0.599299649824912	0.017154135836837\\
0.600300150075038	0.0181107376656291\\
0.601300650325163	0.0173130165231363\\
0.602301150575288	0.0147771110429655\\
0.603301650825413	0.0106930874592406\\
0.604302151075538	0.00541331755085306\\
0.607303651825913	-0.0123505870970599\\
0.608304152076038	-0.0169529295782627\\
0.609304652326163	-0.0200195218490826\\
0.610305152576288	-0.0212052078373741\\
0.611305652826413	-0.0203475911132509\\
0.612306153076538	-0.0174856921858804\\
0.613306653326664	-0.01285732068001\\
0.614307153576788	-0.00687593660857866\\
0.617308654327164	0.0133846778241096\\
0.618309154577289	0.0188467974849367\\
0.619309654827414	0.022788105205684\\
0.620310155077539	0.0248903221923973\\
0.621310655327664	0.0250191455493716\\
0.622311155577789	0.0232316672419426\\
0.623311655827914	0.0197641718983514\\
0.624312156078039	0.0149995262707598\\
0.628314157078539	-0.00704063542079369\\
0.629314657328664	-0.010954221761287\\
0.63031515757879	-0.0136016458687851\\
0.631315657828914	-0.0148954394773613\\
0.63231615807904	-0.0148826931126123\\
0.633316658329165	-0.0137249533445516\\
0.634317158579289	-0.0116702035682823\\
0.63631815907954	-0.00609242328401782\\
0.63831915957979	-0.000579185965389417\\
0.639319659829915	0.00154254428495282\\
0.64032016008004	0.00303672367027552\\
0.641320660330165	0.00383559154816071\\
0.64232116058029	0.00393559000901345\\
0.643321660830415	0.00338608554351527\\
0.64432216108054	0.00227891625797705\\
0.645322661330666	0.000740399273658099\\
0.649324662331165	-0.00649908744251659\\
0.650325162581291	-0.00770457232563126\\
0.651325662831416	-0.00833577356785531\\
0.652326163081541	-0.00826361587995805\\
0.653326663331666	-0.00740265724899469\\
0.654327163581791	-0.0057249793239853\\
0.655327663831916	-0.00327172468301207\\
0.656328164082041	-0.000161347327913397\\
0.660330165082541	0.0139768361653729\\
0.661330665332666	0.0163188528444027\\
0.662331165582791	0.0175320061410331\\
0.663331665832917	0.0173852487686172\\
0.664332166083041	0.0157540492730774\\
0.665332666333167	0.012644019433695\\
0.666333166583292	0.00820321209221531\\
0.667333666833417	0.00271952047426138\\
0.670335167583792	-0.0154983206734616\\
0.671335667833917	-0.0204006005449786\\
0.672336168084042	-0.0238801343349251\\
0.673336668334167	-0.025564247298687\\
0.674337168584292	-0.0252279176740728\\
0.675337668834417	-0.0228208476663263\\
0.676338169084542	-0.0184772320733204\\
0.677338669334667	-0.0125085202926036\\
0.679339669834917	0.00232919114041952\\
0.681340670335167	0.0169138615711009\\
0.682341170585293	0.0225534526897144\\
0.683341670835418	0.0264166281964302\\
0.684342171085543	0.0281838718813021\\
0.685342671335668	0.0277243166341616\\
0.686343171585793	0.0251094438313562\\
0.687343671835918	0.0206081520214991\\
0.688344172086043	0.0146618578607223\\
0.691345672836418	-0.00586470358779856\\
0.692346173086543	-0.0114974378294272\\
0.693346673336668	-0.0156344182327062\\
0.694347173586793	-0.0179519381675086\\
0.695347673836919	-0.0183175705447525\\
0.696348174087043	-0.0167993636943526\\
0.697348674337169	-0.0136552307970659\\
0.698349174587294	-0.00930541116973815\\
0.701350675337669	0.0054188863445499\\
0.702351175587794	0.00902116227064464\\
0.703351675837919	0.0112451437208483\\
0.704352176088044	0.0118800091587068\\
0.705352676338169	0.0109010157896545\\
0.706353176588294	0.00846579100441236\\
0.707353676838419	0.00488891336545549\\
0.710355177588795	-0.0081394983670422\\
0.711355677838919	-0.0116585276736894\\
0.712356178089045	-0.0141268974871376\\
0.71335667833917	-0.0153434280123035\\
0.714357178589295	-0.0152583402182427\\
0.71535767883942	-0.0139660972151621\\
0.716358179089545	-0.0116828698059859\\
0.71735867933967	-0.00871196187671064\\
0.720360180090045	0.000936004599978446\\
0.72136068034017	0.00345241533610974\\
0.722361180590295	0.0053430291293517\\
0.72336168084042	0.00658441572863655\\
0.724362181090545	0.00723589182722684\\
0.725362681340671	0.00741450160992985\\
0.726363181590795	0.00726388927524768\\
0.728364182091045	0.00649897566672619\\
0.731365682841421	0.00509873493425506\\
0.732366183091546	0.00450009200405788\\
0.733366683341671	0.00374372848195081\\
0.734367183591796	0.0027959503916275\\
0.736368184092046	0.000429129577554921\\
0.737368684342171	-0.000793397568788379\\
0.738369184592296	-0.00182801896194373\\
0.739369684842421	-0.0024828560801442\\
0.740370185092546	-0.00257833199511825\\
0.741370685342671	-0.00198239194866767\\
0.742371185592797	-0.000644024618139394\\
0.743371685842921	0.00138298409806747\\
0.745372686343172	0.00672390729391825\\
0.746373186593297	0.00940486712803912\\
0.747373686843422	0.0115737655248935\\
0.748374187093547	0.0128390983294229\\
0.749374687343672	0.0128724257985176\\
0.750375187593797	0.0114603821013848\\
0.751375687843922	0.00854578044037035\\
0.752376188094047	0.00424828042036118\\
0.753376688344172	-0.00113571083366093\\
0.756378189094547	-0.0187670699824749\\
0.757378689344673	-0.0231446867552765\\
0.758379189594797	-0.0258551143489694\\
0.759379689844923	-0.0265332113344003\\
0.760380190095048	-0.0250111916201869\\
0.761380690345173	-0.0213445761049305\\
0.762381190595298	-0.0158116846692655\\
0.763381690845423	-0.00888948228807029\\
0.766383191595798	0.0135915798382351\\
0.767383691845923	0.0193257410615306\\
0.768384192096048	0.0232100696007307\\
0.769384692346173	0.0249120544577095\\
0.770385192596298	0.0243201180360053\\
0.771385692846423	0.0215514284194076\\
0.772386193096549	0.0169356242684686\\
0.773386693346673	0.0109760282162297\\
0.776388194097049	-0.00857982312239836\\
0.777388694347174	-0.0135590163649981\\
0.778389194597298	-0.0169570615640624\\
0.779389694847424	-0.0185287337310842\\
0.780390195097549	-0.0182229169786585\\
0.781390695347674	-0.0161784618963887\\
0.782391195597799	-0.0126991270872758\\
0.783391695847924	-0.00821281109858463\\
0.785392696348174	0.00175760014390969\\
0.786393196598299	0.00623779727215812\\
0.787393696848424	0.00981655109999657\\
0.788394197098549	0.0122054677839443\\
0.789394697348675	0.0132501199301815\\
0.790395197598799	0.0129353941491579\\
0.791395697848924	0.0113769772051957\\
0.79239619809905	0.0087994539526286\\
0.793396698349174	0.00550700573826912\\
0.79639819909955	-0.00512316890977083\\
0.797398699349675	-0.00780064272858105\\
0.7983991995998	-0.00960712911427564\\
0.799399699849925	-0.0103887587100076\\
0.80040020010005	-0.0100757142789591\\
0.801400700350175	-0.00868212629628973\\
0.8024012006003	-0.00630289225063496\\
0.803401700850425	-0.00310639532459112\\
0.805402701350675	0.00475928481619059\\
0.807403701850926	0.0125341204232661\\
0.80840420210105	0.0155521408881696\\
0.809404702351176	0.017574385119441\\
0.810405202601301	0.0183538895220035\\
0.811405702851426	0.0177264356901832\\
0.812406203101551	0.0156334441381016\\
0.813406703351676	0.0121400746984923\\
0.814407203601801	0.00744290451007412\\
0.816408204102051	-0.00417016709602258\\
0.818409204602301	-0.0155692047016323\\
0.819409704852426	-0.0198943583943523\\
0.820410205102551	-0.0227012057992773\\
0.821410705352676	-0.023683606999231\\
0.822411205602802	-0.0227008933709003\\
0.823411705852926	-0.0198032908423347\\
0.824412206103052	-0.0152378911973474\\
0.825412706353176	-0.00943164749195224\\
0.828414207103552	0.00940176239786883\\
0.829414707353677	0.014002577971874\\
0.830415207603802	0.0168707502833767\\
0.831415707853927	0.0177099571679409\\
0.832416208104052	0.0164422212659141\\
0.833416708354177	0.0132213471556959\\
0.834417208604302	0.00841464779960122\\
0.838419209604802	-0.0147064739623519\\
0.839419709854928	-0.0182817030577791\\
0.840420210105052	-0.0200287835600763\\
0.841420710355178	-0.0197899121732501\\
0.842421210605303	-0.0176244769154699\\
0.843421710855428	-0.0137957896477636\\
0.844422211105553	-0.00873300988070858\\
0.847423711855928	0.00833652996127343\\
0.848424212106053	0.0128671663317852\\
0.849424712356178	0.0161616276501078\\
0.850425212606303	0.0180502509835683\\
0.851425712856428	0.0185327535542892\\
0.852426213106553	0.0177628480857095\\
0.853426713356678	0.0160103915372671\\
0.854427213606804	0.0136139039004206\\
0.856428214107054	0.0082909247108276\\
0.857428714357179	0.00595400342690366\\
0.858429214607304	0.00408469702069691\\
0.859429714857429	0.00274217863517201\\
0.860430215107554	0.00188752195272768\\
0.861430715357679	0.00140505614619535\\
0.864432216108054	0.000550976721634733\\
0.865432716358179	-1.32904396741296e-05\\
0.866433216608304	-0.000829144686676386\\
0.868434217108554	-0.00302178616715043\\
0.870435217608804	-0.00518435414398022\\
0.87143571785893	-0.00592840990118892\\
0.872436218109054	-0.00633493403408902\\
0.87343671835918	-0.00639664329364598\\
0.874437218609305	-0.00617675691514785\\
0.876438219109555	-0.00543970630205681\\
0.87743871935968	-0.00527173709488427\\
0.878439219609805	-0.00545583661150451\\
0.87943971985993	-0.00609501990853811\\
0.880440220110055	-0.00720831727421922\\
0.88144072036018	-0.00871594561340583\\
0.88344172086043	-0.0121307735222067\\
0.884442221110555	-0.0134735488100493\\
0.88544272136068	-0.0141529021568814\\
0.886443221610806	-0.0138893906053568\\
0.88744372186093	-0.0124871527846202\\
0.888444222111056	-0.00987100654982642\\
0.889444722361181	-0.00611078264107778\\
0.890445222611306	-0.00142599933331189\\
0.893446723361681	0.014186432233926\\
0.894447223611806	0.018278132650515\\
0.895447723861931	0.0210493919763355\\
0.896448224112056	0.0221968340212713\\
0.897448724362181	0.0215821469939397\\
0.898449224612306	0.0192546230877371\\
0.899449724862431	0.0154524456820861\\
0.900450225112556	0.010579037748208\\
0.902451225612806	-0.000232555848594274\\
0.903451725862932	-0.00501591224979503\\
0.904452226113057	-0.00869276098485772\\
0.905452726363182	-0.0108944547063476\\
0.906453226613307	-0.011424456035761\\
0.907453726863432	-0.0102773524770901\\
0.908454227113557	-0.00763697317352774\\
0.909454727363682	-0.00384961635595094\\
0.912456228114057	0.00951931614339818\\
0.913456728364182	0.0129562426557057\\
0.914457228614307	0.0152103515444164\\
0.915457728864432	0.0160698014219252\\
0.916458229114558	0.0154790281751942\\
0.917458729364682	0.013534281959795\\
0.918459229614808	0.0104605213274653\\
0.919459729864933	0.00657617245695707\\
0.922461230615307	-0.00629277316506549\\
0.923461730865433	-0.00990715497145356\\
0.924462231115558	-0.0128135379882948\\
0.925462731365683	-0.0149177712126414\\
0.926463231615808	-0.0162059682184603\\
0.927463731865933	-0.0167277742159131\\
0.928464232116058	-0.0165730529993655\\
0.929464732366183	-0.0158486283429888\\
0.930465232616308	-0.0146595405800451\\
0.931465732866433	-0.0130973309024021\\
0.932466233116558	-0.0112349488869752\\
0.934467233616808	-0.0068344790667485\\
0.938469234617309	0.00277442114695159\\
0.939469734867434	0.0047163296976489\\
0.940470235117559	0.00618752000460221\\
0.941470735367684	0.00705275139547989\\
0.942471235617809	0.00721503582753114\\
0.943471735867934	0.00664058623347508\\
0.944472236118059	0.00537552534206132\\
0.945472736368184	0.00355230476599377\\
0.948474237118559	-0.0028113971695749\\
0.949474737368684	-0.00420709847878564\\
0.950475237618809	-0.00475656847875916\\
0.951475737868935	-0.00427515783387289\\
0.952476238119059	-0.00269933546220225\\
0.953476738369185	-0.000105744072524949\\
0.95447723861931	0.00328782726752008\\
0.95647823911956	0.0110130857430204\\
0.957478739369685	0.0144319408379947\\
0.95847923961981	0.016933861963262\\
0.959479739869935	0.0181329480447907\\
0.96048024012006	0.0177688026056271\\
0.961480740370185	0.0157471481827791\\
0.96248124062031	0.012161803435768\\
0.963481740870435	0.00729180600072521\\
0.966483241620811	-0.0101092244879162\\
0.967483741870935	-0.0148705328404817\\
0.968484242121061	-0.0181965103162356\\
0.969484742371186	-0.0197138446941043\\
0.970485242621311	-0.0192377222479641\\
0.971485742871436	-0.0167957848238793\\
0.972486243121561	-0.0126247399798753\\
0.973486743371686	-0.00714456211241643\\
0.976488244122061	0.0112525529104195\\
0.977488744372186	0.0159667297897865\\
0.978489244622311	0.0191193902707303\\
0.979489744872436	0.020419702830837\\
0.980490245122561	0.0197678072563585\\
0.981490745372686	0.0172599694035256\\
0.982491245622811	0.0131707899804381\\
0.983491745872937	0.00791645573458943\\
0.986493246623312	-0.00960594512666946\\
0.987493746873437	-0.014319820483744\\
0.988494247123562	-0.0177991448746164\\
0.989494747373687	-0.0198277113527401\\
0.990495247623812	-0.0203352369874419\\
0.991495747873937	-0.0193901832724386\\
0.992496248124062	-0.017180588723777\\
0.993496748374187	-0.0139850912762873\\
0.995497748874437	-0.00599988847687172\\
0.997498749374687	0.00181220938310345\\
0.998499249624813	0.00492874668001564\\
0.999499749874937	0.00725641568662372\\
1.00050025012506	0.00868813968325233\\
1.00150075037519	0.00918974700683028\\
1.00250125062531	0.00879446475601897\\
1.00350175087544	0.00759394956597692\\
1.00450225112556	0.00572801976382209\\
1.00550275137569	0.00337445607390352\\
1.00850425212606	-0.00447560850798334\\
1.00950475237619	-0.00660712665900487\\
1.01050525262631	-0.00814509244841366\\
1.01150575287644	-0.00892146916810743\\
1.01250625312656	-0.00881643781355335\\
1.01350675337669	-0.00777029055806411\\
1.01450725362681	-0.00579552021785146\\
1.01550775387694	-0.0029858852364999\\
1.01650825412706	0.000484920708761827\\
1.01950975487744	0.012128471149679\\
1.02051025512756	0.0153051120736798\\
1.02151075537769	0.0175751692676456\\
1.02251125562781	0.0186784699269311\\
1.02351175587794	0.0184475433539704\\
1.02451225612806	0.0168334906534739\\
1.02551275637819	0.0139187480024856\\
1.02651325662831	0.00991630427155243\\
1.02851425712856	6.11042847347143e-05\\
1.02951475737869	-0.00490155253675839\\
1.03051525762881	-0.00925750315634666\\
1.03151575787894	-0.0125781629616646\\
1.03251625812906	-0.0145263998416931\\
1.03351675837919	-0.0148970540716435\\
1.03451725862931	-0.013642597673881\\
1.03551775887944	-0.0108803054931252\\
1.03651825912956	-0.00688591474406453\\
1.04052026013006	0.0120423522991238\\
1.04152076038019	0.014889979600559\\
1.04252126063032	0.0161230656711706\\
1.04352176088044	0.0155383697288416\\
1.04452226113057	0.0131093719373294\\
1.04552276138069	0.00899237259005581\\
1.04652326163082	0.0035146212817212\\
1.05052526263132	-0.0215821091095791\\
1.05152576288144	-0.0257890976602089\\
1.05252626313157	-0.0282217052935185\\
1.05352676338169	-0.0286351815134234\\
1.05452726363182	-0.0269628025554489\\
1.05552776388194	-0.0233212838435906\\
1.05652826413207	-0.0179984367504105\\
1.05752876438219	-0.0114273005618131\\
1.06053026513257	0.0101892182235339\\
1.06153076538269	0.0161098349497379\\
1.06253126563282	0.0205817700748674\\
1.06353176588294	0.023303644898109\\
1.06453226613307	0.024134244123259\\
1.06553276638319	0.0231017305959815\\
1.06653326663332	0.0203958353968225\\
1.06753376688344	0.0163437632359664\\
1.06953476738369	0.00598763123651969\\
1.07053526763382	0.000681951189069441\\
1.07153576788394	-0.00406670902013717\\
1.07253626813407	-0.00785652169567941\\
1.07353676838419	-0.0103910919010763\\
1.07453726863432	-0.0115013774524009\\
1.07553776888444	-0.0111549672925602\\
1.07653826913457	-0.00945424022138619\\
1.07753876938469	-0.00662247120848436\\
1.07853926963482	-0.00298002650713425\\
1.08154077038519	0.00888021456704724\\
1.08254127063532	0.0118421479361528\\
1.08354177088544	0.0137779329780821\\
1.08454227113557	0.0145012709309364\\
1.08554277138569	0.0139363636591843\\
1.08654327163582	0.0121195313638798\\
1.08754377188594	0.00919494809333532\\
1.08854427213607	0.00540109584057635\\
1.09254627313657	-0.0117145959627032\\
1.09354677338669	-0.0147053023705226\\
1.09454727363682	-0.0166064776687591\\
1.09554777388694	-0.0172671139461631\\
1.09654827413707	-0.0166429582157708\\
1.09754877438719	-0.0148009914101825\\
1.09854927463732	-0.0119107003717134\\
1.09954977488744	-0.0082306406815924\\
1.10255127563782	0.00414950062538422\\
1.10355177588794	0.00753807404089812\\
1.10455227613807	0.0100491686753537\\
1.10555277638819	0.0114843690225577\\
1.10655327663832	0.0117417771280781\\
1.10755377688844	0.0108246656883004\\
1.10855427713857	0.00884033744544555\\
1.10955477738869	0.00599029149758668\\
1.11155577788894	-0.00115505428420537\\
1.11255627813907	-0.00478104300059856\\
1.11355677838919	-0.00798937926332055\\
1.11455727863932	-0.0104782835599821\\
1.11555777888944	-0.0120090760161484\\
1.11655827913957	-0.0124230011794486\\
1.11755877938969	-0.011652651179781\\
1.11855927963982	-0.00972704712452899\\
1.11955977988995	-0.00676853533301713\\
1.12056028014007	-0.00298454218720945\\
1.12456228114057	0.014263289446022\\
1.1255627813907	0.017393601305387\\
1.12656328164082	0.0194364534986446\\
1.12756378189095	0.0201899783657162\\
1.12856428214107	0.0195446757807662\\
1.1295647823912	0.0174944302093976\\
1.13056528264132	0.014143060716997\\
1.13156578289145	0.00970114138131972\\
1.1335667833917	-0.00116654069418987\\
1.13556778389195	-0.012000389377322\\
1.13656828414207	-0.0163740542150341\\
1.1375687843922	-0.0195858554966182\\
1.13856928464232	-0.0213918640849884\\
1.13956978489245	-0.0216613978938853\\
1.14057028514257	-0.0203884522714963\\
1.1415707853927	-0.0176913781392556\\
1.14257128564282	-0.0138010457568862\\
1.14457228614307	-0.00379402476999813\\
1.14657328664332	0.0064809617112016\\
1.14757378689345	0.0107264080639049\\
1.14857428714357	0.0139480671158436\\
1.1495747873937	0.015930806855307\\
1.15057528764382	0.0165619117476954\\
1.15157578789395	0.015834646048376\\
1.15257628814407	0.0138458135317072\\
1.1535767883942	0.0107855299309612\\
1.15457728864432	0.00691886346606951\\
1.1575787893947	-0.00620833958985223\\
1.15857928964482	-0.00992984299027411\\
1.15957978989495	-0.0127923627259414\\
1.16058029014507	-0.0145540270575379\\
1.1615807903952	-0.0150494832630481\\
1.16258129064532	-0.0142054574644228\\
1.16358179089545	-0.0120546375787329\\
1.16458229114557	-0.00873780820558645\\
1.1655827913957	-0.00449920659759151\\
1.16858429214607	0.0100450980235047\\
1.1695847923962	0.0140369867790575\\
1.17058529264632	0.0168782613156657\\
1.17158579289645	0.0182303353793305\\
1.17258629314657	0.0178764138901508\\
1.1735867933967	0.0157495780394115\\
1.17458729364682	0.0119509105239617\\
1.17558779389695	0.00675694445003527\\
1.17958979489745	-0.0176277217424174\\
1.18059029514757	-0.0215138037404925\\
1.1815907953977	-0.0234056384161185\\
1.18259129564782	-0.0229943514211337\\
1.18359179589795	-0.0201918004884818\\
1.18459229614807	-0.015154842131436\\
1.1855927963982	-0.00828280401397752\\
1.1895947973987	0.0234258932337137\\
1.19059529764882	0.0283313751228538\\
1.19159579789895	0.0306613329345349\\
1.19259629814907	0.0300892674795308\\
1.1935967983992	0.0265801906791698\\
1.19459729864932	0.0204062306599151\\
1.19559779889945	0.0121259391214807\\
1.19859929964983	-0.0167269322150974\\
1.19959979989995	-0.0244181269289658\\
1.20060030015008	-0.0296907288550154\\
1.2016008004002	-0.0319833248875736\\
1.20260130065033	-0.0310494658990912\\
1.20360180090045	-0.0269897589856831\\
1.20460230115058	-0.0202413613708718\\
1.2056028014007	-0.0115336171795488\\
1.20760380190095	0.00786753900406678\\
1.20860430215108	0.0164565689595508\\
1.2096048024012	0.0230367084267744\\
1.21060530265133	0.0269180328293941\\
1.21160580290145	0.0277172759699922\\
1.21260630315158	0.0253994967869549\\
1.2136068034017	0.020275934536087\\
1.21460730365183	0.012963542223301\\
1.2176088044022	-0.0130822877063275\\
1.21860930465233	-0.0199399942901306\\
1.21960980490245	-0.024581991793418\\
1.22061030515258	-0.026587753311778\\
1.2216108054027	-0.025848587749707\\
1.22261130565283	-0.0225675698102492\\
1.22361180590295	-0.017220963040919\\
1.2256128064032	-0.00317225035420909\\
1.22661330665333	0.00392225615645003\\
1.22761380690345	0.010064059549002\\
1.22861430715358	0.0146853241080271\\
1.2296148074037	0.0174381798510232\\
1.23061530765383	0.0182207243293568\\
1.23161580790395	0.0171661559993486\\
1.23261630815408	0.0146068994780149\\
1.2336168084042	0.0110181869604609\\
1.23561780890445	0.00292931834160282\\
1.23661830915458	-0.000567240839512984\\
1.2376188094047	-0.00320641661360055\\
1.23861930965483	-0.00480735170388247\\
1.23961980990495	-0.00535231421059157\\
1.24062031015508	-0.00496778512678553\\
1.2416208104052	-0.00388657257995773\\
1.24462231115558	0.000628749956234298\\
1.2456228114057	0.0017416045437324\\
1.24662331165583	0.00245188712793309\\
1.24762381190595	0.00278400261215195\\
1.24862431215608	0.00284496882860941\\
1.25062531265633	0.00279143847391117\\
1.25162581290645	0.00297742781668475\\
1.25262631315658	0.00341433601802699\\
1.25562781390695	0.00551366805552211\\
1.25662831415708	0.00584085980800975\\
1.2576288144072	0.00556996815482869\\
1.25862931465733	0.00449069255182488\\
1.25962981490745	0.00248349736406395\\
1.26063031515758	-0.000446696803357849\\
1.2616308154077	-0.00415158566439722\\
1.26463231615808	-0.0164706923065658\\
1.2656328164082	-0.0194409625359655\\
1.26663331665833	-0.0210796327165301\\
1.26763381690845	-0.0210656495129342\\
1.26863431715858	-0.0192448334471553\\
1.2696348174087	-0.0156616918525185\\
1.27063531765883	-0.0105687197082389\\
1.27263631815908	0.00225784179756605\\
1.2736368184092	0.0087679422120801\\
1.27463731865933	0.0144818508308808\\
1.27563781890946	0.0188369011292413\\
1.27663831915958	0.0214190362375288\\
1.27763881940971	0.0220104792140075\\
1.27863931965983	0.0206167943622981\\
1.27963981990996	0.0174647236290708\\
1.28064032016008	0.0129682837318654\\
1.28364182091046	-0.00288203783227337\\
1.28464232116058	-0.00701723075529204\\
1.28564282141071	-0.00983223056725002\\
1.28664332166083	-0.0111148636719145\\
1.28764382191096	-0.0108412855760114\\
1.28864432216108	-0.00916654615531298\\
1.28964482241121	-0.00639187522917473\\
1.29364682341171	0.00733293679223301\\
1.29464732366183	0.00946897772952671\\
1.29564782391196	0.010590378470039\\
1.29664832416208	0.010643909073659\\
1.29764882441221	0.00968353072436789\\
1.29864932466233	0.00784748403915536\\
1.29964982491246	0.00532575844106198\\
1.30165082541271	-0.000922472450286538\\
1.30365182591296	-0.00746061345942461\\
1.30465232616308	-0.0104404818645709\\
1.30565282641321	-0.0130618702557528\\
1.30665332666333	-0.0152181721839861\\
1.30765382691346	-0.016802913016801\\
1.30865432716358	-0.0177031977652637\\
1.30965482741371	-0.0178066656120306\\
1.31065532766383	-0.0170119192918645\\
1.31165582791396	-0.0152421212426508\\
1.31265632816408	-0.012466611381976\\
1.31365682841421	-0.00872696873033485\\
1.31465732866433	-0.00415825082677257\\
1.31865932966483	0.0163384057054912\\
1.31965982991496	0.0199112104089378\\
1.32066033016508	0.0220038828667821\\
1.32166083041521	0.0223254437500873\\
1.32266133066533	0.0207503435246306\\
1.32366183091546	0.0173529186021235\\
1.32466233116558	0.0124182147657068\\
1.32866433216608	-0.0110601371675743\\
1.32966483241621	-0.0143591481041785\\
1.33066533266633	-0.0154607436771332\\
1.33166583291646	-0.014128455985619\\
1.33266633316658	-0.0104178178133703\\
1.33366683341671	-0.00468666773415638\\
1.33766883441721	0.0231866411330683\\
1.33866933466733	0.0268083240646981\\
1.33966983491746	0.0275728519826899\\
1.34067033516758	0.0251690334976358\\
1.34167083541771	0.0196489942241245\\
1.34267133566783	0.0114328445470111\\
1.34467233616808	-0.00984315779456191\\
1.34567283641821	-0.0207717167941834\\
1.34667333666833	-0.0303768701840572\\
1.34767383691846	-0.0376451831152198\\
1.34867433716858	-0.0418080310356395\\
1.34967483741871	-0.0424308193130591\\
1.35067533766883	-0.0394615708571791\\
1.35167583791896	-0.0332325497085444\\
1.35267633816908	-0.0244161081737273\\
1.35667833916958	0.0167201047983423\\
1.35767883941971	0.0235030123294382\\
1.35867933966983	0.0275264668575632\\
1.35967983991996	0.0286329716672613\\
1.36068034017009	0.0269929610310129\\
1.36168084042021	0.0230653586142382\\
1.36268134067034	0.0175256187085417\\
1.36468234117059	0.00482429925897065\\
1.36568284142071	-0.000773976282765876\\
1.36668334167084	-0.00503534159429586\\
1.36768384192096	-0.00758652151328176\\
1.36868434217109	-0.0082946734388476\\
1.36968484242121	-0.00726092935402622\\
1.37068534267134	-0.00478672122617807\\
1.37168584292146	-0.00131956197630823\\
1.37368684342171	0.00647621481858485\\
1.37468734367184	0.00978588309310213\\
1.37568784392196	0.0121644417138889\\
1.37668834417209	0.0133698562203595\\
1.37768884442221	0.0133048357557448\\
1.37868934467234	0.0120097362761684\\
1.37968984492246	0.00963898591479806\\
1.38069034517259	0.00642605491685178\\
1.38269134567284	-0.00140821467925445\\
1.38469234617309	-0.00932482483557484\\
1.38569284642321	-0.0127735361784946\\
1.38669334667334	-0.0156811004099069\\
1.38769384692346	-0.0179446695841525\\
1.38869434717359	-0.0194886559822351\\
1.38969484742371	-0.0202525002053862\\
1.39069534767384	-0.0201855959876358\\
1.39169584792396	-0.0192512509415232\\
1.39269634817409	-0.0174326033544139\\
1.39369684842421	-0.0147433758704523\\
1.39469734867434	-0.0112447051820874\\
1.39569784892446	-0.00706066303863384\\
1.39969984992496	0.0117277668224012\\
1.40070035017509	0.0153291176863148\\
1.40170085042521	0.0178403308994293\\
1.40270135067534	0.0190345847645679\\
1.40370185092546	0.018800701261843\\
1.40470235117559	0.0171689772998369\\
1.40570285142571	0.0143174284933836\\
1.40670335167584	0.0105577101005117\\
1.40870435217609	0.00204916018307877\\
1.40970485242621	-0.00173012002149564\\
1.41070535267634	-0.00459391402653875\\
1.41170585292646	-0.00621026369637345\\
1.41270635317659	-0.00639540294008256\\
1.41370685342671	-0.00514058183192256\\
1.41470735367684	-0.00261374723457752\\
1.41570785392696	0.000857661718028258\\
1.41770885442721	0.00875081465334704\\
1.41870935467734	0.012122651770281\\
1.41970985492746	0.0144691161569401\\
1.42071035517759	0.0154369645201982\\
1.42171085542771	0.0148290689077735\\
1.42271135567784	0.0126292384013977\\
1.42371185592796	0.00900102298665928\\
1.42471235617809	0.00426103625625096\\
1.42771385692846	-0.0120868194291521\\
1.42871435717859	-0.0166667355031085\\
1.42971485742871	-0.0201790313653509\\
1.43071535767884	-0.0224187179763242\\
1.43171585792896	-0.0233240862490431\\
1.43271635817909	-0.022965705222973\\
1.43371685842921	-0.0215182691506697\\
1.43471735867934	-0.0192263127311221\\
1.43571785892946	-0.016362558554607\\
1.44272136068034	0.005607263007672\\
1.44572286143072	0.0144347489210839\\
1.44672336168084	0.0169760239298182\\
1.44772386193097	0.018984001355757\\
1.44872436218109	0.0202097226688434\\
1.44972486243122	0.0204224399225237\\
1.45072536268134	0.0194555679133788\\
1.45172586293147	0.0172498224521895\\
1.45272636318159	0.013881897877464\\
1.45372686343172	0.00957452559041228\\
1.45672836418209	-0.00493798320298389\\
1.45772886443222	-0.00866234265982246\\
1.45872936468234	-0.0110800411494965\\
1.45972986493247	-0.0119229041647211\\
1.46073036518259	-0.0111172922970812\\
1.46173086543272	-0.00880574940633316\\
1.46273136568284	-0.00533959439361897\\
1.46473236618309	0.00284030465260043\\
1.46573286643322	0.00624604881489965\\
1.46673336668334	0.00836542884560787\\
1.46773386693347	0.00874156301550588\\
1.46873436718359	0.00714181728404784\\
1.46973486743372	0.00360331406901038\\
1.47073536768384	-0.00155689726054664\\
1.47373686843422	-0.0201726536899605\\
1.47473736868434	-0.0246338709062108\\
1.47573786893447	-0.0269054039234526\\
1.47673836918459	-0.0264684382007818\\
1.47773886943472	-0.0231064151247962\\
1.47873936968484	-0.0169478109222916\\
1.47973986993497	-0.00846565460724502\\
1.48274137068534	0.0221895526509801\\
1.48374187093547	0.0305984411073839\\
1.48474237118559	0.0364473406022308\\
1.48574287143572	0.0390677249058928\\
1.48674337168584	0.0381376431582483\\
1.48774387193597	0.0337239233881967\\
1.48874437218609	0.0262772949355434\\
1.48974487243622	0.0165822243657585\\
1.49274637318659	-0.0152627707007955\\
1.49374687343672	-0.0231472751688302\\
1.49474737368684	-0.0282482915436089\\
1.49574787393697	-0.0301670218559167\\
1.49674837418709	-0.0288761278159875\\
1.49774887443722	-0.0247124666879674\\
1.49874937468734	-0.0183268010573103\\
1.50175087543772	0.00498534977910703\\
1.50275137568784	0.011009785613104\\
1.50375187593797	0.0149458514393523\\
1.50475237618809	0.0164487413019487\\
1.50575287643822	0.015481626066705\\
1.50675337668834	0.0123008947323116\\
1.50775387693847	0.00740769790061613\\
1.51075537768884	-0.0106049691434533\\
1.51175587793897	-0.0154073446076\\
1.51275637818909	-0.0187357427652799\\
1.51375687843922	-0.0203516085264277\\
1.51475737868934	-0.0202269131907502\\
1.51575787893947	-0.0185222410697774\\
1.5167583791896	-0.0155453789773783\\
1.51775887943972	-0.011691476433846\\
1.5207603801901	0.00115350260819902\\
1.52176088044022	0.00484771789012672\\
1.52276138069035	0.0079839387298577\\
1.52376188094047	0.0105458498223197\\
1.5247623811906	0.0125798637037309\\
1.52576288144072	0.0141656993848538\\
1.52676338169085	0.0153835257009587\\
1.52776388194097	0.0162837930898649\\
1.5287643821911	0.0168725690445783\\
1.52976488244122	0.0171127759386751\\
1.53076538269135	0.0169366664338368\\
1.53176588294147	0.016266674417579\\
1.5327663831916	0.0150435565276044\\
1.53376688344172	0.0132542029829446\\
1.53476738369185	0.0109504558745104\\
1.5367683841921	0.00537601024472556\\
1.53776888444222	0.0025518713117858\\
1.53876938469235	5.1188799509827e-05\\
1.53976988494247	-0.00188137259932564\\
1.5407703851926	-0.00306130919758152\\
1.54177088544272	-0.00340421597316887\\
1.54277138569285	-0.00294928661821947\\
1.54377188594297	-0.0018610564601067\\
1.54577288644322	0.00102738925809742\\
1.54677338669335	0.00207565708563218\\
1.54777388694347	0.00235995640449671\\
1.5487743871936	0.00159013350426429\\
1.54977488744372	-0.000394888869636567\\
1.55077538769385	-0.00359135409631905\\
1.55177588794397	-0.00781801944847649\\
1.55477738869435	-0.0226111860577749\\
1.55577788894447	-0.0264593294901738\\
1.5567783891946	-0.0288865502562361\\
1.55777888944472	-0.029519385172041\\
1.55877938969485	-0.0281626949744287\\
1.55977988994497	-0.0248312623994691\\
1.5607803901951	-0.0197545312276404\\
1.56178089044522	-0.013351852887439\\
1.5647823911956	0.00791753393091321\\
1.56578289144572	0.0136544924593149\\
1.56678339169585	0.0179060732796876\\
1.56778389194597	0.0204281465664464\\
1.5687843921961	0.0211770604344883\\
1.56978489244622	0.0203039343972917\\
1.57078539269635	0.0181206639813642\\
1.57178589294647	0.0150468874251941\\
1.57378689344672	0.00807655001066365\\
1.57478739369685	0.00500422281649149\\
1.57578789394697	0.00259243393374797\\
1.5767883941971	0.000967173520517228\\
1.57778889444722	0.000118580635594778\\
1.57878939469735	-7.86519068953773e-05\\
1.57978989494747	0.000173325354185572\\
1.58179089544772	0.00110546788249088\\
1.58279139569785	0.00140132047665054\\
1.58379189594797	0.00144592342166261\\
1.5847923961981	0.00124630195298803\\
1.58679339669835	0.00053084684650706\\
1.58779389694847	0.000337552328613988\\
1.5887943971986	0.000466676528360743\\
1.58979489744872	0.00101716791311013\\
1.59079539769885	0.0020024734327051\\
1.5927963981991	0.00483862014537939\\
1.59379689844922	0.00625693200907351\\
1.59479739869935	0.00730600830529227\\
1.59579789894947	0.00771119838835954\\
1.5967983991996	0.00725740616165904\\
1.59779889944972	0.00583335626591319\\
1.59879939969985	0.00345979927036311\\
1.59979989994997	0.00029913915292834\\
1.60280140070035	-0.0105257221034689\\
1.60380190095048	-0.0131583286138786\\
1.6048024012006	-0.0146386950255017\\
1.60580290145073	-0.0147200847821836\\
1.60680340170085	-0.0133202393277538\\
1.60780390195098	-0.0105395847649521\\
1.6088044022011	-0.00665783905348816\\
1.61180590295148	0.00681946177910842\\
1.6128064032016	0.0100843598430993\\
1.61380690345173	0.0119388119041735\\
1.61480740370185	0.0121146602385238\\
1.61580790395198	0.0105462233430891\\
1.6168084042021	0.0073821998450514\\
1.61780890445223	0.00297362675831936\\
1.6208104052026	-0.0121488881001168\\
1.62181090545273	-0.0157656783807982\\
1.62281140570285	-0.0178075384388139\\
1.62381190595298	-0.0179983555451573\\
1.6248124062031	-0.0162831976587992\\
1.62581290645323	-0.0128339397799206\\
1.62681340670335	-0.0080311592595752\\
1.62981490745373	0.008637057133563\\
1.63081540770385	0.0128128079498144\\
1.63181590795398	0.0154043996563735\\
1.6328164082041	0.0161200773983348\\
1.63381690845423	0.0148874045173053\\
1.63481740870435	0.0118569072477688\\
1.63581790895448	0.00738353724639751\\
1.63881940970485	-0.00907635189764067\\
1.63981990995498	-0.0134979053538702\\
1.6408204102051	-0.0164858456810362\\
1.64182091045523	-0.0177084552338966\\
1.64282141070535	-0.0170267206110624\\
1.64382191095548	-0.0144962521371204\\
1.6448224112056	-0.0103542039886766\\
1.64582291145573	-0.00499081452468575\\
1.6488244122061	0.0133280353681289\\
1.64982491245623	0.0184539223397571\\
1.65082541270635	0.0223893663108763\\
1.65182591295648	0.0248902290111666\\
1.6528264132066	0.0258509322790994\\
1.65382691345673	0.0253008561024224\\
1.65482741370685	0.0233903792478785\\
1.65582791395698	0.0203600057726758\\
1.6568284142071	0.0165077016297954\\
1.6608304152076	-0.000823858370584851\\
1.66183091545773	-0.00436392405889574\\
1.66283141570785	-0.00727759071883938\\
1.66383191595798	-0.00952206954325474\\
1.6648324162081	-0.0111096835598947\\
1.66583291645823	-0.0120926497654397\\
1.66683341670835	-0.0125536793509871\\
1.66783391695848	-0.012594641355764\\
1.6688344172086	-0.0123226833095247\\
1.66983491745873	-0.0118411865260484\\
1.67383691845923	-0.00955099312687224\\
1.67483741870935	-0.00919411643228063\\
1.67583791895948	-0.00899026686636439\\
1.6768384192096	-0.00893677613300703\\
1.67883941970985	-0.00917437386487174\\
1.68084042021011	-0.00947910146548292\\
1.68184092046023	-0.00944562800308368\\
1.68284142071036	-0.00915699489514221\\
1.68384192096048	-0.00851535007012894\\
1.68484242121061	-0.00744017421162679\\
1.68584292146073	-0.00587991436688018\\
1.68684342171086	-0.00382009576067732\\
1.68784392196098	-0.00129305157064286\\
1.68984492246123	0.00477172625813527\\
1.69184592296148	0.0110803431632873\\
1.69284642321161	0.0137954946559353\\
1.69384692346173	0.0159233120574664\\
1.69484742371186	0.0172801576028307\\
1.69584792396198	0.0177354571014732\\
1.69684842421211	0.0172291870071808\\
1.69784892446223	0.0157849680394011\\
1.69884942471236	0.0135125212332659\\
1.69984992496248	0.0106024371111726\\
1.70285142571286	0.000823020739964875\\
1.70385192596298	-0.00176315174391428\\
1.70485242621311	-0.00356580191831979\\
1.70585292646323	-0.00442208931208077\\
1.70685342671336	-0.00427170205831828\\
1.70785392696348	-0.00316471468482105\\
1.70885442721361	-0.0012598637030079\\
1.71085542771386	0.00386365293081781\\
1.71185592796398	0.00640952663725392\\
1.71285642821411	0.00847953920071953\\
1.71385692846423	0.00977137477096379\\
1.71485742871436	0.0100657299857541\\
1.71585792896448	0.00925152407408802\\
1.71685842921461	0.00733466243465752\\
1.71785892946473	0.00443946002297935\\
1.71885942971486	0.000798944773947152\\
1.72186093046523	-0.0112523953387305\\
1.72286143071536	-0.014452502836765\\
1.72386193096548	-0.016739720008903\\
1.72486243121561	-0.0179344043511849\\
1.72586293146573	-0.0179632760652395\\
1.72686343171586	-0.0168644520291292\\
1.72786393196598	-0.0147802465362461\\
1.72886443221611	-0.0119351849757425\\
1.73286643321661	0.0012795513740862\\
1.73386693346673	0.00371679567053906\\
1.73486743371686	0.00546318097384813\\
1.73586793396698	0.00647505441907903\\
1.73686843421711	0.00678279689784889\\
1.73786893446723	0.0064735349949947\\
1.73886943471736	0.00567491681248233\\
1.73986993496748	0.0045389892700789\\
1.74387193596798	-0.000569200060283048\\
1.74487243621811	-0.00151378274993741\\
1.74587293646823	-0.00224524136202575\\
1.74687343671836	-0.0027694102772946\\
1.74787393696848	-0.00310311370160532\\
1.74887443721861	-0.00326862233298986\\
1.74987493746873	-0.00328517336738576\\
1.75087543771886	-0.00316361691807066\\
1.75187593796898	-0.00290640703026757\\
1.75287643821911	-0.00251250051960294\\
1.75387693846923	-0.00198095859400294\\
1.75587793896948	-0.000534846111562182\\
1.75987993996999	0.00280286089541271\\
1.76088044022011	0.0033918126891046\\
1.76188094047024	0.00377878243634644\\
1.76288144072036	0.00394677979743285\\
1.76388194097049	0.00390905468351166\\
1.76588294147074	0.00344396595516905\\
1.76688344172086	0.00320290759262276\\
1.76788394197099	0.00310362385148677\\
1.76888444222111	0.00325543901852088\\
1.76988494247124	0.00374422776190375\\
1.77088544272136	0.00461140069485166\\
1.77188594297149	0.00584182887147078\\
1.77388694347174	0.00902619936541971\\
1.77488744372186	0.0106479677727132\\
1.77588794397199	0.0119972826399657\\
1.77688844422211	0.0128400182160986\\
1.77788894447224	0.0129611963743996\\
1.77888944472236	0.0121950576774759\\
1.77988994497249	0.0104523533360408\\
1.78089044522261	0.00773810221173488\\
1.78189094547274	0.004160389658042\\
1.78389194597299	-0.00465676887300814\\
1.78589294647324	-0.0134672057153153\\
1.78689344672336	-0.0169595953961643\\
1.78789394697349	-0.0194261665295352\\
1.78889444722361	-0.0206634436055122\\
1.78989494747374	-0.0205843574648941\\
1.79089544772386	-0.0192304503635685\\
1.79189594797399	-0.0167705886478182\\
1.79289644822411	-0.0134850348000817\\
1.79589794897449	-0.00237638252370775\\
1.79689844922461	0.000513755220334478\\
1.79789894947474	0.00253636021899029\\
1.79889944972486	0.00357662319404417\\
1.79989994997499	0.00364732367713128\\
1.80090045022511	0.00288421786910842\\
1.80190095047524	0.0015267720067258\\
1.80390195097549	-0.00171977867996009\\
1.80490245122561	-0.00296966115853348\\
1.80590295147574	-0.00362413440934395\\
1.80690345172586	-0.00353715892937645\\
1.80790395197599	-0.00267518855060533\\
1.80890445222611	-0.00111923623973498\\
1.80990495247624	0.000948149735441994\\
1.81190595297649	0.00557020992207846\\
1.81290645322661	0.00756561196197048\\
1.81390695347674	0.00903183864112611\\
1.81490745372686	0.00982465162352453\\
1.81590795397699	0.00990422631117926\\
1.81690845422711	0.00933342679244298\\
1.81790895447724	0.00826562738279835\\
1.82091045522761	0.00435825724047678\\
1.82191095547774	0.00355674827409569\\
1.82291145572786	0.00323848287076345\\
1.82391195597799	0.00340972857374755\\
1.82491245622811	0.0039775510384894\\
1.82691345672836	0.00556215003706217\\
1.82791395697849	0.00611677874006045\\
1.82891445722861	0.0062176716492095\\
1.82991495747874	0.00571177620345997\\
1.83091545772886	0.00453544446297816\\
1.83191595797899	0.00272870704260519\\
1.83291645822911	0.000434121977027413\\
1.83491745872936	-0.00466001048822928\\
1.83591795897949	-0.00689366230233768\\
1.83691845922962	-0.00856369686072211\\
1.83791895947974	-0.00948493294792963\\
1.83891945972987	-0.00957330465547201\\
1.83991995997999	-0.00885728534159025\\
1.84092046023012	-0.00747677779387068\\
1.84392196098049	-0.00197201356893428\\
1.84492246123062	-0.00069420780531626\\
1.84592296148074	-0.000112728195840184\\
1.84692346173087	-0.000339757221583081\\
1.84792396198099	-0.00135883830902062\\
1.84892446223112	-0.00302562159671593\\
1.85192596298149	-0.00899125893763975\\
1.85292646323162	-0.0101131234509371\\
1.85392696348174	-0.01027947816528\\
1.85492746373187	-0.009318392982959\\
1.85592796398199	-0.0072006376911089\\
1.85692846423212	-0.0040504938576067\\
1.85892946473237	0.00417337444321131\\
1.85992996498249	0.00842079181792421\\
1.86093046523262	0.0121483685333694\\
1.86193096548274	0.014939013063068\\
1.86293146573287	0.0164693837026677\\
1.86393196598299	0.0165509613823702\\
1.86493246623312	0.0151584121061696\\
1.86593296648324	0.0124349983354692\\
1.86693346673337	0.00867126173334887\\
1.86993496748374	-0.00454036805246982\\
1.87093546773387	-0.00804790014146661\\
1.87193596798399	-0.0104867816555805\\
1.87293646823412	-0.0116636090484832\\
1.87393696848424	-0.0115396586037013\\
1.87493746873437	-0.0102304384453711\\
1.87593796898449	-0.00797956095743269\\
1.87793896948474	-0.00203325778074337\\
1.87893946973487	0.000907197947760618\\
1.87993996998499	0.0033791043839444\\
1.88094047023512	0.00514889327935775\\
1.88194097048524	0.00609425798901064\\
1.88294147073537	0.00621282317811955\\
1.88394197098549	0.00561323811223158\\
1.88494247123562	0.00448831530273397\\
1.88794397198599	0.000417566817481507\\
1.88894447223612	-0.000446775572631175\\
1.88994497248624	-0.000851984086184032\\
1.89094547273637	-0.000790031121399526\\
1.89194597298649	-0.000333568863555733\\
1.89594797398699	0.00247483999204068\\
1.89694847423712	0.00270578998472404\\
1.89794897448724	0.00260891372798211\\
1.89894947473737	0.00222101423840426\\
1.90295147573787	-6.81477674913111e-05\\
1.90395197598799	-0.000240067688434653\\
1.90495247623812	-0.000132055000440445\\
1.90595297648824	0.000214890653959632\\
1.90795397698849	0.00117980226696979\\
1.90895447723862	0.00149451624390773\\
1.90995497748874	0.0014894312009921\\
1.91095547773887	0.00104641248391868\\
1.91195597798899	0.000108887017524761\\
1.91295647823912	-0.00130402203708746\\
1.91495747873937	-0.00508656137299468\\
1.91595797898949	-0.00705505740384549\\
1.91695847923962	-0.00874970830902821\\
1.91795897948974	-0.00993222150278372\\
1.91895947973987	-0.0104089201434947\\
1.91995997998999	-0.0100663122892404\\
1.92096048024012	-0.00889087800786914\\
1.92196098049025	-0.00697337122954611\\
1.92296148074037	-0.00450189299901149\\
1.92496248124062	0.000988032846326092\\
1.92596298149075	0.00337795410582853\\
1.92696348174087	0.00514865796415309\\
1.927963981991	0.00609731747119913\\
1.92896448224112	0.00612863121387086\\
1.92996498249125	0.00527018935987256\\
1.93096548274137	0.00366860936302471\\
1.93396698349175	-0.00279582752190644\\
1.93496748374187	-0.00438216425728388\\
1.935967983992	-0.00518693296562978\\
1.93696848424212	-0.00503568961941347\\
1.93796898449225	-0.00388063464102961\\
1.93896948474237	-0.00180705303772477\\
1.9399699849925	0.00098103257687443\\
1.94297148574287	0.0103722427467838\\
1.943971985993	0.0126382905733187\\
1.94497248624312	0.0139691981030068\\
1.94597298649325	0.0141998428754255\\
1.94697348674337	0.0132910789678404\\
1.9479739869935	0.0113337717458655\\
1.94897448724362	0.00853122921583038\\
1.95297648824412	-0.00487733947434599\\
1.95397698849425	-0.00721349859705178\\
1.95497748874437	-0.0087142015876589\\
1.9559779889945	-0.00932966329038099\\
1.95697848924462	-0.00911390502179898\\
1.95797898949475	-0.00820609263127237\\
1.95897948974487	-0.0068079203414162\\
1.96198099049525	-0.00201469961089185\\
1.96298149074537	-0.000882732213882687\\
1.9639819909955	-0.000180801697365229\\
1.96498249124562	7.88924844141725e-05\\
1.96598299149575	-4.5853939477869e-05\\
1.96698349174587	-0.000444853689088642\\
1.96898449224612	-0.00148708391619889\\
1.96998499249625	-0.00184451059840107\\
1.97098549274637	-0.00195091505179779\\
1.9719859929965	-0.00175747479501132\\
1.97298649324662	-0.00126685030873785\\
1.97398699349675	-0.00053284462014247\\
1.97698849424712	0.00208271376235158\\
1.97798899449725	0.00270642969436974\\
1.97898949474737	0.00305360598273152\\
1.9799899949975	0.00308533361300745\\
1.98099049524762	0.00280506449878049\\
1.98199099549775	0.00225608009368372\\
1.983991995998	0.000677295849851323\\
1.98599299649825	-0.000885426222722252\\
1.98699349674837	-0.00144586302422312\\
1.9879939969985	-0.00179496725633266\\
1.98899449724862	-0.00192723528645544\\
1.98999499749875	-0.00186487786585721\\
1.991995997999	-0.00134957332706209\\
1.99399699849925	-0.000708866266690311\\
1.9959979989995	-0.000297175660468163\\
1.99799899949975	-0.000190146740443264\\
2	-0.000224474791497897\\
};
\addplot [color=mycolor2, dashed, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	0.0177910148652352\\
0.00100050025012521	0.00653157438066998\\
0.0030015007503752	-0.0182215788490807\\
0.00400200100050041	-0.0287495884046867\\
0.00500250125062518	-0.0361895159927204\\
0.00600300150075039	-0.0395677025749199\\
0.00700350175087561	-0.0384444420251331\\
0.00800400200100038	-0.032988600872184\\
0.00900450225112559	-0.0239563944595416\\
0.013006503251626	0.0204169060108108\\
0.0140070035017508	0.0265620715000159\\
0.015007503751876	0.0290032500224795\\
0.0160080040020012	0.0277605017609543\\
0.017008504252126	0.0233631549524183\\
0.0180090045022512	0.016735165299369\\
0.0200100050025012	0.00144241139533463\\
0.0210105052526264	-0.00496006196803211\\
0.0220110055027516	-0.00937720610074955\\
0.0230115057528764	-0.0113522537788633\\
0.0240120060030016	-0.0107894553888448\\
0.0250125062531263	-0.00791563127034856\\
0.0260130065032516	-0.00320159237303663\\
0.0280140070035015	0.00923269750248723\\
0.030015007503752	0.0214518467939335\\
0.0310155077538767	0.0261832899954841\\
0.032016008004002	0.0295170414548953\\
0.0330165082541272	0.0312207672104994\\
0.0340170085042519	0.0311508490405905\\
0.0350175087543771	0.0292503704215439\\
0.0360180090045024	0.0255596534929592\\
0.0370185092546271	0.0202368147426992\\
0.0380190095047523	0.0135800935402313\\
0.0410205102551275	-0.00920556320882726\\
0.0420210105052528	-0.0154767271365479\\
0.0430215107553775	-0.0199239003277976\\
0.0440220110055027	-0.0220308313267799\\
0.045022511255628	-0.0215373666958683\\
0.0460230115057527	-0.0185047443621245\\
0.0470235117558779	-0.0133345312243769\\
0.0500250125062531	0.00702612341056774\\
0.0510255127563783	0.0122703987006973\\
0.0520260130065031	0.0154300606484088\\
0.0530265132566283	0.016157983022838\\
0.0540270135067535	0.0145074068943263\\
0.0550275137568783	0.0109203507545517\\
0.0580290145072535	-0.00328098193050996\\
0.0590295147573787	-0.00625775401038364\\
0.0600300150075039	-0.00737270746383789\\
0.0610305152576287	-0.00655425104474849\\
0.0620310155077539	-0.00411560824030976\\
0.0650325162581291	0.00589334025406441\\
0.0660330165082543	0.00753439294291169\\
0.0670335167583791	0.00746191345698888\\
0.0680340170085043	0.00565341058877111\\
0.0690345172586295	0.00245737036739779\\
0.0710355177588795	-0.0053350123430751\\
0.0720360180090047	-0.00829678865210726\\
0.0730365182591295	-0.00971189780903448\\
0.0740370185092547	-0.00923198262313862\\
0.0750375187593799	-0.00688764000218223\\
0.0760380190095047	-0.00308952924323069\\
0.0780390195097547	0.00583398926890188\\
0.0790395197598799	0.00918926453940339\\
0.0800400200100051	0.0108010230492157\\
0.0810405202601299	0.010271967631831\\
0.0820410205102551	0.00759981736926196\\
0.0830415207603803	0.00318413420865404\\
0.0850425212606303	-0.00774330312302896\\
0.0860430215107555	-0.0123471461121878\\
0.0870435217608803	-0.0152174436627033\\
0.0880440220110055	-0.0157985982236868\\
0.0890445222611307	-0.0139079157796043\\
0.0900450225112555	-0.00975996492199682\\
0.0910455227613807	-0.00392128709249695\\
0.0930465232616307	0.00946056915452154\\
0.0940470235117559	0.0151993103404187\\
0.0950475237618811	0.0193011583852787\\
0.0960480240120059	0.0213226528511208\\
0.0970485242621311	0.0211241515770015\\
0.0980490245122563	0.0188546746686886\\
0.099049524762381	0.0148917579908856\\
0.100050025012506	0.0097533995300263\\
0.103051525762881	-0.00732353686986853\\
0.104052026013007	-0.0121479217449911\\
0.105052526263131	-0.0160943882489857\\
0.106053026513257	-0.0190258175686702\\
0.107053526763382	-0.0208434831075666\\
0.108054027013507	-0.0214580812089316\\
0.109054527263632	-0.0207803169091023\\
0.110055027513757	-0.0187359876084292\\
0.111055527763882	-0.0153026256706843\\
0.112056028014007	-0.0105574869699336\\
0.113056528264132	-0.00472186247126105\\
0.116058029014507	0.014673790621722\\
0.117058529264632	0.019639096930554\\
0.118059029514757	0.0227796164143506\\
0.119059529764883	0.0236674498041523\\
0.120060030015007	0.0221585139171672\\
0.121060530265133	0.0184479162123985\\
0.122061030515258	0.013070637960904\\
0.124062031015508	0.000742315593860621\\
0.125062531265633	-0.00423264379095167\\
0.126063031515758	-0.00723738611483693\\
0.127063531765883	-0.00772184479932347\\
0.128064032016008	-0.00553302269608613\\
0.129064532266133	-0.000951474105688632\\
0.130065032516258	0.00534588170964856\\
0.132066033016508	0.0190865900651702\\
0.133066533266633	0.0243786475914214\\
0.134067033516758	0.0274384912578567\\
0.135067533766883	0.0277924629994302\\
0.136068034017009	0.0253941400333382\\
0.137068534267133	0.0206207184799254\\
0.138069034517259	0.0141961882380408\\
0.140070035017509	0.000182657235761052\\
0.141070535267634	-0.00556749181333327\\
0.142071035517759	-0.00959697016031047\\
0.143071535767884	-0.0116531776097615\\
0.144072036018009	-0.0118428763328775\\
0.145072536268134	-0.0105783605948799\\
0.148074037018509	-0.00425374679747925\\
0.149074537268634	-0.00306705282212061\\
0.150075037518759	-0.00267216031827999\\
0.152076038019009	-0.00307025050476595\\
0.153076538269135	-0.00277098370745144\\
0.15407703851926	-0.00132794419595728\\
0.155077538769385	0.00171493639871301\\
0.15607803901951	0.00654166754399865\\
0.157078539269635	0.0129910881823623\\
0.16008004002001	0.0355297604969294\\
0.161080540270135	0.0409248730027323\\
0.16208104052026	0.0436807323459414\\
0.163081540770385	0.0431849492135115\\
0.16408204102051	0.0392205848934837\\
0.165082541270635	0.0320171820725896\\
0.166083041520761	0.0222341379620081\\
0.169084542271136	-0.0116070191645594\\
0.170085042521261	-0.0203121619122384\\
0.171085542771386	-0.0260576831647028\\
0.172086043021511	-0.0283393824030651\\
0.173086543271636	-0.0270860411748157\\
0.174087043521761	-0.0226526542837102\\
0.175087543771886	-0.0157568640062293\\
0.178089044522261	0.00953717604156523\\
0.179089544772386	0.0160809104581872\\
0.180090045022511	0.0203909574686501\\
0.181090545272636	0.0221269107253335\\
0.182091045522761	0.0212806065863367\\
0.183091545772887	0.018149836733476\\
0.184092046023011	0.0132770815213643\\
0.187093546773387	-0.00453930606496789\\
0.188094047023512	-0.00915984582001483\\
0.189094547273637	-0.0122146835937587\\
0.190095047523762	-0.0134334419232514\\
0.191095547773887	-0.0127497662504505\\
0.192096048024012	-0.0102860081849134\\
0.193096548274137	-0.0063209077561095\\
0.194097048524262	-0.0012467103564342\\
0.197098549274637	0.0159778041005385\\
0.198099049524763	0.0208824186059111\\
0.199099549774887	0.0247506867960037\\
0.200100050025013	0.0273350903834868\\
0.201100550275138	0.0284841781651859\\
0.202101050525263	0.028144339648986\\
0.203101550775388	0.0263571703398844\\
0.204102051025513	0.0232533083142825\\
0.205102551275638	0.0190431234019859\\
0.207103551775888	0.00846581500971411\\
0.209104552276138	-0.00265343836639076\\
0.210105052526263	-0.00750437997759379\\
0.211105552776388	-0.0114437782854471\\
0.212106053026513	-0.0142133629545738\\
0.213106553276639	-0.0156359235918599\\
0.214107053526763	-0.0156294291923009\\
0.215107553776889	-0.0142142101185723\\
0.216108054027014	-0.0115124546246221\\
0.217108554277138	-0.00774008129257053\\
0.219109554777389	0.00177924549588893\\
0.221110555277639	0.011431823587261\\
0.222111055527764	0.0153410245563452\\
0.223111555777889	0.018181347722777\\
0.224112056028014	0.019690497696903\\
0.225112556278139	0.019698001938826\\
0.226113056528264	0.0181439684390297\\
0.227113556778389	0.015092952107866\\
0.228114057028514	0.0107410714444218\\
0.230115057528764	-0.000445030449703232\\
0.232116058029014	-0.0115732486386957\\
0.23311655827914	-0.0156692572940531\\
0.234117058529264	-0.0180622288346655\\
0.23511755877939	-0.0183447790269269\\
0.236118059029515	-0.016289325269796\\
0.23711855927964	-0.0118942004723714\\
0.238119059529765	-0.00540923897605028\\
0.23911955977989	0.00266566091460696\\
0.24112056028014	0.0205581007599398\\
0.242121060530265	0.0285610783447874\\
0.24312156078039	0.0347175981095829\\
0.244122061030515	0.0382699710230376\\
0.24512256128064	0.0387062003337064\\
0.246123061530765	0.0358357854976958\\
0.24712356178089	0.0298301448298868\\
0.248124062031016	0.021220015100583\\
0.252126063031516	-0.0198235322972473\\
0.253126563281641	-0.0262664722446755\\
0.254127063531766	-0.0294866856870009\\
0.255127563781891	-0.0291974376991906\\
0.256128064032016	-0.0255302227437548\\
0.257128564282141	-0.0190230639619924\\
0.259129564782391	-0.00125350954052372\\
0.260130065032516	0.00767060832800182\\
0.261130565282641	0.0150463497754103\\
0.262131065532766	0.0199020761452164\\
0.263131565782892	0.0215845652523066\\
0.264132066033016	0.0198414122377399\\
0.265132566283142	0.0148532581562941\\
0.266133066533267	0.00721141441830753\\
0.269134567283642	-0.0214116395703021\\
0.270135067533767	-0.0289389726206983\\
0.271135567783892	-0.0337706852740229\\
0.272136068034017	-0.0353281369126557\\
0.273136568284142	-0.0334374222530505\\
0.274137068534267	-0.0283424285442151\\
0.275137568784392	-0.0206614197752701\\
0.279139569784892	0.0165796385394006\\
0.280140070035018	0.0228846755523544\\
0.281140570285142	0.0269103959858827\\
0.282141070535268	0.0287014084281547\\
0.283141570785393	0.0286211875691489\\
0.284142071035518	0.0272645332842059\\
0.286143071535768	0.0235077131275379\\
0.287143571785893	0.0223042847905761\\
0.288144072036018	0.0219975749057841\\
0.289144572286143	0.0225678254832324\\
0.291145572786393	0.0249301323250828\\
0.292146073036518	0.0256009438940636\\
0.293146573286643	0.0251513259857843\\
0.294147073536768	0.023169087851028\\
0.295147573786894	0.0195087783467978\\
0.296148074037018	0.0143448718688135\\
0.299149574787394	-0.00420949479888622\\
0.300150075037519	-0.00872644253373345\\
0.301150575287644	-0.0112119706056695\\
0.302151075537769	-0.01132984930064\\
0.303151575787894	-0.00912781770038107\\
0.304152076038019	-0.00504804534343517\\
0.306153076538269	0.0054241486826947\\
0.307153576788394	0.00978595614002309\\
0.308154077038519	0.0123038327436076\\
0.309154577288644	0.0123495426261044\\
0.31015507753877	0.00969578644856162\\
0.311155577788894	0.00456617938542792\\
0.31215607803902	-0.00238854917678211\\
0.31415707853927	-0.0176505126229505\\
0.315157578789395	-0.0236082712817165\\
0.31615807903952	-0.027045978678903\\
0.317158579289645	-0.0272690251091099\\
0.31815907953977	-0.0239982110843497\\
0.319159579789895	-0.0174046122346843\\
0.32016008004002	-0.00807850495272922\\
0.32416208104052	0.0360017581679988\\
0.325162581290646	0.0433366480134594\\
0.32616308154077	0.0476612588712362\\
0.327163581790896	0.0487425928714931\\
0.32816408204102	0.0466845053993081\\
0.329164582291146	0.0418890338241007\\
0.330165082541271	0.0349910435794247\\
0.334167083541771	0.00260829656641359\\
0.335167583791896	-0.00287412343368976\\
0.336168084042021	-0.00626341650297579\\
0.337168584292146	-0.00740575030067303\\
0.338169084542271	-0.00639355207826897\\
0.339169584792396	-0.00355667911472501\\
0.340170085042521	0.000570084815380234\\
0.342171085542772	0.00989128441064846\\
0.343171585792896	0.0136035322150918\\
0.344172086043022	0.0158329857995687\\
0.345172586293147	0.0161829875472597\\
0.346173086543272	0.0145326896131701\\
0.347173586793397	0.0110648032317018\\
0.348174087043522	0.00624751333958606\\
0.350175087543772	-0.00456746153532217\\
0.351175587793897	-0.00897520221035197\\
0.352176088044022	-0.0118167310197119\\
0.353176588294147	-0.0127176375754843\\
0.354177088544272	-0.0116371003630715\\
0.355177588794397	-0.0088803688115644\\
0.358179089544772	0.00265740190268904\\
0.359179589794898	0.0049962637061931\\
0.360180090045023	0.00564569626192579\\
0.361180590295147	0.00451888764287922\\
0.362181090545273	0.00191627185031917\\
0.364182091045523	-0.00492065978365686\\
0.365182591295648	-0.00735249498829615\\
0.366183091545773	-0.0080012847932962\\
0.367183591795898	-0.0063385173054531\\
0.368184092046023	-0.00223991752210617\\
0.369184592296148	0.0039686545467652\\
0.372186093046524	0.0265561576557327\\
0.373186593296648	0.0317411173625173\\
0.374187093546773	0.034201046045498\\
0.375187593796898	0.033526220610097\\
0.376188094047023	0.029786006593143\\
0.377188594297149	0.0235143823598523\\
0.380190095047524	-0.000612705267263092\\
0.381190595297649	-0.00685291805344956\\
0.382191095547774	-0.0108908372772309\\
0.383191595797899	-0.0125009000902843\\
0.384192096048024	-0.0118761151162436\\
0.385192596298149	-0.00956215108235003\\
0.387193596798399	-0.00302996824889723\\
0.388194097048524	-0.00041088240424525\\
0.389194597298649	0.000985759737845981\\
0.390195097548774	0.000913838101726405\\
0.391195597798899	-0.000565776246453709\\
0.392196098049025	-0.00313167619070942\\
0.3951975987994	-0.0122986500934679\\
0.396198099049525	-0.0143195674091325\\
0.39719859929965	-0.0154244999098303\\
0.398199099549775	-0.0156481887602697\\
0.3991995997999	-0.0151620505918948\\
0.400200100050025	-0.0141992885361741\\
0.402201100550275	-0.0116070986880952\\
0.4032016008004	-0.0101009876547922\\
0.404202101050525	-0.00833039362116716\\
0.40520260130065	-0.00609014109436012\\
0.406203101550775	-0.00316457434495021\\
0.407203601800901	0.000590387988844476\\
0.408204102051025	0.0051740821750732\\
0.411205602801401	0.0210483591269184\\
0.412206103051526	0.0253146956000943\\
0.413206603301651	0.0280682533320644\\
0.414207103551776	0.0288400997576619\\
0.415207603801901	0.0273809566009113\\
0.416208104052026	0.0237162872832504\\
0.417208604302151	0.0181553499999896\\
0.419209604802401	0.00372483826231385\\
0.420210105052526	-0.00364929714512829\\
0.421210605302651	-0.0101471472559309\\
0.422211105552777	-0.0151977442027214\\
0.423211605802901	-0.0184503455471998\\
0.424212106053027	-0.019801978544173\\
0.425212606303151	-0.0193829226504705\\
0.426213106553277	-0.0175067042142656\\
0.427213606803402	-0.0145975298094863\\
0.431215607803902	-0.000925009466278048\\
0.432216108054027	0.00161670152287519\\
0.433216608304152	0.00357471655570318\\
0.434217108554277	0.00493175142315216\\
0.435217608804402	0.0056772832039016\\
0.436218109054527	0.00579064087790782\\
0.437218609304652	0.00524393185157379\\
0.438219109554777	0.00402441235319184\\
0.439219609804903	0.00216985982136464\\
0.440220110055027	-0.000194038401301722\\
0.442221110555278	-0.00537086377988061\\
0.443221610805403	-0.00737356515516918\\
0.444222111055528	-0.00834669959320955\\
0.445222611305653	-0.0078444359253349\\
0.446223111555778	-0.00555400690674235\\
0.447223611805903	-0.00137927719145337\\
0.448224112056028	0.00450069362831762\\
0.451225612806403	0.0264169160738041\\
0.452226113056528	0.0322156796129898\\
0.453226613306653	0.0357297254645021\\
0.454227113556779	0.0362985023269342\\
0.455227613806903	0.0336122320334478\\
0.456228114057029	0.0277857847196503\\
0.457228614307154	0.0193705570873348\\
0.460230115057529	-0.0109303738135198\\
0.461230615307654	-0.0185789380960886\\
0.462231115557779	-0.0232268060406793\\
0.463231615807904	-0.0243229380838108\\
0.464232116058029	-0.0218005993815185\\
0.465232616308154	-0.0160883967222816\\
0.466233116558279	-0.00804729495661505\\
0.468234117058529	0.0102239186116471\\
0.469234617308655	0.017910330999265\\
0.470235117558779	0.0232039880145147\\
0.471235617808905	0.025462902275545\\
0.47223611805903	0.0244932579770625\\
0.473236618309155	0.0205578846872361\\
0.47423711855928	0.0143160500235879\\
0.477238619309655	-0.00838830845164296\\
0.47823911955978	-0.0139978864790007\\
0.479239619809905	-0.0174789291206605\\
0.48024012006003	-0.0186242181096983\\
0.481240620310155	-0.0175705301226636\\
0.48224112056028	-0.0147413914766177\\
0.483241620810405	-0.0107493096434208\\
0.485242621310655	-0.00195884053473883\\
0.486243121560781	0.00171572559041877\\
0.487243621810905	0.00446436154995489\\
0.488244122061031	0.00622930059508109\\
0.489244622311156	0.00715236107729877\\
0.49024512256128	0.00751539452195882\\
0.492246123061531	0.00790584889794266\\
0.493246623311656	0.00847651914399616\\
0.494247123561781	0.00945797969797946\\
0.497248624312156	0.0136006015799195\\
0.498249124562281	0.01450863286358\\
0.499249624812406	0.0147270806519888\\
0.500250125062531	0.0141009879590919\\
0.501250625312657	0.0126110747966606\\
0.502251125562781	0.0103822062729346\\
0.505252626313156	0.00214405154045982\\
0.506253126563282	5.14111344656065e-05\\
0.507253626813407	-0.00121386929710399\\
0.508254127063532	-0.00149509987747409\\
0.509254627313657	-0.000763226536204975\\
0.510255127563782	0.000886033912643747\\
0.511255627813907	0.00325151565465909\\
0.514257128564282	0.0117168189134156\\
0.515257628814407	0.0139498391666941\\
0.516258129064533	0.0154312481896683\\
0.517258629314657	0.015968080667021\\
0.518259129564782	0.0154395293243539\\
0.519259629814908	0.0138056854379141\\
0.520260130065032	0.0111152396800747\\
0.521260630315158	0.00751194579688841\\
0.523261630815408	-0.00137064202312853\\
0.524262131065533	-0.00589664001164669\\
0.525262631315658	-0.0098717475975123\\
0.526263131565783	-0.0128189906519709\\
0.527263631815908	-0.0143085347184284\\
0.528264132066033	-0.0140198026423106\\
0.529264632316158	-0.0118009886223915\\
0.530265132566283	-0.00771519410845967\\
0.531265632816408	-0.00206269651565094\\
0.534267133566783	0.0181794588130293\\
0.535267633816908	0.0234034692228478\\
0.536268134067034	0.0266089749336187\\
0.537268634317158	0.027298782140651\\
0.538269134567284	0.0252708566862614\\
0.539269634817409	0.0206609845917938\\
0.540270135067534	0.013937755589537\\
0.543271635817909	-0.0106574281890746\\
0.544272136068034	-0.0171828041953441\\
0.545272636318159	-0.0215516578288426\\
0.546273136568284	-0.0233574486313048\\
0.547273636818409	-0.022538221309353\\
0.548274137068534	-0.0193729069639832\\
0.549274637318659	-0.0144273858758033\\
0.552276138069034	0.00325459091289071\\
0.55327663831916	0.00758735484640072\\
0.554277138569285	0.0102947171168184\\
0.55527763881941	0.0112428662896726\\
0.556278139069535	0.0105537753383249\\
0.55727863931966	0.00855736604198043\\
0.558279139569785	0.00571675986056297\\
0.560280140070035	-0.00049264495876411\\
0.56128064032016	-0.00301156025770588\\
0.562281140570285	-0.00477615307886969\\
0.56328164082041	-0.00569148065557901\\
0.564282141070535	-0.00578686680203244\\
0.56528264132066	-0.00517777554123988\\
0.566283141570786	-0.00402008612244931\\
0.56728364182091	-0.00246815239349818\\
0.569284642321161	0.00136354941538608\\
0.572286143071536	0.00803371412945308\\
0.574287143571786	0.0122334378556577\\
0.575287643821911	0.0137719288860869\\
0.576288144072036	0.0146143326018602\\
0.577288644322161	0.014520143643789\\
0.578289144572286	0.0133072251559301\\
0.579289644822411	0.010900769784747\\
0.580290145072536	0.0073708012739746\\
0.581290645322661	0.00294898830747181\\
0.583291645822912	-0.00691954838095965\\
0.584292146073036	-0.0113115513869824\\
0.585292646323162	-0.0146182168306934\\
0.586293146573287	-0.0163924382968901\\
0.587293646823412	-0.0163427564781351\\
0.588294147073537	-0.0143758952201156\\
0.589294647323662	-0.0106106746722205\\
0.590295147573787	-0.005361290551817\\
0.592296148074037	0.0076392772651892\\
0.594297148574287	0.020264993914509\\
0.595297648824412	0.0252195755310414\\
0.596298149074537	0.028845861423481\\
0.597298649324662	0.031001777740217\\
0.598299149574788	0.0316723555229004\\
0.599299649824912	0.0309403774586441\\
0.600300150075038	0.0289510566073727\\
0.601300650325163	0.0258801288053774\\
0.602301150575288	0.021912912160746\\
0.603301650825413	0.0172383218765586\\
0.605302651325663	0.00660112663983492\\
0.607303651825913	-0.00395189634654836\\
0.608304152076038	-0.00830654171539758\\
0.609304652326163	-0.0114817610890481\\
0.610305152576288	-0.0130605271075295\\
0.611305652826413	-0.0127026270588169\\
0.612306153076538	-0.0102123720276892\\
0.613306653326664	-0.00559843372599556\\
0.614307153576788	0.000888032996453347\\
0.616308154077039	0.0172708094743141\\
0.617308654327164	0.0256034954942166\\
0.618309154577289	0.0328581629708502\\
0.619309654827414	0.0382295682387723\\
0.620310155077539	0.0411118263035326\\
0.621310655327664	0.0411917217607258\\
0.622311155577789	0.0385018647661193\\
0.623311655827914	0.0334226930085797\\
0.624312156078039	0.0266308255793333\\
0.626313156578289	0.0114743706054234\\
0.627313656828414	0.00492211412328425\\
0.628314157078539	1.50322084269128e-05\\
0.629314657328664	-0.00286664476707754\\
0.63031515757879	-0.00367553530946862\\
0.631315657828914	-0.00268245928137301\\
0.63231615807904	-0.000408983839239596\\
0.634317158579289	0.00530010731555652\\
0.635317658829415	0.00747377394827753\\
0.63631815907954	0.00862073526416474\\
0.637318659329665	0.00861199234552901\\
0.63831915957979	0.00756961846674153\\
0.639319659829915	0.00581778778942743\\
0.641320660330165	0.00195625594923943\\
0.64232116058029	0.000658349123774826\\
0.643321660830415	9.8047604867979e-05\\
0.64432216108054	0.000270135932425308\\
0.645322661330666	0.000981409034950698\\
0.64632316158079	0.00190766286110344\\
0.647323661830915	0.00268234722475658\\
0.648324162081041	0.00299724265032975\\
0.649324662331165	0.00269263339369497\\
0.650325162581291	0.00181622101277812\\
0.652326163081541	-0.000397136335787085\\
0.653326663331666	-0.000735008218343935\\
0.654327163581791	0.000154592953414134\\
0.655327663831916	0.00266371983079017\\
0.656328164082041	0.00693731733553316\\
0.657328664332166	0.0128051581471942\\
0.660330165082541	0.0336928451772889\\
0.661330665332666	0.038709071427347\\
0.662331165582791	0.0412339870431935\\
0.663331665832917	0.0406735586254108\\
0.664332166083041	0.0368121835196251\\
0.665332666333167	0.0298631750051102\\
0.666333166583292	0.0204522914091325\\
0.669334667333667	-0.0121477900439104\\
0.670335167583792	-0.020654815660611\\
0.671335667833917	-0.0264457215160339\\
0.672336168084042	-0.0290746988097799\\
0.673336668334167	-0.0284877197959874\\
0.674337168584292	-0.0249959882690334\\
0.675337668834417	-0.019197218764357\\
0.677338669334667	-0.00380726712192292\\
0.679339669834917	0.0116271669959942\\
0.680340170085043	0.0180259738010449\\
0.681340670335167	0.0232276981052144\\
0.682341170585293	0.0272073722966213\\
0.683341670835418	0.0300396477610212\\
0.684342171085543	0.0318276385823211\\
0.685342671335668	0.0326423209164588\\
0.686343171585793	0.032487122855219\\
0.687343671835918	0.0312958399453258\\
0.688344172086043	0.0289638737469007\\
0.689344672336168	0.0254047281772882\\
0.690345172586293	0.0206173939301326\\
0.691345672836418	0.0147470264022318\\
0.694347173586793	-0.00520370512394353\\
0.695347673836919	-0.0105353047555048\\
0.696348174087043	-0.0140720897502908\\
0.697348674337169	-0.0153076155540592\\
0.698349174587294	-0.0140013932074492\\
0.699349674837419	-0.0102484214818594\\
0.700350175087544	-0.00449871385755651\\
0.703351675837919	0.016089764363608\\
0.704352176088044	0.0206454670308207\\
0.705352676338169	0.0226015074577677\\
0.706353176588294	0.0215484402211623\\
0.707353676838419	0.0175091241296705\\
0.708354177088544	0.010946286620841\\
0.711355677838919	-0.01437744876013\\
0.712356178089045	-0.0209376711592939\\
0.71335667833917	-0.0249861867048065\\
0.714357178589295	-0.0260771961937696\\
0.71535767883942	-0.0242099124667052\\
0.716358179089545	-0.0198166240808657\\
0.71735867933967	-0.0136800491717612\\
0.71935967983992	-0.000196073382138007\\
0.720360180090045	0.00521096813354571\\
0.72136068034017	0.00879731938520534\\
0.722361180590295	0.0103008403750899\\
0.72336168084042	0.00985005865826905\\
0.724362181090545	0.00791698315024236\\
0.726363181590795	0.00252118423096448\\
0.727363681840921	0.000575802525383029\\
0.728364182091045	-0.000118958386883694\\
0.729364682341171	0.000633236213078092\\
0.730365182591296	0.00268172113906262\\
0.732366183091546	0.00859046678173536\\
0.733366683341671	0.0110024597380285\\
0.734367183591796	0.0121069647756333\\
0.735367683841921	0.011428619694875\\
0.736368184092046	0.00880976779143738\\
0.737368684342171	0.00445303843272127\\
0.740370185092546	-0.0125722121304421\\
0.741370685342671	-0.0167426244658744\\
0.742371185592797	-0.018940850437974\\
0.743371685842921	-0.018835387656142\\
0.744372186093047	-0.0164721343464693\\
0.745372686343172	-0.0122695718601249\\
0.748374187093547	0.00340133806466314\\
0.749374687343672	0.00668564021815321\\
0.750375187593797	0.00787932491873988\\
0.751375687843922	0.00675966304006392\\
0.752376188094047	0.00346742236734121\\
0.753376688344172	-0.00152589872749553\\
0.756378189094547	-0.0190099259520693\\
0.757378689344673	-0.0229683838785815\\
0.758379189594797	-0.0249740061114956\\
0.759379689844923	-0.0247783686120044\\
0.760380190095048	-0.0224070756432981\\
0.761380690345173	-0.0181297654569974\\
0.762381190595298	-0.0124019230662156\\
0.766383191595798	0.0133760654463817\\
0.767383691845923	0.017825322960098\\
0.768384192096048	0.0206702930629197\\
0.769384692346173	0.0216860768381006\\
0.770385192596298	0.0207551061781013\\
0.771385692846423	0.0178725161385898\\
0.772386193096549	0.0131564190734337\\
0.773386693346673	0.00686026848903198\\
0.775387693846923	-0.00874466263814311\\
0.777388694347174	-0.0242545299921741\\
0.778389194597298	-0.03019356737004\\
0.779389694847424	-0.0340432250867653\\
0.780390195097549	-0.0353395534864385\\
0.781390695347674	-0.0338706128610071\\
0.782391195597799	-0.029728128423804\\
0.783391695847924	-0.0233202360471765\\
0.785392696348174	-0.00668116051907441\\
0.786393196598299	0.00166103810300777\\
0.787393696848424	0.00873562971987818\\
0.788394197098549	0.0137600772318316\\
0.789394697348675	0.0162303446300793\\
0.790395197598799	0.0159893654064018\\
0.791395697848924	0.0132438483466424\\
0.79239619809905	0.00852671372146707\\
0.795397698849425	-0.00923721901479846\\
0.79639819909955	-0.0135309780765209\\
0.797398699349675	-0.0159612412608703\\
0.7983991995998	-0.0162856594257828\\
0.799399699849925	-0.014551888693894\\
0.80040020010005	-0.0110606380319451\\
0.801400700350175	-0.00629499281636958\\
0.80440220110055	0.00993699087921174\\
0.805402701350675	0.0143418305874059\\
0.8064032016008	0.0177103999672426\\
0.807403701850926	0.0199164537493162\\
0.80840420210105	0.0209298538748848\\
0.809404702351176	0.020777059171218\\
0.810405202601301	0.0195052333730374\\
0.811405702851426	0.0171601068474354\\
0.812406203101551	0.0137832410952918\\
0.813406703351676	0.00942866212736515\\
0.814407203601801	0.004193271377543\\
0.816408204102051	-0.00811891619535965\\
0.818409204602301	-0.0204825666078365\\
0.819409704852426	-0.0254482863551555\\
0.820410205102551	-0.0288965520337907\\
0.821410705352676	-0.0303931054820703\\
0.822411205602802	-0.0296738386125672\\
0.823411705852926	-0.0267065404464351\\
0.824412206103052	-0.0217234567736937\\
0.825412706353176	-0.0152158930397697\\
0.827413706853427	-0.000576978094042335\\
0.828414207103552	0.00585735793103748\\
0.829414707353677	0.0106445134808526\\
0.830415207603802	0.0132124215101936\\
0.831415707853927	0.0132688422588996\\
0.832416208104052	0.0108447288096527\\
0.833416708354177	0.00629214796528377\\
0.834417208604302	0.000236863121441111\\
0.836418209104552	-0.0130490116535711\\
0.837418709354677	-0.0185392702899612\\
0.838419209604802	-0.0222814033835044\\
0.839419709854928	-0.0238171694636873\\
0.840420210105052	-0.0229765850428212\\
0.841420710355178	-0.0198862007169005\\
0.842421210605303	-0.0149366154747583\\
0.844422211105553	-0.00192137910388546\\
0.845422711355678	0.00473922127423831\\
0.846423211605803	0.0106378130740383\\
0.847423711855928	0.0152997345503114\\
0.848424212106053	0.0184493506265975\\
0.849424712356178	0.0200242736317979\\
0.850425212606303	0.0201588088082891\\
0.851425712856428	0.0191418174363531\\
0.852426213106553	0.0173574829119176\\
0.854427213606804	0.0131068555773974\\
0.855427713856928	0.011316274100778\\
0.856428214107054	0.010026936101978\\
0.857428714357179	0.00929075776779653\\
0.858429214607304	0.00904131844283418\\
0.859429714857429	0.00911996270240456\\
0.860430215107554	0.00931308955819343\\
0.861430715357679	0.00939390120083017\\
0.862431215607804	0.00916195436045841\\
0.863431715857929	0.00847489935758139\\
0.864432216108054	0.00726853256205606\\
0.865432716358179	0.00556338176088333\\
0.866433216608304	0.00345813773599968\\
0.86943471735868	-0.00351838566168894\\
0.870435217608804	-0.00542303497624985\\
0.87143571785893	-0.00686184611106944\\
0.872436218109054	-0.00776580735093457\\
0.87343671835918	-0.00813779315643615\\
0.874437218609305	-0.00805133076981734\\
0.87543771885943	-0.00764005818917601\\
0.87743871935968	-0.00656054994208821\\
0.878439219609805	-0.00626539200533482\\
0.87943971985993	-0.00633570527597715\\
0.880440220110055	-0.00684995408666733\\
0.88144072036018	-0.00780515395835435\\
0.882441220610305	-0.00910877126734011\\
0.884442221110555	-0.0119789627912872\\
0.88544272136068	-0.0130101001261425\\
0.886443221610806	-0.0133855229472801\\
0.88744372186093	-0.0128556968194609\\
0.888444222111056	-0.0112547592461794\\
0.889444722361181	-0.00853639002432693\\
0.890445222611306	-0.00479653923874634\\
0.892446223111556	0.00464575633908204\\
0.893446723361681	0.00950784624949685\\
0.894447223611806	0.0138019316069595\\
0.895447723861931	0.0170472336788761\\
0.896448224112056	0.0188551666182057\\
0.897448724362181	0.0189878296731445\\
0.898449224612306	0.0173988739048747\\
0.899449724862431	0.0142493824008372\\
0.900450225112556	0.00989487347674167\\
0.903451725862932	-0.00495205988504432\\
0.904452226113057	-0.00855971944020961\\
0.905452726363182	-0.0107445775637043\\
0.906453226613307	-0.0113201437003783\\
0.907453726863432	-0.0103222517259187\\
0.908454227113557	-0.00800009320497752\\
0.909454727363682	-0.00477624031614532\\
0.911455727863932	0.00222121973626743\\
0.912456228114057	0.00492322988810479\\
0.913456728364182	0.00653455035251538\\
0.914457228614307	0.00683544265890168\\
0.915457728864432	0.00579645512317217\\
0.916458229114558	0.00356878858958343\\
0.917458729364682	0.000447351527981255\\
0.920460230115058	-0.0104274329202552\\
0.921460730365183	-0.0134183919151045\\
0.922461230615307	-0.0157722038803341\\
0.923461730865433	-0.0174939464021957\\
0.924462231115558	-0.0187066087385808\\
0.927463731865933	-0.0213989314837524\\
0.928464232116058	-0.0226104725774867\\
0.930465232616308	-0.025749012546981\\
0.931465732866433	-0.0273543241372609\\
0.932466233116558	-0.0286116895635935\\
0.933466733366684	-0.0291870725041683\\
0.934467233616808	-0.0287686282320569\\
0.935467733866933	-0.0271237007423855\\
0.936468234117059	-0.0241471288603159\\
0.937468734367183	-0.0198930804348212\\
0.938469234617309	-0.0145849137599212\\
0.941470735367684	0.00335872919969038\\
0.942471235617809	0.00823579354083037\\
0.943471735867934	0.0117345673587423\\
0.944472236118059	0.0135406246426122\\
0.945472736368184	0.0135358589092189\\
0.946473236618309	0.0118232307278361\\
0.947473736868434	0.00872260023877214\\
0.950475237618809	-0.00335279162737079\\
0.951475737868935	-0.00617452771094662\\
0.952476238119059	-0.00749595459352914\\
0.953476738369185	-0.00704607700247495\\
0.95447723861931	-0.00480797507640185\\
0.955477738869435	-0.00102999628265099\\
0.95847923961981	0.0138697366316594\\
0.959479739869935	0.0176164694391416\\
0.96048024012006	0.0196410806601195\\
0.961480740370185	0.019537391000064\\
0.96248124062031	0.01717276080621\\
0.963481740870435	0.0127125331793452\\
0.96448224112056	0.00660258537673863\\
0.967483741870935	-0.0143658176679655\\
0.968484242121061	-0.0195722757679393\\
0.969484742371186	-0.0228039425148872\\
0.970485242621311	-0.0237408760841262\\
0.971485742871436	-0.0223479145148411\\
0.972486243121561	-0.0188700435346294\\
0.973486743371686	-0.0137907480435056\\
0.976488244122061	0.00424353903928365\\
0.977488744372186	0.00888489947639304\\
0.978489244622311	0.0119587123125244\\
0.979489744872436	0.0132127527989705\\
0.980490245122561	0.0126073761860432\\
0.981490745372686	0.0102995144201734\\
0.982491245622811	0.00660570449944586\\
0.984492246123061	-0.00318263648516659\\
0.986493246623312	-0.0130150482864622\\
0.987493746873437	-0.016918025732708\\
0.988494247123562	-0.019765815172903\\
0.989494747373687	-0.0214060455360494\\
0.990495247623812	-0.0217935656856669\\
0.991495747873937	-0.020982591635768\\
0.992496248124062	-0.0191137899509468\\
0.993496748374187	-0.0163979815207491\\
0.995497748874437	-0.00950587125184432\\
0.997498749374687	-0.00264800515856445\\
0.998499249624813	7.28893401111819e-05\\
0.999499749874937	0.00203620693434292\\
1.00050025012506	0.00311249160338489\\
1.00150075037519	0.00325395015602403\\
1.00250125062531	0.00249818630203436\\
1.00350175087544	0.000964412869250975\\
1.00450225112556	-0.00115752246793432\\
1.00750375187594	-0.00847582717198181\\
1.00850425212606	-0.0103013853843357\\
1.00950475237619	-0.0113957357424566\\
1.01050525262631	-0.0115708198010003\\
1.01150575287644	-0.0107053727457407\\
1.01250625312656	-0.00875670785126337\\
1.01350675337669	-0.00576912401145702\\
1.01450725362681	-0.00187840869058453\\
1.01650825412706	0.00762131000838684\\
1.01850925462731	0.0170219862555214\\
1.01950975487744	0.0206339821787602\\
1.02051025512756	0.0229762469075907\\
1.02151075537769	0.023728366264824\\
1.02251125562781	0.0226948956313877\\
1.02351175587794	0.0198428512220032\\
1.02451225612806	0.0153242500402939\\
1.02551275637819	0.00947785164051052\\
1.02851425712856	-0.0104751445544875\\
1.02951475737869	-0.0157689772060077\\
1.03051525762881	-0.019412596140139\\
1.03151575787894	-0.0210463397619836\\
1.03251625812906	-0.0205371026515722\\
1.03351675837919	-0.0179982207204574\\
1.03451725862931	-0.0137765234018987\\
1.03651825912956	-0.00254844985136105\\
1.03751875937969	0.00311008472052032\\
1.03851925962981	0.00792498004426578\\
1.03951975987994	0.0113776180639942\\
1.04052026013006	0.0131268419433725\\
1.04152076038019	0.0130347997157112\\
1.04252126063032	0.0111637938623041\\
1.04352176088044	0.00774769882151372\\
1.04452226113057	0.00314549046921453\\
1.04852426213107	-0.0185065071318191\\
1.04952476238119	-0.0227881194725299\\
1.05052526263132	-0.0260393749448364\\
1.05152576288144	-0.0280760133294149\\
1.05252626313157	-0.0287630789004814\\
1.05352676338169	-0.0280127330576874\\
1.05452726363182	-0.0257907360686129\\
1.05552776388194	-0.0221313625530217\\
1.05652826413207	-0.0171569897799388\\
1.05752876438219	-0.0110959227012906\\
1.06153076538269	0.0157379871300445\\
1.06253126563282	0.020473537819325\\
1.06353176588294	0.0234433280495971\\
1.06453226613307	0.0243731318425748\\
1.06553276638319	0.0231965200996336\\
1.06653326663332	0.0200755108087032\\
1.06753376688344	0.0153895992386164\\
1.07153576788394	-0.00683292535610569\\
1.07253626813407	-0.0101707692023201\\
1.07353676838419	-0.0117959726182097\\
1.07453726863432	-0.0116366441423446\\
1.07553776888444	-0.00982435098728507\\
1.07653826913457	-0.00665618232574605\\
1.07753876938469	-0.00253801736340042\\
1.08054027013507	0.0111227131107885\\
1.08154077038519	0.0148748364382878\\
1.08254127063532	0.0178061090337103\\
1.08354177088544	0.0197809584685276\\
1.08454227113557	0.0207164413189838\\
1.08554277138569	0.0205620659022983\\
1.08654327163582	0.0192887272237825\\
1.08754377188594	0.0168917528500825\\
1.08854427213607	0.0134084202313121\\
1.08954477238619	0.00894538349665552\\
1.09154577288644	-0.00198274857161485\\
1.09354677338669	-0.012863779403161\\
1.09454727363682	-0.0169467055844992\\
1.09554777388694	-0.0193933482238422\\
1.09654827413707	-0.0197841178221121\\
1.09754877438719	-0.0179017348202062\\
1.09854927463732	-0.013792880344579\\
1.09954977488744	-0.0077949216754658\\
1.10255127563782	0.0144828579669158\\
1.10355177588794	0.0203741796170345\\
1.10455227613807	0.0241368269618749\\
1.10555277638819	0.0252844282698312\\
1.10655327663832	0.0236750231262572\\
1.10755377688844	0.0195365636523537\\
1.10855427713857	0.0134354146405773\\
1.11155577788894	-0.00791726491774591\\
1.11255627813907	-0.0130395101408616\\
1.11355677838919	-0.0160563646916065\\
1.11455727863932	-0.0167295472940179\\
1.11555777888944	-0.0151409991789615\\
1.11655827913957	-0.0116494703620798\\
1.11755877938969	-0.00680643888276222\\
1.12056028014007	0.00965357568268743\\
1.1215607803902	0.0141534431985275\\
1.12256128064032	0.0177414731517587\\
1.12356178089045	0.0204033883184938\\
1.12456228114057	0.0222174908765216\\
1.1255627813907	0.023284601578716\\
1.12656328164082	0.0236635085744856\\
1.12756378189095	0.0233286287852819\\
1.12856428214107	0.0221609485504737\\
1.1295647823912	0.0199752048175244\\
1.13056528264132	0.0165774727058698\\
1.13156578289145	0.0118397727158377\\
1.13256628314157	0.00577367510254589\\
1.13456728364182	-0.00931105760240181\\
1.13656828414207	-0.0246724279708728\\
1.1375687843922	-0.03065785941939\\
1.13856928464232	-0.0345996247646494\\
1.13956978489245	-0.0360317966439636\\
1.14057028514257	-0.0347657343477352\\
1.1415707853927	-0.0309278251252527\\
1.14257128564282	-0.0249466266471257\\
1.14457228614307	-0.00937256247334828\\
1.1455727863932	-0.00142471399546862\\
1.14657328664332	0.00560983134258697\\
1.14757378689345	0.0111726492637096\\
1.14857428714357	0.0149429407031589\\
1.1495747873937	0.0168456959908787\\
1.15057528764382	0.0170169820157544\\
1.15157578789395	0.015737622632781\\
1.15257628814407	0.0133525150207219\\
1.1535767883942	0.0101948246243637\\
1.15557778889445	0.00254398893370045\\
1.16058029014507	-0.0185659652442469\\
1.1615807903952	-0.0216507096729361\\
1.16258129064532	-0.0234979705092746\\
1.16358179089545	-0.023668620198797\\
1.16458229114557	-0.0218281540149055\\
1.1655827913957	-0.0178416951110005\\
1.16658329164582	-0.0118473748142431\\
1.16758379189595	-0.00428877433476638\\
1.1695847923962	0.0123992399180177\\
1.17058529264632	0.0195678226239013\\
1.17158579289645	0.0246505471134122\\
1.17258629314657	0.0269005239077025\\
1.1735867933967	0.0259113525375438\\
1.17458729364682	0.0216952168050653\\
1.17558779389695	0.0146975757241732\\
1.1775887943972	-0.00406918801273415\\
1.17858929464732	-0.013532913449458\\
1.17958979489745	-0.0214885991000164\\
1.18059029514757	-0.0269875113242812\\
1.1815907953977	-0.0294110889025765\\
1.18259129564782	-0.0285389596736696\\
1.18359179589795	-0.0245571824165629\\
1.18459229614807	-0.0180103166240104\\
1.18659329664832	-0.000618127811567337\\
1.18759379689845	0.00827400819647606\\
1.18859429714857	0.0160545134738705\\
1.1895947973987	0.0219731683140374\\
1.19059529764882	0.0254927295875698\\
1.19159579789895	0.0263101610269167\\
1.19259629814907	0.0243542695557535\\
1.1935967983992	0.0197685884430601\\
1.19459729864932	0.0128877837494761\\
1.19559779889945	0.00421285827893936\\
1.19959979989995	-0.0341214332717836\\
1.20060030015008	-0.040514054136688\\
1.2016008004002	-0.0441164006364962\\
1.20260130065033	-0.0444578730088812\\
1.20360180090045	-0.0413658335111431\\
1.20460230115058	-0.0350245198005985\\
1.2056028014007	-0.0259947659036803\\
1.20860430215108	0.00699080788148621\\
1.2096048024012	0.0158032746113674\\
1.21060530265133	0.021637702203567\\
1.21160580290145	0.0238180798501744\\
1.21260630315158	0.0221442469289701\\
1.2136068034017	0.0169341475688261\\
1.21460730365183	0.00898959750040174\\
1.2176088044022	-0.018624788597549\\
1.21860930465233	-0.0246295789956186\\
1.21960980490245	-0.0273460292801566\\
1.22061030515258	-0.0263933131875023\\
1.2216108054027	-0.0218992083537164\\
1.22261130565283	-0.0144617297394452\\
1.22461230615308	0.00518333425106521\\
1.2256128064032	0.015007938114366\\
1.22661330665333	0.0233504424569984\\
1.22761380690345	0.0293939638176135\\
1.22861430715358	0.0326684664698007\\
1.2296148074037	0.0330766580917485\\
1.23061530765383	0.0308649540602675\\
1.23161580790395	0.0265508051060266\\
1.23261630815408	0.0208232084188147\\
1.23461730865433	0.00810386971280552\\
1.23561780890445	0.00243416467413082\\
1.23661830915458	-0.0021334384805094\\
1.2376188094047	-0.00534409447769679\\
1.23861930965483	-0.0071261412843171\\
1.23961980990495	-0.00756995570332775\\
1.24062031015508	-0.00689501066569509\\
1.2416208104052	-0.00541077484851904\\
1.24462231115558	0.000324056063733646\\
1.2456228114057	0.00159802569717815\\
1.24662331165583	0.0022149797911859\\
1.24762381190595	0.0021503522403572\\
1.24862431215608	0.00151787220131627\\
1.25062531265633	-0.000388143427368703\\
1.25162581290645	-0.000946429835005258\\
1.25262631315658	-0.000767056365669649\\
1.2536268134067	0.000392444069432951\\
1.25462731365683	0.00260025735958447\\
1.25562781390695	0.00570516641868979\\
1.2576288144072	0.0128938435278152\\
1.25862931465733	0.0157149038066371\\
1.25962981490745	0.0170978005336822\\
1.26063031515758	0.0164748080605306\\
1.2616308154077	0.0135258985319724\\
1.26263131565783	0.00827065600634702\\
1.26363181590795	0.0011087608902054\\
1.26663331665833	-0.0230640392306141\\
1.26763381690845	-0.0283715721444566\\
1.26863431715858	-0.0307039058396739\\
1.2696348174087	-0.0295802465246848\\
1.27063531765883	-0.024994183163352\\
1.27163581790895	-0.0174315838783681\\
1.2736368184092	0.00266305449592963\\
1.27463731865933	0.0126546984886446\\
1.27563781890946	0.0209230586106393\\
1.27663831915958	0.0264914221185601\\
1.27763881940971	0.0287855557044407\\
1.27863931965983	0.0277007039705821\\
1.27963981990996	0.0235913968717889\\
1.28064032016008	0.0171895938351456\\
1.28364182091046	-0.0057938938137494\\
1.28464232116058	-0.0116010379414311\\
1.28564282141071	-0.0154673946790775\\
1.28664332166083	-0.0172392641217023\\
1.28764382191096	-0.0170501927737434\\
1.28864432216108	-0.0152506617081443\\
1.28964482241121	-0.0123160396016373\\
1.29264632316158	-0.00150424212501177\\
1.29364682341171	0.0015505199518997\\
1.29464732366183	0.00397544811876083\\
1.29564782391196	0.00567995978266067\\
1.29664832416208	0.0066150853680278\\
1.29764882441221	0.00675055591286533\\
1.29864932466233	0.00606677386468046\\
1.29964982491246	0.00456308927397497\\
1.30065032516258	0.00227797307812461\\
1.30165082541271	-0.000687541677264036\\
1.30365182591296	-0.00785875226719845\\
1.30465232616308	-0.0114817539971832\\
1.30565282641321	-0.0146754445528003\\
1.30665332666333	-0.0171171062481714\\
1.30765382691346	-0.018557871105215\\
1.30865432716358	-0.018861575763613\\
1.30965482741371	-0.0180229233513547\\
1.31065532766383	-0.016159887427039\\
1.31165582791396	-0.0134816252856078\\
1.31365682841421	-0.00667314667990437\\
1.31865932966483	0.0121413358349614\\
1.32066033016508	0.0196218582940997\\
1.32166083041521	0.0228526313686781\\
1.32266133066533	0.0252774342389133\\
1.32366183091546	0.0264763354530095\\
1.32466233116558	0.0260715847761723\\
1.32566283141571	0.0238270548355084\\
1.32666333166583	0.0197379562964195\\
1.32766383191596	0.0140879289779132\\
1.33066533266633	-0.00534985854992653\\
1.33166583291646	-0.00964297924544955\\
1.33266633316658	-0.0114783178948983\\
1.33366683341671	-0.0104527096144511\\
1.33466733366683	-0.00660601678756345\\
1.33566783391696	-0.000455355996405782\\
1.33766883441721	0.0146680172578524\\
1.33866933466733	0.0210244629833736\\
1.33966983491746	0.0248556566936746\\
1.34067033516758	0.0252050924654328\\
1.34167083541771	0.0215920221162262\\
1.34267133566783	0.0141041016502887\\
1.34367183591796	0.00339976665997233\\
1.34667333666833	-0.0352417780257124\\
1.34767383691846	-0.045328306702006\\
1.34867433716858	-0.0519313629947722\\
1.34967483741871	-0.0544131254540616\\
1.35067533766883	-0.0526754333319035\\
1.35167583791896	-0.0471440787002679\\
1.35267633816908	-0.0386767139628503\\
1.35567783891946	-0.00742263304245094\\
1.35667833916958	0.00116821080070562\\
1.35767883941971	0.00752286887921061\\
1.35867933966983	0.0113514790732561\\
1.35967983991996	0.0127049783228754\\
1.36068034017009	0.0119143476211208\\
1.36168084042021	0.00950106341845247\\
1.36268134067034	0.00607769341115194\\
1.36468234117059	-0.0014249309872465\\
1.36568284142071	-0.0045432818840343\\
1.36668334167084	-0.00681277278364867\\
1.36768384192096	-0.00807833711934514\\
1.36868434217109	-0.00829784733183025\\
1.36968484242121	-0.00751823085232139\\
1.37068534267134	-0.00585310395084848\\
1.37168584292146	-0.00346613724129829\\
1.37368684342171	0.00262387062082237\\
1.37568784392196	0.00873647155985502\\
1.37668834417209	0.0110727947167848\\
1.37768884442221	0.0125400099092405\\
1.37868934467234	0.0128861394299724\\
1.37968984492246	0.011924301629318\\
1.38069034517259	0.00955853464205481\\
1.38169084542271	0.00580295831663413\\
1.38269134567284	0.000790769919288614\\
1.38369184592296	-0.0052287954877035\\
1.38769384692346	-0.0314428073998658\\
1.38869434717359	-0.0362459043171279\\
1.38969484742371	-0.039517027025656\\
1.39069534767384	-0.0409775739159155\\
1.39169584792396	-0.0404719312425881\\
1.39269634817409	-0.0379850200483705\\
1.39369684842421	-0.0336507949915035\\
1.39469734867434	-0.0277501049630966\\
1.39669834917459	-0.0130088389372585\\
1.39869934967484	0.00191483791767189\\
1.39969984992496	0.00799342514940715\\
1.40070035017509	0.0125059396871658\\
1.40170085042521	0.0151454373990951\\
1.40270135067534	0.015793363198418\\
1.40370185092546	0.0145365824098405\\
1.40470235117559	0.0116600919672289\\
1.40570285142571	0.00761477295521384\\
1.40770385192596	-0.00168856222631053\\
1.40870435217609	-0.00576731373213946\\
1.40970485242621	-0.00880085148871057\\
1.41070535267634	-0.0104738759238936\\
1.41170585292646	-0.0106606044762905\\
1.41270635317659	-0.00943130376405943\\
1.41370685342671	-0.00703278960560461\\
1.41570785392696	-0.000335638680718287\\
1.41670835417709	0.00302231516237228\\
1.41770885442721	0.00578771594670213\\
1.41870935467734	0.00760907776395658\\
1.41970985492746	0.00825407143265267\\
1.42071035517759	0.00762352845910064\\
1.42171085542771	0.00574883754486999\\
1.42271135567784	0.0027758956642896\\
1.42371185592796	-0.0010600427189762\\
1.42771385692846	-0.01886833944753\\
1.42871435717859	-0.0224213623539908\\
1.42971485742871	-0.0251460572971141\\
1.43071535767884	-0.0269210093642451\\
1.43171585792896	-0.0277017166498501\\
1.43271635817909	-0.0275185438073318\\
1.43371685842921	-0.0264670209173481\\
1.43471735867934	-0.0246905144628156\\
1.43571785892946	-0.0223565965973029\\
1.43771885942971	-0.0166465277153285\\
1.43971985992997	-0.0101971982355207\\
1.44172086043022	-0.00304542015199338\\
1.44372186093047	0.00521419905550813\\
1.44672336168084	0.0188697923191348\\
1.44772386193097	0.0228162063681756\\
1.44872436218109	0.0258170497755805\\
1.44972486243122	0.0274602116411158\\
1.45072536268134	0.027410407580593\\
1.45172586293147	0.025479066940485\\
1.45272636318159	0.0216787137382481\\
1.45372686343172	0.0162496210909624\\
1.45572786393197	0.0025130660399646\\
1.45672836418209	-0.00443947406702438\\
1.45772886443222	-0.0104900698264152\\
1.45872936468234	-0.0150340119131553\\
1.45972986493247	-0.0176708469491609\\
1.46073036518259	-0.0182675274436894\\
1.46173086543272	-0.0169809768348888\\
1.46273136568284	-0.0142353137553171\\
1.46473236618309	-0.00697641484618217\\
1.46573286643322	-0.0039168041176616\\
1.46673336668334	-0.00208000427647281\\
1.46773386693347	-0.00185531694209651\\
1.46873436718359	-0.00336014972620502\\
1.46973486743372	-0.00642225613401282\\
1.47073536768384	-0.0106045365557144\\
1.47273636818409	-0.0196555457801533\\
1.47373686843422	-0.0230033734015676\\
1.47473736868434	-0.0246319214144433\\
1.47573786893447	-0.0240377559390978\\
1.47673836918459	-0.0209566849821754\\
1.47773886943472	-0.0153994519593326\\
1.47873936968484	-0.00765742955021853\\
1.48074037018509	0.0119739069988931\\
1.48274137068534	0.0314412284405643\\
1.48374187093547	0.0387605386587477\\
1.48474237118559	0.0433520228450432\\
1.48574287143572	0.0446211246471893\\
1.48674337168584	0.0422624945020638\\
1.48774387193597	0.0363143472128198\\
1.48874437218609	0.0271821960682157\\
1.48974487243622	0.0156245918929527\\
1.49274637318659	-0.0221852187942044\\
1.49374687343672	-0.0315817359339321\\
1.49474737368684	-0.0375406964188922\\
1.49574787393697	-0.0394416748819371\\
1.49674837418709	-0.0371339757848155\\
1.49774887443722	-0.0309726700523933\\
1.49874937468734	-0.0217866864930487\\
1.50175087543772	0.0109842986566462\\
1.50275137568784	0.019012038190704\\
1.50375187593797	0.0237774840088214\\
1.50475237618809	0.0248177545324646\\
1.50575287643822	0.0221946020021222\\
1.50675337668834	0.0164697680243262\\
1.50775387693847	0.00860590696776109\\
1.50975487743872	-0.00865494791044252\\
1.51075537768884	-0.0156572097707923\\
1.51175587793897	-0.0203548237635638\\
1.51275637818909	-0.0222982535969143\\
1.51375687843922	-0.0214646453625984\\
1.51475737868934	-0.0182214471830418\\
1.51575787893947	-0.013230069216521\\
1.51875937968985	0.00412673486492121\\
1.51975987993997	0.00846319810000074\\
1.5207603801901	0.0115143891007348\\
1.52176088044022	0.01334163334056\\
1.52276138069035	0.0142167972989049\\
1.52376188094047	0.0145330496596539\\
1.5247623811906	0.0147019073239165\\
1.52576288144072	0.0150575387758503\\
1.52676338169085	0.0157862184351107\\
1.52776388194097	0.0168925918223479\\
1.52976488244122	0.0194258281951276\\
1.53076538269135	0.0201853313249938\\
1.53176588294147	0.0201354659326687\\
1.5327663831916	0.019016932812705\\
1.53376688344172	0.0167167429826174\\
1.53476738369185	0.0132969650597228\\
1.53576788394197	0.00899254670845595\\
1.53876938469235	-0.00508695614513366\\
1.53976988494247	-0.00861548006390667\\
1.5407703851926	-0.0109296900045681\\
1.54177088544272	-0.0118530808459165\\
1.54277138569285	-0.0113893325754644\\
1.54377188594297	-0.0097250999030245\\
1.5447723861931	-0.00721027788679685\\
1.54677338669335	-0.00158995371833726\\
1.54777388694347	0.000431701021289754\\
1.5487743871936	0.0012721385871326\\
1.54977488744372	0.000591026076605772\\
1.55077538769385	-0.00176308467640718\\
1.55177588794397	-0.00571740591869796\\
1.5527763881941	-0.0109653676353321\\
1.55577788894447	-0.0285429942620703\\
1.5567783891946	-0.0325631984161387\\
1.55777888944472	-0.0345324979423594\\
1.55877938969485	-0.0340381539774963\\
1.55977988994497	-0.0309565396999769\\
1.5607803901951	-0.0254881402287981\\
1.56178089044522	-0.0181463474039889\\
1.5647823911956	0.00681036585552297\\
1.56578289144572	0.0130927966581771\\
1.56678339169585	0.017183590077154\\
1.56778389194597	0.0188048584194194\\
1.5687843921961	0.0180368299819831\\
1.56978489244622	0.0152967500579346\\
1.57078539269635	0.0112627340012774\\
1.5727863931966	0.00259691987045985\\
1.57378689344672	-0.000525060101319585\\
1.57478739369685	-0.00216872679890479\\
1.57578789394697	-0.00220064343893389\\
1.5767883941971	-0.000801396078025096\\
1.57778889444722	0.00158663803988501\\
1.57978989494747	0.00687363015789799\\
1.5807903951976	0.00858521410536772\\
1.58179089544772	0.00914853228927859\\
1.58279139569785	0.00848647842799677\\
1.58379189594797	0.00680109891709879\\
1.58579289644822	0.00225265337306402\\
1.58679339669835	0.000577388747203589\\
1.58779389694847	1.10048118138195e-05\\
1.5887943971986	0.000856124144487769\\
1.58979489744872	0.00314346465387194\\
1.59079539769885	0.00661560678748652\\
1.5927963981991	0.0149133953964489\\
1.59379689844922	0.0183333450195886\\
1.59479739869935	0.0203638873807503\\
1.59579789894947	0.0205257716322351\\
1.5967983991996	0.0186010769314158\\
1.59779889944972	0.0146700071945087\\
1.59879939969985	0.00909955466465995\\
1.60180090045023	-0.0108602069464001\\
1.60280140070035	-0.016113273264919\\
1.60380190095048	-0.0196377067620852\\
1.6048024012006	-0.0211116708142609\\
1.60580290145073	-0.020466340550461\\
1.60680340170085	-0.01788039462657\\
1.60780390195098	-0.0137443641543706\\
1.61180590295148	0.00658540509140293\\
1.6128064032016	0.00968653004318387\\
1.61380690345173	0.0111635737920759\\
1.61480740370185	0.0108852052556858\\
1.61580790395198	0.00890945648223829\\
1.6168084042021	0.00547563756444269\\
1.61780890445223	0.000980624008227071\\
1.61980990495248	-0.00905830324951129\\
1.6208104052026	-0.0134215786226148\\
1.62181090545273	-0.0166083447661589\\
1.62281140570285	-0.0181947246524228\\
1.62381190595298	-0.0179270597525698\\
1.6248124062031	-0.0157589168993235\\
1.62581290645323	-0.0118652602373328\\
1.62681340670335	-0.00662974999921273\\
1.62981490745373	0.0111617347213482\\
1.63081540770385	0.0156004823805693\\
1.63181590795398	0.0183879387805956\\
1.6328164082041	0.0192424792031254\\
1.63381690845423	0.0181149569602166\\
1.63481740870435	0.0151891053720203\\
1.63581790895448	0.0108500171239552\\
1.63881940970485	-0.00509370195596448\\
1.63981990995498	-0.00949398644596444\\
1.6408204102051	-0.0127099828298047\\
1.64182091045523	-0.0145267756833634\\
1.64282141070535	-0.0148910162755089\\
1.64382191095548	-0.0138891613579006\\
1.6448224112056	-0.0117098396681268\\
1.64582291145573	-0.00859971446459173\\
1.64682341170585	-0.00482232992266907\\
1.64982491245623	0.00816218684058034\\
1.65182591295648	0.0162957871620266\\
1.6528264132066	0.0196848137632899\\
1.65382691345673	0.0223684931759718\\
1.65482741370685	0.0241450038866429\\
1.65582791395698	0.0248255927450813\\
1.6568284142071	0.0242653608924144\\
1.65782891445723	0.0223975481451948\\
1.65882941470735	0.0192632090002403\\
1.65982991495748	0.015028292783581\\
1.66183091545773	0.00451467234433345\\
1.66383191595798	-0.00588745913094302\\
1.6648324162081	-0.00997796808692675\\
1.66583291645823	-0.0129170039743531\\
1.66683341670835	-0.0145769223939731\\
1.66783391695848	-0.0149989722932848\\
1.6688344172086	-0.01438333441798\\
1.66983491745873	-0.0130539775602285\\
1.67183591795898	-0.00983141156245981\\
1.6728364182091	-0.00867428882467092\\
1.67383691845923	-0.00815959937857036\\
1.67483741870935	-0.00837076324944519\\
1.67583791895948	-0.009240895797344\\
1.6768384192096	-0.0105713370761578\\
1.67883941970985	-0.0134116211089497\\
1.67983991995998	-0.0142806382584397\\
1.68084042021011	-0.0144358427940321\\
1.68184092046023	-0.013739314883161\\
1.68284142071036	-0.0121738493186028\\
1.68384192096048	-0.009837666492718\\
1.68484242121061	-0.00692037815779134\\
1.68784392196098	0.0028552857287405\\
1.68884442221111	0.0057190196091832\\
1.68984492246123	0.00815718637162366\\
1.69084542271136	0.0101362600691375\\
1.69184592296148	0.0116775161726226\\
1.69284642321161	0.0128332909014692\\
1.69384692346173	0.0136605337367639\\
1.69484742371186	0.0141981523421193\\
1.69584792396198	0.0144534777417715\\
1.69684842421211	0.0144009040549586\\
1.69784892446223	0.0139928718551769\\
1.69884942471236	0.0131804713799477\\
1.69984992496248	0.0119386389463263\\
1.70085042521261	0.0102896814733762\\
1.70285142571286	0.00617789060451601\\
1.70385192596298	0.00407216348692208\\
1.70485242621311	0.0022355682925026\\
1.70585292646323	0.000893544076424391\\
1.70685342671336	0.000222437095536598\\
1.70785392696348	0.000312050218693738\\
1.70885442721361	0.00113892111345049\\
1.70985492746373	0.00255629057558693\\
1.71185592796398	0.00603859002973461\\
1.71285642821411	0.00737886436999791\\
1.71385692846423	0.00796215737731698\\
1.71485742871436	0.00750086514504966\\
1.71585792896448	0.00583125557248021\\
1.71685842921461	0.00294609424536674\\
1.71785892946473	-0.000994553548926191\\
1.72186093046523	-0.0195925222741091\\
1.72286143071536	-0.0225928669744131\\
1.72386193096548	-0.0241565348983954\\
1.72486243121561	-0.0241226059292856\\
1.72586293146573	-0.0225033301739175\\
1.72686343171586	-0.019477814331522\\
1.72786393196598	-0.0153643471695655\\
1.73186593296648	0.00339559891120222\\
1.73286643321661	0.00668698940794821\\
1.73386693346673	0.00892185016330282\\
1.73486743371686	0.0100519704750726\\
1.73586793396698	0.0101366013509421\\
1.73686843421711	0.00931918369813589\\
1.73786893446723	0.00779803625316022\\
1.73886943471736	0.00579631698562277\\
1.74187093546773	-0.000988128844340075\\
1.74287143571786	-0.00294713893081688\\
1.74387193596798	-0.00455680730906494\\
1.74487243621811	-0.00574173000788702\\
1.74587293646823	-0.00644815757288564\\
1.74687343671836	-0.00664093567510671\\
1.74787393696848	-0.00630394538330181\\
1.74887443721861	-0.00544388636668502\\
1.74987493746873	-0.00409598158445013\\
1.75087543771886	-0.00232929457173459\\
1.75287643821911	0.00200629961121113\\
1.75487743871936	0.00638532650078538\\
1.75587793896948	0.00818118567541193\\
1.75687843921961	0.00953941043153383\\
1.75787893946974	0.0103925206568567\\
1.75887943971986	0.010742390535162\\
1.75987993996999	0.0106650041108187\\
1.76288144072036	0.0095230229165133\\
1.76388194097049	0.00952087249919353\\
1.76488244122061	0.0100027103211189\\
1.76588294147074	0.0110518854793771\\
1.76688344172086	0.0126590246426352\\
1.76788394197099	0.0147172599124872\\
1.76988494247124	0.0193486224881254\\
1.77088544272136	0.021380837262734\\
1.77188594297149	0.0228568876928885\\
1.77288644322161	0.0235543933176516\\
1.77388694347174	0.0233311577257398\\
1.77488744372186	0.0221424685611691\\
1.77588794397199	0.0200429118100964\\
1.77688844422211	0.0171729070235935\\
1.77888944472236	0.00995113813260096\\
1.78189094547274	-0.00140450539675463\\
1.78389194597299	-0.0077094585433124\\
1.78489244622311	-0.0103225176421127\\
1.78589294647324	-0.0125438148484278\\
1.78689344672336	-0.014328405751642\\
1.78789394697349	-0.0156000194795638\\
1.78889444722361	-0.0162539214355699\\
1.78989494747374	-0.0161742945102596\\
1.79089544772386	-0.0152634699399337\\
1.79189594797399	-0.0134769893942432\\
1.79289644822411	-0.0108562341515452\\
1.79389694847424	-0.00754981854771186\\
1.79689844922461	0.00348835771361244\\
1.79789894947474	0.0062768680111791\\
1.79889944972486	0.00805163470560544\\
1.79989994997499	0.00864087974773931\\
1.80090045022511	0.00805274753202978\\
1.80190095047524	0.00648931636079242\\
1.80490245122561	0.000222249034530275\\
1.80590295147574	-0.000705225807912324\\
1.80690345172586	-0.000390255245902527\\
1.80790395197599	0.00128325085555847\\
1.80890445222611	0.00417886676667933\\
1.81190595297649	0.0155293620052674\\
1.81290645322661	0.0180779854485587\\
1.81390695347674	0.0190442892765472\\
1.81490745372686	0.018134696432504\\
1.81590795397699	0.0153493514182963\\
1.81690845422711	0.0109952473871955\\
1.81990995497749	-0.00497236546241631\\
1.82091045522761	-0.00869871063814553\\
1.82191095547774	-0.010591144072897\\
1.82291145572786	-0.0104041805358013\\
1.82391195597799	-0.00822241017638126\\
1.82491245622811	-0.00444575806437753\\
1.82791395697849	0.00942259507472309\\
1.82891445722861	0.0123811663542543\\
1.82991495747874	0.0136018702487894\\
1.83091545772886	0.0129406582913409\\
1.83191595797899	0.0105629268151297\\
1.83291645822911	0.00690572771125542\\
1.83491745872936	-0.00165824579997365\\
1.83591795897949	-0.0051883452197754\\
1.83691845922962	-0.0074696914837511\\
1.83791895947974	-0.00820069396531053\\
1.83891945972987	-0.0073404651518385\\
1.83991995997999	-0.00510284810967887\\
1.84092046023012	-0.00191034879464569\\
1.84292146073037	0.00507819069739668\\
1.84392196098049	0.00773423138118279\\
1.84492246123062	0.00923608926876396\\
1.84592296148074	0.00935459109003167\\
1.84692346173087	0.00807018406696969\\
1.84792396198099	0.00556749405612011\\
1.84892446223112	0.00220344355192026\\
1.85092546273137	-0.00513926875344328\\
1.85192596298149	-0.00805288982164942\\
1.85292646323162	-0.00982419709925919\\
1.85392696348174	-0.0101115840815291\\
1.85492746373187	-0.00873020166411731\\
1.85592796398199	-0.00567374579836155\\
1.85692846423212	-0.00111945602050767\\
1.85792896448224	0.00458395191575045\\
1.86093046523262	0.0232383568297982\\
1.86193096548274	0.0279316978386608\\
1.86293146573287	0.0309393265525015\\
1.86393196598299	0.031903704609944\\
1.86493246623312	0.0306748677650872\\
1.86593296648324	0.0273398243942253\\
1.86693346673337	0.0222242675885633\\
1.86893446723362	0.00894371531985794\\
1.86993496748374	0.0022199232926714\\
1.87093546773387	-0.00357958642846912\\
1.87193596798399	-0.00784843443225602\\
1.87293646823412	-0.0101829708004919\\
1.87393696848424	-0.0104358124976636\\
1.87493746873437	-0.00873310679078898\\
1.87593796898449	-0.00545210673895813\\
1.87893946973487	0.00774193697210324\\
1.87993996998499	0.0110904461958095\\
1.88094047023512	0.0130957895900679\\
1.88194097048524	0.0135700111465176\\
1.88294147073537	0.0125625956251456\\
1.88394197098549	0.0103360717033123\\
1.88594297148574	0.00398314202566352\\
1.88694347173587	0.000851277174696019\\
1.88794397198599	-0.00167090446032025\\
1.88894447223612	-0.00330584927885225\\
1.88994497248624	-0.00394275070535688\\
1.89094547273637	-0.00363697152584397\\
1.89194597298649	-0.00258225594937045\\
1.89494747373687	0.00212350768858549\\
1.89594797398699	0.00327394898327338\\
1.89694847423712	0.00393122670576229\\
1.89794897448724	0.00408078615785357\\
1.89894947473737	0.00380687889320441\\
1.90195097548774	0.00216387681636876\\
1.90295147573787	0.00194936850325789\\
1.90395197598799	0.00210103754053881\\
1.90495247623812	0.00262632854632416\\
1.90595297648824	0.00344600610978318\\
1.90795397698849	0.00527728267479022\\
1.90895447723862	0.00582185319772544\\
1.90995497748874	0.00578820938683799\\
1.91095547773887	0.00496682759128309\\
1.91195597798899	0.00322161227245399\\
1.91295647823912	0.00051992584398608\\
1.91395697848924	-0.00304696952227435\\
1.91595797898949	-0.0117681896535444\\
1.91695847923962	-0.0161455411159208\\
1.91795897948974	-0.0199084134863785\\
1.91895947973987	-0.0225889100878831\\
1.91995997998999	-0.0237976902434109\\
1.92096048024012	-0.0232868701680151\\
1.92196098049025	-0.0209998583873268\\
1.92296148074037	-0.0170984370253535\\
1.9239619809905	-0.0119599087138691\\
1.92596298149075	-0.000313071722898961\\
1.92696348174087	0.00483031115454224\\
1.927963981991	0.00866974637797346\\
1.92896448224112	0.0107562241361765\\
1.92996498249125	0.0108848170577462\\
1.93096548274137	0.0091348554506796\\
1.9319659829915	0.00586798550727119\\
1.93496748374187	-0.00639597551136317\\
1.935967983992	-0.0087750752565956\\
1.93696848424212	-0.00927272876934415\\
1.93796898449225	-0.00762085492126419\\
1.93896948474237	-0.00386112239341285\\
1.9399699849925	0.00165798413302642\\
1.94297148574287	0.02192731628111\\
1.943971985993	0.0271992240501389\\
1.94497248624312	0.0305275192973817\\
1.94597298649325	0.0314818690205754\\
1.94697348674337	0.0299033650232068\\
1.9479739869935	0.025912144614114\\
1.94897448724362	0.0198801208044483\\
1.94997498749375	0.0123757708871901\\
1.95297648824412	-0.0119155931257242\\
1.95397698849425	-0.0183372062514011\\
1.95497748874437	-0.0230560533103135\\
1.9559779889945	-0.0258065237273719\\
1.95697848924462	-0.0265187771564044\\
1.95797898949475	-0.0253139668486471\\
1.95897948974487	-0.0224836309984964\\
1.959979989995	-0.0184553608233773\\
1.96298149074537	-0.00448260538460143\\
1.9639819909955	-0.000905360872947902\\
1.96498249124562	0.00150585724453212\\
1.96598299149575	0.00261201175750747\\
1.96698349174587	0.00246728763308957\\
1.967983991996	0.00131268064054924\\
1.97098549274637	-0.00388036997881303\\
1.9719859929965	-0.00459451104323616\\
1.97298649324662	-0.00421363620917825\\
1.97398699349675	-0.00265982292586475\\
1.97498749374687	-8.95462871435271e-05\\
1.97698849424712	0.0064185603764928\\
1.97798899449725	0.00917905339431924\\
1.97898949474737	0.0107936208713748\\
1.9799899949975	0.0107871249364404\\
1.98099049524762	0.00890754083964218\\
1.98199099549775	0.00518322931882409\\
1.98299149574787	-6.55194423750949e-05\\
1.98599299649825	-0.0184661415819911\\
1.98699349674837	-0.0229210195001972\\
1.9879939969985	-0.0254671307593886\\
1.98899449724862	-0.0258017957694503\\
1.98999499749875	-0.023922939435272\\
1.99099549774887	-0.0201178710143277\\
1.991995997999	-0.014904929950323\\
1.99499749874937	0.00259722859354605\\
1.9959979989995	0.007130381812674\\
1.99699849924962	0.0104697263920217\\
1.99799899949975	0.0126074343737606\\
1.99899949974988	0.01371576057499\\
2	0.0140798039698633\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plots/Butter_ol_zoom.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.70588,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.37647,0.37647,0.37647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.054in,
height=1.375in,
at={(0.848in,0.456in)},
scale only axis,
xmin=1,
xmax=1.4,
xtick={  1, 1.1, 1.2, 1.3, 1.4},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-0.06,
ymax=0.06,
ytick={-0.06, -0.03,     0,  0.03,  0.06},
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude in $\unit{\micro\meter}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\addplot [color=mycolor1, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0.999499749874938	0.00725641568662394\\
1.00050025012506	0.00868813968325233\\
1.00150075037519	0.00918974700683028\\
1.00250125062531	0.00879446475601897\\
1.00350175087544	0.00759394956597714\\
1.00450225112556	0.00572801976382209\\
1.00550275137569	0.00337445607390352\\
1.00850425212606	-0.00447560850798356\\
1.00950475237619	-0.00660712665900487\\
1.01050525262631	-0.00814509244841344\\
1.01150575287644	-0.00892146916810721\\
1.01250625312656	-0.00881643781355357\\
1.01350675337669	-0.00777029055806411\\
1.01450725362681	-0.00579552021785168\\
1.01550775387694	-0.0029858852364999\\
1.01650825412706	0.000484920708762049\\
1.01950975487744	0.012128471149679\\
1.02051025512756	0.0153051120736796\\
1.02151075537769	0.0175751692676456\\
1.02251125562781	0.0186784699269311\\
1.02351175587794	0.0184475433539704\\
1.02451225612806	0.0168334906534739\\
1.02551275637819	0.0139187480024854\\
1.02651325662831	0.00991630427155243\\
1.02851425712856	6.11042847349363e-05\\
1.02951475737869	-0.00490155253675861\\
1.03051525762881	-0.00925750315634666\\
1.03151575787894	-0.0125781629616646\\
1.03251625812906	-0.0145263998416931\\
1.03351675837919	-0.0148970540716435\\
1.03451725862931	-0.013642597673881\\
1.03551775887944	-0.0108803054931252\\
1.03651825912956	-0.00688591474406453\\
1.04052026013006	0.0120423522991238\\
1.04152076038019	0.0148899796005588\\
1.04252126063032	0.0161230656711706\\
1.04352176088044	0.0155383697288416\\
1.04452226113057	0.0131093719373294\\
1.04552276138069	0.00899237259005559\\
1.04652326163082	0.0035146212817212\\
1.05052526263132	-0.0215821091095794\\
1.05152576288144	-0.0257890976602089\\
1.05252626313157	-0.0282217052935185\\
1.05352676338169	-0.0286351815134234\\
1.05452726363182	-0.0269628025554487\\
1.05552776388194	-0.0233212838435908\\
1.05652826413207	-0.0179984367504102\\
1.05752876438219	-0.0114273005618131\\
1.06053026513257	0.0101892182235339\\
1.06153076538269	0.0161098349497377\\
1.06253126563282	0.0205817700748674\\
1.06353176588294	0.023303644898109\\
1.06453226613307	0.024134244123259\\
1.06553276638319	0.0231017305959813\\
1.06653326663332	0.0203958353968225\\
1.06753376688344	0.0163437632359664\\
1.06953476738369	0.00598763123651946\\
1.07053526763382	0.000681951189069441\\
1.07153576788394	-0.00406670902013695\\
1.07253626813407	-0.00785652169567919\\
1.07353676838419	-0.0103910919010761\\
1.07453726863432	-0.0115013774524011\\
1.07553776888444	-0.0111549672925602\\
1.07653826913457	-0.00945424022138641\\
1.07753876938469	-0.00662247120848458\\
1.07853926963482	-0.00298002650713425\\
1.08154077038519	0.00888021456704724\\
1.08254127063532	0.011842147936153\\
1.08354177088544	0.0137779329780823\\
1.08454227113557	0.0145012709309364\\
1.08554277138569	0.0139363636591845\\
1.08654327163582	0.01211953136388\\
1.08754377188594	0.0091949480933351\\
1.08854427213607	0.00540109584057635\\
1.09254627313657	-0.0117145959627034\\
1.09354677338669	-0.0147053023705224\\
1.09454727363682	-0.0166064776687591\\
1.09554777388694	-0.0172671139461631\\
1.09654827413707	-0.0166429582157708\\
1.09754877438719	-0.0148009914101825\\
1.09854927463732	-0.0119107003717136\\
1.09954977488744	-0.00823064068159263\\
1.10255127563782	0.004149500625384\\
1.10355177588794	0.00753807404089812\\
1.10455227613807	0.0100491686753537\\
1.10555277638819	0.0114843690225575\\
1.10655327663832	0.0117417771280783\\
1.10755377688844	0.0108246656883004\\
1.10855427713857	0.00884033744544555\\
1.10955477738869	0.00599029149758668\\
1.11155577788894	-0.00115505428420537\\
1.11255627813907	-0.00478104300059834\\
1.11355677838919	-0.00798937926332055\\
1.11455727863932	-0.0104782835599821\\
1.11555777888944	-0.0120090760161484\\
1.11655827913957	-0.0124230011794486\\
1.11755877938969	-0.0116526511797812\\
1.11855927963982	-0.00972704712452899\\
1.11955977988995	-0.00676853533301713\\
1.12056028014007	-0.00298454218720923\\
1.12456228114057	0.0142632894460217\\
1.1255627813907	0.0173936013053873\\
1.12656328164082	0.0194364534986444\\
1.12756378189095	0.0201899783657162\\
1.12856428214107	0.0195446757807662\\
1.1295647823912	0.0174944302093976\\
1.13056528264132	0.014143060716997\\
1.13156578289145	0.00970114138131994\\
1.1335667833917	-0.00116654069418964\\
1.13556778389195	-0.012000389377322\\
1.13656828414207	-0.0163740542150339\\
1.1375687843922	-0.0195858554966182\\
1.13856928464232	-0.0213918640849886\\
1.13956978489245	-0.0216613978938851\\
1.14057028514257	-0.0203884522714963\\
1.1415707853927	-0.0176913781392556\\
1.14257128564282	-0.013801045756886\\
1.14457228614307	-0.00379402476999835\\
1.14657328664332	0.00648096171120138\\
1.14757378689345	0.0107264080639049\\
1.14857428714357	0.0139480671158438\\
1.1495747873937	0.015930806855307\\
1.15057528764382	0.0165619117476954\\
1.15157578789395	0.0158346460483758\\
1.15257628814407	0.013845813531707\\
1.1535767883942	0.0107855299309614\\
1.15457728864432	0.00691886346606951\\
1.1575787893947	-0.00620833958985223\\
1.15857928964482	-0.00992984299027388\\
1.15957978989495	-0.0127923627259414\\
1.16058029014507	-0.0145540270575382\\
1.1615807903952	-0.0150494832630481\\
1.16258129064532	-0.014205457464423\\
1.16358179089545	-0.0120546375787329\\
1.16458229114557	-0.00873780820558623\\
1.1655827913957	-0.00449920659759173\\
1.16858429214607	0.010045098023505\\
1.1695847923962	0.0140369867790575\\
1.17058529264632	0.0168782613156655\\
1.17158579289645	0.0182303353793303\\
1.17258629314657	0.017876413890151\\
1.1735867933967	0.0157495780394115\\
1.17458729364682	0.0119509105239617\\
1.17558779389695	0.0067569444500355\\
1.17958979489745	-0.0176277217424174\\
1.18059029514757	-0.0215138037404925\\
1.1815907953977	-0.0234056384161185\\
1.18259129564782	-0.0229943514211337\\
1.18359179589795	-0.0201918004884818\\
1.18459229614807	-0.015154842131436\\
1.1855927963982	-0.00828280401397752\\
1.1895947973987	0.0234258932337139\\
1.19059529764882	0.0283313751228538\\
1.19159579789895	0.0306613329345349\\
1.19259629814907	0.0300892674795308\\
1.1935967983992	0.0265801906791701\\
1.19459729864932	0.0204062306599151\\
1.19559779889945	0.0121259391214805\\
1.19859929964982	-0.0167269322150974\\
1.19959979989995	-0.0244181269289658\\
1.20060030015008	-0.0296907288550154\\
1.2016008004002	-0.0319833248875736\\
1.20260130065033	-0.031049465899091\\
1.20360180090045	-0.0269897589856831\\
1.20460230115058	-0.0202413613708718\\
1.2056028014007	-0.0115336171795488\\
1.20760380190095	0.007867539004067\\
1.20860430215108	0.0164565689595511\\
1.2096048024012	0.0230367084267744\\
1.21060530265133	0.0269180328293943\\
1.21160580290145	0.0277172759699922\\
1.21260630315158	0.0253994967869551\\
1.2136068034017	0.0202759345360868\\
1.21460730365183	0.012963542223301\\
1.2176088044022	-0.0130822877063275\\
1.21860930465233	-0.0199399942901306\\
1.21960980490245	-0.0245819917934178\\
1.22061030515258	-0.026587753311778\\
1.2216108054027	-0.0258485877497072\\
1.22261130565283	-0.022567569810249\\
1.22361180590295	-0.017220963040919\\
1.2256128064032	-0.00317225035420909\\
1.22661330665333	0.00392225615645003\\
1.22761380690345	0.0100640595490018\\
1.22861430715358	0.0146853241080274\\
1.2296148074037	0.0174381798510232\\
1.23061530765383	0.0182207243293568\\
1.23161580790395	0.0171661559993486\\
1.23261630815408	0.0146068994780149\\
1.2336168084042	0.0110181869604606\\
1.23561780890445	0.00292931834160259\\
1.23661830915458	-0.000567240839512761\\
1.2376188094047	-0.00320641661360055\\
1.23861930965483	-0.00480735170388247\\
1.23961980990495	-0.00535231421059157\\
1.24062031015508	-0.00496778512678531\\
1.2416208104052	-0.00388657257995773\\
1.24462231115558	0.000628749956234076\\
1.2456228114057	0.00174160454373218\\
1.24662331165583	0.00245188712793309\\
1.24762381190595	0.00278400261215217\\
1.24862431215608	0.00284496882860941\\
1.25062531265633	0.00279143847391095\\
1.25162581290645	0.00297742781668475\\
1.25262631315658	0.00341433601802699\\
1.25562781390695	0.00551366805552211\\
1.25662831415708	0.00584085980800975\\
1.2576288144072	0.00556996815482869\\
1.25862931465733	0.00449069255182466\\
1.25962981490745	0.00248349736406395\\
1.26063031515758	-0.000446696803357849\\
1.2616308154077	-0.00415158566439744\\
1.26463231615808	-0.0164706923065658\\
1.2656328164082	-0.0194409625359657\\
1.26663331665833	-0.0210796327165301\\
1.26763381690845	-0.021065649512934\\
1.26863431715858	-0.0192448334471553\\
1.2696348174087	-0.0156616918525185\\
1.27063531765883	-0.0105687197082389\\
1.27263631815908	0.00225784179756605\\
1.2736368184092	0.00876794221207988\\
1.27463731865933	0.0144818508308808\\
1.27563781890945	0.0188369011292415\\
1.27663831915958	0.0214190362375288\\
1.2776388194097	0.0220104792140077\\
1.27863931965983	0.0206167943622981\\
1.27963981990996	0.0174647236290706\\
1.28064032016008	0.0129682837318652\\
1.28364182091046	-0.00288203783227337\\
1.28464232116058	-0.00701723075529181\\
1.28564282141071	-0.00983223056725002\\
1.28664332166083	-0.0111148636719145\\
1.28764382191096	-0.0108412855760114\\
1.28864432216108	-0.00916654615531276\\
1.28964482241121	-0.00639187522917473\\
1.29364682341171	0.00733293679223324\\
1.29464732366183	0.00946897772952671\\
1.29564782391196	0.010590378470039\\
1.29664832416208	0.010643909073659\\
1.29764882441221	0.00968353072436789\\
1.29864932466233	0.00784748403915536\\
1.29964982491246	0.00532575844106198\\
1.30165082541271	-0.000922472450286316\\
1.30365182591296	-0.00746061345942439\\
1.30465232616308	-0.0104404818645707\\
1.30565282641321	-0.0130618702557528\\
1.30665332666333	-0.0152181721839861\\
1.30765382691346	-0.0168029130168008\\
1.30865432716358	-0.0177031977652635\\
1.30965482741371	-0.0178066656120308\\
1.31065532766383	-0.0170119192918645\\
1.31165582791396	-0.0152421212426508\\
1.31265632816408	-0.012466611381976\\
1.31365682841421	-0.00872696873033507\\
1.31465732866433	-0.00415825082677257\\
1.31865932966483	0.0163384057054912\\
1.31965982991496	0.0199112104089376\\
1.32066033016508	0.0220038828667823\\
1.32166083041521	0.0223254437500875\\
1.32266133066533	0.0207503435246306\\
1.32366183091546	0.0173529186021233\\
1.32466233116558	0.0124182147657068\\
1.32866433216608	-0.0110601371675743\\
1.32966483241621	-0.0143591481041785\\
1.33066533266633	-0.0154607436771332\\
1.33166583291646	-0.0141284559856192\\
1.33266633316658	-0.0104178178133703\\
1.33366683341671	-0.00468666773415638\\
1.33766883441721	0.0231866411330683\\
1.33866933466733	0.0268083240646984\\
1.33966983491746	0.0275728519826897\\
1.34067033516758	0.0251690334976358\\
1.34167083541771	0.0196489942241247\\
1.34267133566783	0.0114328445470113\\
1.34467233616808	-0.00984315779456213\\
1.34567283641821	-0.0207717167941834\\
1.34667333666833	-0.030376870184057\\
1.34767383691846	-0.0376451831152198\\
1.34867433716858	-0.0418080310356395\\
1.34967483741871	-0.0424308193130589\\
1.35067533766883	-0.0394615708571791\\
1.35167583791896	-0.0332325497085444\\
1.35267633816908	-0.0244161081737275\\
1.35667833916958	0.0167201047983425\\
1.35767883941971	0.0235030123294382\\
1.35867933966983	0.0275264668575632\\
1.35967983991996	0.0286329716672615\\
1.36068034017009	0.0269929610310131\\
1.36168084042021	0.0230653586142384\\
1.36268134067034	0.0175256187085417\\
1.36468234117059	0.00482429925897043\\
1.36568284142071	-0.000773976282766098\\
1.36668334167084	-0.00503534159429586\\
1.36768384192096	-0.00758652151328176\\
1.36868434217109	-0.00829467343884738\\
1.36968484242121	-0.00726092935402645\\
1.37068534267134	-0.00478672122617785\\
1.37168584292146	-0.001319561976308\\
1.37368684342171	0.00647621481858485\\
1.37468734367184	0.00978588309310213\\
1.37568784392196	0.0121644417138891\\
1.37668834417209	0.0133698562203592\\
1.37768884442221	0.013304835755745\\
1.37868934467234	0.0120097362761684\\
1.37968984492246	0.00963898591479806\\
1.38069034517259	0.00642605491685178\\
1.38269134567284	-0.00140821467925445\\
1.38469234617309	-0.00932482483557484\\
1.38569284642321	-0.0127735361784944\\
1.38669334667334	-0.0156811004099071\\
1.38769384692346	-0.0179446695841525\\
1.38869434717359	-0.0194886559822351\\
1.38969484742371	-0.0202525002053864\\
1.39069534767384	-0.0201855959876358\\
1.39169584792396	-0.0192512509415232\\
1.39269634817409	-0.0174326033544139\\
1.39369684842421	-0.014743375870452\\
1.39469734867434	-0.0112447051820876\\
1.39569784892446	-0.00706066303863362\\
1.39969984992496	0.0117277668224014\\
1.40070035017509	0.0153291176863148\\
};
\addplot [color=mycolor2, dashed, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0.999499749874938	0.00203620693434292\\
1.00050025012506	0.00311249160338489\\
1.00150075037519	0.00325395015602403\\
1.00250125062531	0.00249818630203436\\
1.00350175087544	0.000964412869250753\\
1.00450225112556	-0.00115752246793432\\
1.00750375187594	-0.00847582717198181\\
1.00850425212606	-0.0103013853843354\\
1.00950475237619	-0.0113957357424563\\
1.01050525262631	-0.0115708198010003\\
1.01150575287644	-0.0107053727457405\\
1.01250625312656	-0.00875670785126359\\
1.01350675337669	-0.00576912401145679\\
1.01450725362681	-0.00187840869058453\\
1.01650825412706	0.00762131000838684\\
1.01850925462731	0.0170219862555212\\
1.01950975487744	0.0206339821787604\\
1.02051025512756	0.0229762469075909\\
1.02151075537769	0.023728366264824\\
1.02251125562781	0.0226948956313877\\
1.02351175587794	0.0198428512220032\\
1.02451225612806	0.0153242500402939\\
1.02551275637819	0.00947785164051074\\
1.02851425712856	-0.0104751445544877\\
1.02951475737869	-0.0157689772060079\\
1.03051525762881	-0.0194125961401392\\
1.03151575787894	-0.0210463397619833\\
1.03251625812906	-0.0205371026515722\\
1.03351675837919	-0.0179982207204574\\
1.03451725862931	-0.0137765234018987\\
1.03651825912956	-0.00254844985136082\\
1.03751875937969	0.00311008472052055\\
1.03851925962981	0.00792498004426578\\
1.03951975987994	0.0113776180639944\\
1.04052026013006	0.0131268419433723\\
1.04152076038019	0.013034799715711\\
1.04252126063032	0.0111637938623041\\
1.04352176088044	0.00774769882151394\\
1.04452226113057	0.00314549046921475\\
1.04852426213107	-0.0185065071318191\\
1.04952476238119	-0.0227881194725301\\
1.05052526263132	-0.0260393749448362\\
1.05152576288144	-0.0280760133294151\\
1.05252626313157	-0.0287630789004814\\
1.05352676338169	-0.0280127330576874\\
1.05452726363182	-0.0257907360686127\\
1.05552776388194	-0.0221313625530219\\
1.05652826413207	-0.0171569897799388\\
1.05752876438219	-0.0110959227012906\\
1.06153076538269	0.0157379871300445\\
1.06253126563282	0.020473537819325\\
1.06353176588294	0.0234433280495971\\
1.06453226613307	0.0243731318425751\\
1.06553276638319	0.0231965200996338\\
1.06653326663332	0.0200755108087034\\
1.06753376688344	0.0153895992386166\\
1.07153576788394	-0.00683292535610591\\
1.07253626813407	-0.0101707692023201\\
1.07353676838419	-0.01179597261821\\
1.07453726863432	-0.0116366441423448\\
1.07553776888444	-0.00982435098728529\\
1.07653826913457	-0.00665618232574583\\
1.07753876938469	-0.00253801736340065\\
1.08054027013507	0.0111227131107885\\
1.08154077038519	0.0148748364382878\\
1.08254127063532	0.01780610903371\\
1.08354177088544	0.0197809584685276\\
1.08454227113557	0.0207164413189838\\
1.08554277138569	0.020562065902298\\
1.08654327163582	0.0192887272237827\\
1.08754377188594	0.0168917528500827\\
1.08854427213607	0.0134084202313121\\
1.08954477238619	0.00894538349665552\\
1.09154577288644	-0.00198274857161507\\
1.09354677338669	-0.012863779403161\\
1.09454727363682	-0.0169467055844994\\
1.09554777388694	-0.0193933482238422\\
1.09654827413707	-0.0197841178221123\\
1.09754877438719	-0.0179017348202064\\
1.09854927463732	-0.0137928803445788\\
1.09954977488744	-0.00779492167546603\\
1.10255127563782	0.0144828579669156\\
1.10355177588794	0.0203741796170347\\
1.10455227613807	0.0241368269618749\\
1.10555277638819	0.0252844282698312\\
1.10655327663832	0.0236750231262575\\
1.10755377688844	0.0195365636523539\\
1.10855427713857	0.0134354146405775\\
1.11155577788894	-0.00791726491774591\\
1.11255627813907	-0.0130395101408616\\
1.11355677838919	-0.0160563646916065\\
1.11455727863932	-0.0167295472940181\\
1.11555777888944	-0.0151409991789615\\
1.11655827913957	-0.0116494703620798\\
1.11755877938969	-0.00680643888276222\\
1.12056028014007	0.00965357568268721\\
1.1215607803902	0.0141534431985275\\
1.12256128064032	0.0177414731517587\\
1.12356178089045	0.0204033883184935\\
1.12456228114057	0.0222174908765216\\
1.1255627813907	0.0232846015787163\\
1.12656328164082	0.0236635085744856\\
1.12756378189095	0.0233286287852821\\
1.12856428214107	0.0221609485504739\\
1.1295647823912	0.0199752048175246\\
1.13056528264132	0.0165774727058696\\
1.13156578289145	0.0118397727158379\\
1.13256628314157	0.00577367510254589\\
1.13456728364182	-0.00931105760240158\\
1.13656828414207	-0.0246724279708728\\
1.1375687843922	-0.0306578594193898\\
1.13856928464232	-0.0345996247646496\\
1.13956978489245	-0.0360317966439636\\
1.14057028514257	-0.034765734347735\\
1.1415707853927	-0.0309278251252527\\
1.14257128564282	-0.0249466266471254\\
1.14457228614307	-0.0093725624733485\\
1.1455727863932	-0.00142471399546862\\
1.14657328664332	0.00560983134258697\\
1.14757378689345	0.0111726492637094\\
1.14857428714357	0.0149429407031589\\
1.1495747873937	0.0168456959908789\\
1.15057528764382	0.0170169820157546\\
1.15157578789395	0.015737622632781\\
1.15257628814407	0.0133525150207219\\
1.1535767883942	0.0101948246243635\\
1.15557778889445	0.00254398893370067\\
1.16058029014507	-0.0185659652442469\\
1.1615807903952	-0.0216507096729361\\
1.16258129064532	-0.0234979705092748\\
1.16358179089545	-0.023668620198797\\
1.16458229114557	-0.0218281540149055\\
1.1655827913957	-0.0178416951110005\\
1.16658329164582	-0.0118473748142434\\
1.16758379189595	-0.0042887743347666\\
1.1695847923962	0.0123992399180177\\
1.17058529264632	0.0195678226239013\\
1.17158579289645	0.0246505471134122\\
1.17258629314657	0.0269005239077027\\
1.1735867933967	0.0259113525375441\\
1.17458729364682	0.021695216805065\\
1.17558779389695	0.014697575724173\\
1.1775887943972	-0.00406918801273437\\
1.17858929464732	-0.0135329134494582\\
1.17958979489745	-0.0214885991000164\\
1.18059029514757	-0.026987511324281\\
1.1815907953977	-0.0294110889025767\\
1.18259129564782	-0.0285389596736694\\
1.18359179589795	-0.0245571824165627\\
1.18459229614807	-0.0180103166240102\\
1.18659329664832	-0.000618127811567559\\
1.18759379689845	0.00827400819647583\\
1.18859429714857	0.0160545134738705\\
1.1895947973987	0.0219731683140376\\
1.19059529764882	0.0254927295875698\\
1.19159579789895	0.0263101610269167\\
1.19259629814907	0.0243542695557535\\
1.1935967983992	0.0197685884430601\\
1.19459729864932	0.0128877837494763\\
1.19559779889945	0.00421285827893936\\
1.19959979989995	-0.0341214332717834\\
1.20060030015008	-0.0405140541366877\\
1.2016008004002	-0.0441164006364962\\
1.20260130065033	-0.0444578730088812\\
1.20360180090045	-0.0413658335111431\\
1.20460230115058	-0.0350245198005987\\
1.2056028014007	-0.0259947659036803\\
1.20860430215108	0.00699080788148621\\
1.2096048024012	0.0158032746113672\\
1.21060530265133	0.0216377022035668\\
1.21160580290145	0.0238180798501746\\
1.21260630315158	0.0221442469289699\\
1.2136068034017	0.0169341475688258\\
1.21460730365183	0.00898959750040151\\
1.2176088044022	-0.018624788597549\\
1.21860930465233	-0.0246295789956188\\
1.21960980490245	-0.0273460292801568\\
1.22061030515258	-0.026393313187502\\
1.2216108054027	-0.0218992083537164\\
1.22261130565283	-0.0144617297394454\\
1.22461230615308	0.00518333425106543\\
1.2256128064032	0.0150079381143662\\
1.22661330665333	0.0233504424569984\\
1.22761380690345	0.0293939638176135\\
1.22861430715358	0.0326684664698005\\
1.2296148074037	0.0330766580917488\\
1.23061530765383	0.0308649540602675\\
1.23161580790395	0.0265508051060268\\
1.23261630815408	0.0208232084188149\\
1.23461730865433	0.00810386971280574\\
1.23561780890445	0.00243416467413082\\
1.23661830915458	-0.0021334384805094\\
1.2376188094047	-0.00534409447769701\\
1.23861930965483	-0.00712614128431688\\
1.23961980990495	-0.00756995570332797\\
1.24062031015508	-0.00689501066569509\\
1.2416208104052	-0.00541077484851926\\
1.24462231115558	0.000324056063733646\\
1.2456228114057	0.00159802569717793\\
1.24662331165583	0.0022149797911859\\
1.24762381190595	0.0021503522403572\\
1.24862431215608	0.00151787220131627\\
1.25062531265633	-0.000388143427368481\\
1.25162581290645	-0.00094642983500548\\
1.25262631315658	-0.000767056365669427\\
1.2536268134067	0.000392444069432729\\
1.25462731365683	0.00260025735958425\\
1.25562781390695	0.00570516641868979\\
1.2576288144072	0.0128938435278152\\
1.25862931465733	0.0157149038066373\\
1.25962981490745	0.0170978005336819\\
1.26063031515758	0.0164748080605308\\
1.2616308154077	0.0135258985319724\\
1.26263131565783	0.00827065600634702\\
1.26363181590795	0.00110876089020562\\
1.26663331665833	-0.0230640392306138\\
1.26763381690845	-0.0283715721444564\\
1.26863431715858	-0.0307039058396739\\
1.2696348174087	-0.0295802465246848\\
1.27063531765883	-0.024994183163352\\
1.27163581790895	-0.0174315838783681\\
1.2736368184092	0.00266305449592963\\
1.27463731865933	0.0126546984886446\\
1.27563781890945	0.0209230586106393\\
1.27663831915958	0.0264914221185599\\
1.2776388194097	0.0287855557044407\\
1.27863931965983	0.0277007039705819\\
1.27963981990996	0.0235913968717887\\
1.28064032016008	0.0171895938351456\\
1.28364182091046	-0.0057938938137494\\
1.28464232116058	-0.0116010379414313\\
1.28564282141071	-0.0154673946790778\\
1.28664332166083	-0.0172392641217021\\
1.28764382191096	-0.0170501927737434\\
1.28864432216108	-0.0152506617081443\\
1.28964482241121	-0.0123160396016375\\
1.29264632316158	-0.00150424212501155\\
1.29364682341171	0.0015505199518997\\
1.29464732366183	0.00397544811876105\\
1.29564782391196	0.00567995978266067\\
1.29664832416208	0.00661508536802802\\
1.29764882441221	0.00675055591286555\\
1.29864932466233	0.00606677386468046\\
1.29964982491246	0.00456308927397475\\
1.30065032516258	0.00227797307812483\\
1.30165082541271	-0.000687541677264036\\
1.30365182591296	-0.00785875226719823\\
1.30465232616308	-0.011481753997183\\
1.30565282641321	-0.0146754445528003\\
1.30665332666333	-0.0171171062481714\\
1.30765382691346	-0.018557871105215\\
1.30865432716358	-0.018861575763613\\
1.30965482741371	-0.0180229233513545\\
1.31065532766383	-0.0161598874270388\\
1.31165582791396	-0.0134816252856076\\
1.31365682841421	-0.00667314667990437\\
1.31865932966483	0.0121413358349616\\
1.32066033016508	0.0196218582940995\\
1.32166083041521	0.0228526313686781\\
1.32266133066533	0.025277434238913\\
1.32366183091546	0.0264763354530093\\
1.32466233116558	0.0260715847761723\\
1.32566283141571	0.0238270548355084\\
1.32666333166583	0.0197379562964197\\
1.32766383191596	0.014087928977913\\
1.33066533266633	-0.00534985854992631\\
1.33166583291646	-0.00964297924544955\\
1.33266633316658	-0.0114783178948983\\
1.33366683341671	-0.0104527096144511\\
1.33466733366683	-0.00660601678756367\\
1.33566783391696	-0.000455355996405782\\
1.33766883441721	0.0146680172578524\\
1.33866933466733	0.0210244629833738\\
1.33966983491746	0.0248556566936744\\
1.34067033516758	0.0252050924654328\\
1.34167083541771	0.0215920221162265\\
1.34267133566783	0.014104101650289\\
1.34367183591796	0.00339976665997233\\
1.34667333666833	-0.0352417780257122\\
1.34767383691846	-0.045328306702006\\
1.34867433716858	-0.0519313629947722\\
1.34967483741871	-0.0544131254540616\\
1.35067533766883	-0.0526754333319033\\
1.35167583791896	-0.0471440787002677\\
1.35267633816908	-0.0386767139628503\\
1.35567783891946	-0.00742263304245117\\
1.35667833916958	0.00116821080070584\\
1.35767883941971	0.00752286887921039\\
1.35867933966983	0.0113514790732561\\
1.35967983991996	0.0127049783228752\\
1.36068034017009	0.0119143476211205\\
1.36168084042021	0.00950106341845225\\
1.36268134067034	0.00607769341115194\\
1.36468234117059	-0.0014249309872465\\
1.36568284142071	-0.0045432818840343\\
1.36668334167084	-0.00681277278364845\\
1.36768384192096	-0.00807833711934491\\
1.36868434217109	-0.00829784733183048\\
1.36968484242121	-0.00751823085232162\\
1.37068534267134	-0.0058531039508487\\
1.37168584292146	-0.00346613724129829\\
1.37368684342171	0.00262387062082214\\
1.37568784392196	0.0087364715598548\\
1.37668834417209	0.0110727947167848\\
1.37768884442221	0.0125400099092403\\
1.37868934467234	0.0128861394299726\\
1.37968984492246	0.0119243016293178\\
1.38069034517259	0.00955853464205481\\
1.38169084542271	0.00580295831663413\\
1.38269134567284	0.000790769919288836\\
1.38369184592296	-0.0052287954877035\\
1.38769384692346	-0.0314428073998658\\
1.38869434717359	-0.0362459043171279\\
1.38969484742371	-0.039517027025656\\
1.39069534767384	-0.0409775739159155\\
1.39169584792396	-0.0404719312425883\\
1.39269634817409	-0.0379850200483705\\
1.39369684842421	-0.0336507949915033\\
1.39469734867434	-0.0277501049630966\\
1.39669834917459	-0.0130088389372585\\
1.39869934967484	0.00191483791767189\\
1.39969984992496	0.00799342514940715\\
1.40070035017509	0.0125059396871658\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plots/GPR_vib1.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03922,0.58824,0.03922}%
\definecolor{mycolor2}{rgb}{0.00000,0.29412,0.00000}%
\definecolor{mycolor3}{rgb}{0.37647,0.37647,0.37647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.054in,
height=1.375in,
at={(0.848in,0.456in)},
scale only axis,
xmin=1,
xmax=1.4,
xtick={1, 1.1, 1.2, 1.3, 1.4},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-0.06,
ymax=0.06,
ytick={-0.06, -0.03,     0,  0.03,  0.06},
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude in $\unit{\micro\meter}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\addplot [color=red!20!orange, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.999499749874938	0.0142169189674917\\
1.00050025012506	0.0124864689664264\\
1.00150075037519	0.00933294513937666\\
1.00250125062531	0.00543352974329592\\
1.00350175087544	0.000123125504361221\\
1.00550275137569	-0.0118719387601025\\
1.00650325162581	-0.0172685512430604\\
1.00750375187594	-0.0219211095147762\\
1.00850425212606	-0.0227011270688415\\
1.00950475237619	-0.0194382450927755\\
1.01050525262631	-0.014199708712473\\
1.01250625312656	-0.000819259970088693\\
1.01450725362681	0.00962446245982718\\
1.01550775387694	0.014372069423801\\
1.01650825412706	0.0177887886117012\\
1.01850925462731	0.0217938689622725\\
1.01950975487744	0.0214517305141837\\
1.02051025512756	0.0197597882987726\\
1.02151075537769	0.0158024927215183\\
1.02251125562781	0.0104727802378863\\
1.02351175587794	0.00353571078310155\\
1.02651325662831	-0.0227987353364181\\
1.02751375687844	-0.0280014428861612\\
1.02851425712856	-0.0312536944199784\\
1.02951475737869	-0.0311911674504939\\
1.03051525762881	-0.0276322935869078\\
1.03151575787894	-0.0218757167281791\\
1.03351675837919	-0.00774394318627936\\
1.03551775887944	0.0096529635232987\\
1.03751875937969	0.0246858483461838\\
1.03851925962981	0.0311415363005014\\
1.03951975987994	0.0340878679731567\\
1.04052026013006	0.032342841472178\\
1.04152076038019	0.0268618047818687\\
1.04352176088044	0.0102344164241581\\
1.04452226113057	0.00123977868450131\\
1.04652326163082	-0.0188858722445941\\
1.04752376188094	-0.027432975344712\\
1.04852426213107	-0.0326485622987649\\
1.04952476238119	-0.0341686455074897\\
1.05052526263132	-0.0306609848980863\\
1.05152576288144	-0.0222578026815077\\
1.05452726363182	0.00859316491223683\\
1.05552776388194	0.0167665642000883\\
1.05652826413207	0.0226240861683504\\
1.05752876438219	0.026302613952319\\
1.05852926463232	0.0281299115018361\\
1.05952976488244	0.0285857965358012\\
1.06053026513257	0.0265881108076234\\
1.06153076538269	0.0220424218670465\\
1.06253126563282	0.015570819963171\\
1.06353176588294	0.00820134866816558\\
1.06553276638319	-0.00816567336733853\\
1.06653326663332	-0.0157774184770474\\
1.06753376688344	-0.0243913356887659\\
1.06853426713357	-0.0301529453074205\\
1.06953476738369	-0.0309329290644462\\
1.07053526763382	-0.0277368641370082\\
1.07153576788394	-0.0232470517849224\\
1.07353676838419	-0.012318517045421\\
1.07453726863432	-0.00581526760142759\\
1.07653826913457	0.00854304096841951\\
1.07753876938469	0.0147889100024696\\
1.07853926963482	0.0198326197686809\\
1.07953976988494	0.022608791846767\\
1.08054027013507	0.0228252300173957\\
1.08154077038519	0.0218628346767067\\
1.08254127063532	0.0185751255459787\\
1.08354177088544	0.0147933130676206\\
1.08554277138569	0.00443650335198398\\
1.08654327163582	0.00130249267331584\\
1.08854427213607	-0.00611831984790157\\
1.08954477238619	-0.0108590409279883\\
1.09054527263632	-0.0161693993232779\\
1.09154577288644	-0.0205338148863157\\
1.09254627313657	-0.0234041961493314\\
1.09354677338669	-0.0235599721424784\\
1.09454727363682	-0.0212779081456218\\
1.09654827413707	-0.0103755232679703\\
1.10055027513757	0.0155545572217823\\
1.10155077538769	0.0203519671969548\\
1.10255127563782	0.0236672433119769\\
1.10355177588794	0.0238062116885167\\
1.10455227613807	0.021930935537336\\
1.10555277638819	0.0180525490856001\\
1.10655327663832	0.0134558249242203\\
1.10755377688844	0.00737218532712958\\
1.10855427713857	-0.00101386170757012\\
1.10955477738869	-0.0109844154167476\\
1.11055527763882	-0.0196733309990527\\
1.11155577788894	-0.0261433088400937\\
1.11255627813907	-0.0291343142036224\\
1.11355677838919	-0.0285806199967582\\
1.11455727863932	-0.0253448230937581\\
1.11555777888944	-0.0188249279799182\\
1.11655827913957	-0.00975634582019813\\
1.11955977988995	0.0221010066739855\\
1.12056028014007	0.0300882342653255\\
1.1215607803902	0.0345187198688948\\
1.12256128064032	0.0354012418243783\\
1.12356178089045	0.0315044362362897\\
1.12456228114057	0.0247297635312413\\
1.12656328164082	0.0100947065012202\\
1.1295647823912	-0.0102608567653599\\
1.13156578289145	-0.02643196008697\\
1.13256628314157	-0.0325885361602918\\
1.1335667833917	-0.0359318232065109\\
1.13456728364182	-0.0362096312882798\\
1.13556778389195	-0.0320953585121222\\
1.13656828414207	-0.0253425978758004\\
1.13956978489245	-0.00111989235658316\\
1.1415707853927	0.0173701079015236\\
1.14257128564282	0.0244466225053823\\
1.14357178589295	0.0291488988844959\\
1.14457228614307	0.0317061531811615\\
1.1455727863932	0.0323480216179559\\
1.14657328664332	0.0303885956664123\\
1.14757378689345	0.0258073030940604\\
1.1495747873937	0.0108067734463266\\
1.15157578789395	-0.00586438850384696\\
1.15257628814407	-0.0124477452947866\\
1.1535767883942	-0.0177276905622601\\
1.15457728864432	-0.0207361510804263\\
1.15557778889445	-0.0230292519265951\\
1.15657828914457	-0.0223049416407164\\
1.1575787893947	-0.0199637327653552\\
1.15957978989495	-0.0132132783027215\\
1.1615807903952	-0.00201804318510201\\
1.16258129064532	0.00157589321536555\\
1.16358179089545	0.00328877299719887\\
1.16458229114557	0.00466770317795717\\
1.1655827913957	0.00557763193234528\\
1.16658329164582	0.00772853809292395\\
1.16758379189595	0.0105995050850443\\
1.1695847923962	0.0155294013484553\\
1.17058529264632	0.0160883918221582\\
1.17158579289645	0.0151897812759074\\
1.17258629314657	0.0129360042439193\\
1.1735867933967	0.0092899506052333\\
1.17458729364682	0.00442971263293623\\
1.17658829414707	-0.00785493675337667\\
1.1775887943972	-0.0143731087561207\\
1.17858929464732	-0.0199199151014384\\
1.17958979489745	-0.0222019207120407\\
1.18059029514757	-0.0211426697931316\\
1.1815907953977	-0.0174986773070642\\
1.18259129564782	-0.0119451596239917\\
1.18459229614807	0.00212641096688593\\
1.1855927963982	0.0105262024713799\\
1.18659329664832	0.0169074441706634\\
1.18759379689845	0.0207030805222148\\
1.18859429714857	0.0222781352771391\\
1.1895947973987	0.0225057449817121\\
1.19059529764882	0.022183794819209\\
1.19159579789895	0.0182646482515163\\
1.19259629814907	0.0109690644680196\\
1.19459729864932	-0.00732030602013589\\
1.19559779889945	-0.0134883457607717\\
1.1975987993997	-0.0239994798103116\\
1.19859929964982	-0.0280184701340329\\
1.19959979989995	-0.0289167916753017\\
1.20060030015008	-0.0271680316560303\\
1.2016008004002	-0.0242929455246081\\
1.20260130065033	-0.0184107214081364\\
1.20360180090045	-0.0105826407972789\\
1.20660330165083	0.0170961242350616\\
1.20760380190095	0.0263930483004229\\
1.20860430215108	0.034721947962236\\
1.2096048024012	0.0401729387760346\\
1.21060530265133	0.0396515864128624\\
1.21160580290145	0.0351202065254543\\
1.21260630315158	0.027560534048622\\
1.2136068034017	0.0175123973960718\\
1.21660830415208	-0.0157305761212134\\
1.2176088044022	-0.0248580539559857\\
1.21860930465233	-0.0329397159026574\\
1.21960980490245	-0.0367108425256408\\
1.22061030515258	-0.0360844829027478\\
1.2216108054027	-0.033099375443989\\
1.22261130565283	-0.0269967803973568\\
1.22361180590295	-0.0167109987754894\\
1.2256128064032	0.00862846365469228\\
1.22661330665333	0.0176341661832462\\
1.22761380690345	0.0256725254951156\\
1.22861430715358	0.0309897727744282\\
1.2296148074037	0.0313471378768246\\
1.23061530765383	0.0281839096434289\\
1.23161580790395	0.0219343273514794\\
1.23261630815408	0.0145936270444598\\
1.23461730865433	-0.00379885097729793\\
1.23561780890445	-0.0116713723066559\\
1.23661830915458	-0.0182961359075366\\
1.2376188094047	-0.0240595622228275\\
1.23861930965483	-0.0267099277715239\\
1.23961980990495	-0.0268429954200622\\
1.24062031015508	-0.0242053216204419\\
1.2416208104052	-0.0198117996020526\\
1.24262131065533	-0.0127860561564155\\
1.24462231115558	0.00543606047484024\\
1.2456228114057	0.0126385389387242\\
1.24662331165583	0.0174428411055647\\
1.24762381190595	0.0203191030826051\\
1.24862431215608	0.0218049350562206\\
1.2496248124062	0.0218595889191566\\
1.25062531265633	0.0204428405645849\\
1.25162581290645	0.0155705533828634\\
1.2536268134067	0.00323660689103566\\
1.25462731365683	-0.00152216773294644\\
1.25562781390695	-0.00558089763647907\\
1.25662831415708	-0.00896207584762987\\
1.2576288144072	-0.0109009498052104\\
1.25862931465733	-0.0131375401514335\\
1.25962981490745	-0.0145458816146176\\
1.26063031515758	-0.0153853898217833\\
1.2616308154077	-0.0164864867497097\\
1.26263131565783	-0.0158588016469523\\
1.26363181590795	-0.0118158728385256\\
1.26463231615808	-0.00700218302355715\\
1.2656328164082	-0.00273773511344788\\
1.26663331665833	0.000176235651839107\\
1.26763381690845	0.00179154517603397\\
1.26863431715858	0.00321084969879237\\
1.2696348174087	0.00669212596441904\\
1.27063531765883	0.0108249317695019\\
1.27163581790895	0.0144620167926235\\
1.2736368184092	0.0199608694275291\\
1.27463731865933	0.0212837559999959\\
1.27563781890945	0.0208878406926478\\
1.27663831915958	0.0184758612181042\\
1.2776388194097	0.0153477947645444\\
1.27863931965983	0.0100731424435325\\
1.28264132066033	-0.0208618030628411\\
1.28364182091046	-0.0265602131922256\\
1.28464232116058	-0.0301787609953685\\
1.28564282141071	-0.0324439174937161\\
1.28664332166083	-0.029618481715346\\
1.28764382191096	-0.0236220976018591\\
1.28964482241121	-0.00784075609827917\\
1.29064532266133	0.00060188972927433\\
1.29164582291146	0.0112521591678238\\
1.29264632316158	0.0201007919459857\\
1.29364682341171	0.0258890927785451\\
1.29464732366183	0.0285153912193397\\
1.29564782391196	0.0284583324532477\\
1.29664832416208	0.0258560659290836\\
1.29764882441221	0.020775291700462\\
1.30065032516258	-0.00174819325211328\\
1.30165082541271	-0.00842682833784925\\
1.30265132566283	-0.0139865619593642\\
1.30365182591296	-0.0181311172988807\\
1.30465232616308	-0.0215432036570318\\
1.30565282641321	-0.0227784642301705\\
1.30765382691346	-0.0224548167986371\\
1.30865432716358	-0.0200597625601457\\
1.30965482741371	-0.0139119963938747\\
1.31265632816408	0.0131427531264339\\
1.31365682841421	0.0205421742475969\\
1.31465732866433	0.0263600008207945\\
1.31565782891446	0.0284299475510756\\
1.31665832916458	0.027217649210137\\
1.31765882941471	0.0231715293429142\\
1.31865932966483	0.0171253072649511\\
1.32066033016508	0.00395385060219611\\
1.32266133066533	-0.00519031977059381\\
1.32366183091546	-0.00798062444890846\\
1.32466233116558	-0.0114335994476071\\
1.32566283141571	-0.0153967629493585\\
1.32666333166583	-0.0179811464966972\\
1.32766383191596	-0.0188715882777626\\
1.32866433216608	-0.0183335516761451\\
1.32966483241621	-0.0153356341750621\\
1.33066533266633	-0.0118686308015723\\
1.33166583291646	-0.00764108265297492\\
1.33266633316658	-0.00247883545989946\\
1.33466733366683	0.00658746617641737\\
1.33666833416708	0.0159955808350649\\
1.33766883441721	0.0182650259959947\\
1.33866933466733	0.0175779966816434\\
1.33966983491746	0.0148185998434716\\
1.34067033516758	0.0111851051563505\\
1.34567283641821	-0.0124024388586861\\
1.34667333666833	-0.0182230478928151\\
1.34767383691846	-0.0233565580150188\\
1.34867433716858	-0.0257796202071068\\
1.34967483741871	-0.0259292331506418\\
1.35067533766883	-0.0217295305406422\\
1.35167583791896	-0.0137395213536462\\
1.35467733866933	0.016469242220241\\
1.35567783891946	0.0252610783156673\\
1.35667833916958	0.0329385293493467\\
1.35767883941971	0.0354855575556317\\
1.35867933966983	0.0363478710144274\\
1.35967983991996	0.0338092716523257\\
1.36068034017009	0.0264690697840457\\
1.36168084042021	0.0153023625125495\\
1.36268134067034	0.00288454578922348\\
1.36368184092046	-0.00815520551502447\\
1.36468234117059	-0.0172855461131884\\
1.36568284142071	-0.0236028119977625\\
1.36668334167084	-0.0262220112909628\\
1.36768384192096	-0.027217375114311\\
1.36868434217109	-0.0268439990449194\\
1.36968484242121	-0.0255884207208341\\
1.37068534267134	-0.0236054305776126\\
1.37168584292146	-0.0182667453134235\\
1.37268634317159	-0.0120512822310455\\
1.37568784392196	0.010902579706471\\
1.37668834417209	0.0169229063334715\\
1.37768884442221	0.0215046984754401\\
1.37868934467234	0.0245967000890379\\
1.37968984492246	0.0242094414233731\\
1.38069034517259	0.0209520160141616\\
1.38169084542271	0.0143944828626876\\
1.38369184592296	-0.0018145914140697\\
1.38469234617309	-0.00860888044575225\\
1.38669334667334	-0.0196592983579424\\
1.38769384692346	-0.0250354441120846\\
1.38869434717359	-0.029807542073826\\
1.38969484742371	-0.0316411267821957\\
1.39069534767384	-0.0268638311059359\\
1.39169584792396	-0.0190044586173927\\
1.39569784892446	0.0184115433990031\\
1.39769884942471	0.0308296369962942\\
1.39869934967484	0.0348489041506308\\
1.39969984992496	0.0339846285215502\\
1.40070035017509	0.0301032291196588\\
};
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.999499749874938	0.00984087043787851\\
1.00050025012506	0.00941102314545517\\
1.00150075037519	0.00827527157867758\\
1.00250125062531	0.00662721822705259\\
1.00350175087544	0.00460806757267629\\
1.00750375187594	-0.00436586991788923\\
1.00850425212606	-0.00607874557497756\\
1.00950475237619	-0.00711190499805614\\
1.01050525262631	-0.00738599056167599\\
1.01150575287644	-0.00688910439143942\\
1.01250625312656	-0.00568938177895739\\
1.01350675337669	-0.00392823032169498\\
1.01450725362681	-0.00163203754189101\\
1.01750875437719	0.00628908992030919\\
1.01850925462731	0.00851995971861852\\
1.01950975487744	0.0101337966911419\\
1.02051025512756	0.01099514535565\\
1.02151075537769	0.0109220651198649\\
1.02251125562781	0.00995930690838365\\
1.02351175587794	0.00817107810037587\\
1.02451225612806	0.00564992217227078\\
1.02551275637819	0.00243022629361755\\
1.02851425712856	-0.00813665433952004\\
1.02951475737869	-0.0107488048324023\\
1.03051525762881	-0.0122896168601963\\
1.03151575787894	-0.0126332670845697\\
1.03251625812906	-0.0117548789102038\\
1.03351675837919	-0.00990447885137025\\
1.03451725862931	-0.00705929721487264\\
1.03651825912956	0.000201844237746496\\
1.03851925962981	0.00747378542987387\\
1.03951975987994	0.0103649725215775\\
1.04052026013006	0.0122464797105952\\
1.04152076038019	0.0128759319070739\\
1.04252126063032	0.01214200279097\\
1.04352176088044	0.0102581985529326\\
1.04452226113057	0.00742517471223292\\
1.04552276138069	0.00375147252057473\\
1.04852426213107	-0.00854816077990872\\
1.04952476238119	-0.0118878601948615\\
1.05052526263132	-0.0142100389461901\\
1.05152576288144	-0.0151273674291352\\
1.05252626313157	-0.0146067916905963\\
1.05352676338169	-0.0127401319937992\\
1.05452726363182	-0.00972610189406775\\
1.05652826413207	-0.00160426346463782\\
1.05852926463232	0.0065476370831361\\
1.05952976488244	0.0099047342890477\\
1.06053026513257	0.0124277062602256\\
1.06153076538269	0.0139352486618949\\
1.06253126563282	0.0143495145365633\\
1.06353176588294	0.0137539380951104\\
1.06453226613307	0.012174645817572\\
1.06553276638319	0.00986805720484774\\
1.06653326663332	0.00707855739650287\\
1.07053526763382	-0.00603359117809621\\
1.07153576788394	-0.00808011046783097\\
1.07253626813407	-0.00930828507435288\\
1.07353676838419	-0.00976825294433614\\
1.07453726863432	-0.00954097963788159\\
1.07553776888444	-0.00867276874587652\\
1.07653826913457	-0.00717507426488884\\
1.07753876938469	-0.00516655780641062\\
1.07953976988494	-0.000264311554626584\\
1.08154077038519	0.00467835071377354\\
1.08254127063532	0.00674189013709214\\
1.08354177088544	0.00836279090908776\\
1.08454227113557	0.00933008206369013\\
1.08554277138569	0.00940044492699954\\
1.08654327163582	0.00887056027240596\\
1.08754377188594	0.00769744408232675\\
1.08854427213607	0.00599950939715566\\
1.08954477238619	0.00377214161309025\\
1.09154577288644	-0.00176413351284821\\
1.09254627313657	-0.00456903749997539\\
1.09354677338669	-0.0070475439181632\\
1.09454727363682	-0.00897645988875473\\
1.09554777388694	-0.0100319835143357\\
1.09654827413707	-0.0102368399925474\\
1.09754877438719	-0.00949574547352872\\
1.09854927463732	-0.00783037492376559\\
1.09954977488744	-0.00530406719491094\\
1.10155077538769	0.00126767398032168\\
1.10255127563782	0.00464703878996708\\
1.10355177588794	0.00756931211754885\\
1.10455227613807	0.00970541535192293\\
1.10555277638819	0.010727391810212\\
1.10655327663832	0.010627058210565\\
1.10755377688844	0.00938100505624573\\
1.10855427713857	0.00700539284378787\\
1.10955477738869	0.00360900440180201\\
1.11355677838919	-0.0124010344855525\\
1.11455727863932	-0.0148440463931803\\
1.11555777888944	-0.0159886383778449\\
1.11655827913957	-0.0157117636016255\\
1.11755877938969	-0.0140973023680651\\
1.11855927963982	-0.0111734694915564\\
1.11955977988995	-0.00721724330240914\\
1.1215607803902	0.00250935026262344\\
1.12256128064032	0.00742905848676378\\
1.12356178089045	0.0116939477536784\\
1.12456228114057	0.0149137467794218\\
1.1255627813907	0.0168493960987666\\
1.12656328164082	0.0174828860059841\\
1.12756378189095	0.0168035887001765\\
1.12856428214107	0.0148840124502785\\
1.1295647823912	0.0120650273925125\\
1.13056528264132	0.00846256957676883\\
1.13256628314157	-0.000282140822246202\\
1.13456728364182	-0.00868475566528937\\
1.13556778389195	-0.0117659031136599\\
1.13656828414207	-0.0136782504659168\\
1.1375687843922	-0.0143990846354982\\
1.13856928464232	-0.0139179141941506\\
1.13956978489245	-0.0125128361043316\\
1.14057028514257	-0.0100121285915211\\
1.1415707853927	-0.00663440104186863\\
1.1455727863932	0.00888080586192497\\
1.14657328664332	0.011784583771921\\
1.14757378689345	0.0137819312242344\\
1.14857428714357	0.01448983075481\\
1.1495747873937	0.0140128933463119\\
1.15057528764382	0.012280317339052\\
1.15157578789395	0.00944556348616965\\
1.15257628814407	0.00577692769253257\\
1.15557778889445	-0.00703891531292689\\
1.15657828914457	-0.0106064433160928\\
1.1575787893947	-0.0132122206438721\\
1.15857928964482	-0.0146397661057318\\
1.15957978989495	-0.0149511344852327\\
1.16058029014507	-0.01396058465609\\
1.1615807903952	-0.0117273619420255\\
1.16258129064532	-0.00858830872303828\\
1.16658329164582	0.00594495377896198\\
1.16758379189595	0.00871627827815602\\
1.16858429214607	0.0105994146768829\\
1.1695847923962	0.0115505969219312\\
1.17058529264632	0.0113384516644792\\
1.17158579289645	0.0100035025958496\\
1.17258629314657	0.00768088263434463\\
1.1735867933967	0.00456734531445702\\
1.17658829414707	-0.00619328098131344\\
1.1775887943972	-0.00908046638554816\\
1.17858929464732	-0.0112544631238132\\
1.17958979489745	-0.0123440186572965\\
1.18059029514757	-0.0121221323718901\\
1.1815907953977	-0.0105771278732802\\
1.18259129564782	-0.00783418235076994\\
1.18359179589795	-0.00410995001846803\\
1.18759379689845	0.0127848274238154\\
1.18859429714857	0.0153723458095079\\
1.1895947973987	0.0166729686380533\\
1.19059529764882	0.0168085407576348\\
1.19159579789895	0.015581676286806\\
1.19259629814907	0.0128972904775386\\
1.1935967983992	0.00889482900562677\\
1.1975987993997	-0.0104184213153937\\
1.19859929964982	-0.0138661789313961\\
1.19959979989995	-0.0161381538814054\\
1.20060030015008	-0.0170160313736492\\
1.2016008004002	-0.0166130664198363\\
1.20260130065033	-0.014920437416226\\
1.20360180090045	-0.0120761165854861\\
1.20460230115058	-0.00836926128770665\\
1.20860430215108	0.00843422243780667\\
1.2096048024012	0.0118035246279415\\
1.21060530265133	0.014081157413864\\
1.21160580290145	0.0150828085881902\\
1.21260630315158	0.0148111171494134\\
1.2136068034017	0.0132989310379368\\
1.21460730365183	0.0107152951513634\\
1.21560780390195	0.00728616500300627\\
1.21960980490245	-0.00828580693584757\\
1.22061030515258	-0.0109209017260414\\
1.2216108054027	-0.0126188414095598\\
1.22261130565283	-0.0132985169389053\\
1.22361180590295	-0.0127563267847699\\
1.22461230615308	-0.0109073312273025\\
1.2256128064032	-0.00792643034955609\\
1.22661330665333	-0.00440442364736882\\
1.2296148074037	0.00726162909820127\\
1.23061530765383	0.0103594475291431\\
1.23161580790395	0.01242583804523\\
1.23261630815408	0.0134294826104133\\
1.2336168084042	0.0131380908519987\\
1.23461730865433	0.0116576759486855\\
1.23561780890445	0.00914085025174116\\
1.23661830915458	0.00583679219085176\\
1.24062031015508	-0.00959944984183259\\
1.2416208104052	-0.0121983181726164\\
1.24262131065533	-0.0136890539047638\\
1.24362181090545	-0.0138196052291382\\
1.24462231115558	-0.0124711157588824\\
1.2456228114057	-0.0098704030470993\\
1.24662331165583	-0.00634619018914417\\
1.24862431215608	0.00220844690035871\\
1.25062531265633	0.0104598447578013\\
1.25162581290645	0.0135116458899418\\
1.25262631315658	0.015310069458822\\
1.2536268134067	0.0157299922276215\\
1.25462731365683	0.0147864092699381\\
1.25562781390695	0.0125942020791765\\
1.25662831415708	0.00926063948819644\\
1.2576288144072	0.00517388823352194\\
1.26063031515758	-0.00850188713551003\\
1.2616308154077	-0.012297582711021\\
1.26263131565783	-0.0151790446900013\\
1.26363181590795	-0.0166489535274574\\
1.26463231615808	-0.0166015186262611\\
1.2656328164082	-0.0150423438761176\\
1.26663331665833	-0.0121355645054835\\
1.26763381690845	-0.00826638538625812\\
1.2696348174087	0.000970432549766587\\
1.27163581790895	0.0100288853447501\\
1.27263631815908	0.0133778734109626\\
1.2736368184092	0.0156298803730763\\
1.27463731865933	0.0164960464397517\\
1.27563781890945	0.0159530410272439\\
1.27663831915958	0.0139669252475252\\
1.2776388194097	0.0108573090101296\\
1.27863931965983	0.00689792074565698\\
1.2816408204102	-0.0070144566193957\\
1.28264132066033	-0.0107652560090528\\
1.28364182091046	-0.0134917702231609\\
1.28464232116058	-0.0149337364118067\\
1.28564282141071	-0.015277306652842\\
1.28664332166083	-0.0142537210504898\\
1.28764382191096	-0.0119041519632916\\
1.28864432216108	-0.00845890525242465\\
1.29264632316158	0.00753247618097252\\
1.29364682341171	0.0105561023737861\\
1.29464732366183	0.012566445436853\\
1.29564782391196	0.0134071393599362\\
1.29664832416208	0.013045849926929\\
1.29764882441221	0.0116187198073605\\
1.29864932466233	0.0092025272122076\\
1.30065032516258	0.00242316061121195\\
1.30265132566283	-0.00458700994507133\\
1.30365182591296	-0.00733505345652286\\
1.30465232616308	-0.00937025870459673\\
1.30565282641321	-0.0104869101330749\\
1.30665332666333	-0.0105764149525387\\
1.30765382691346	-0.00985924091082224\\
1.30865432716358	-0.0084692657680312\\
1.30965482741371	-0.0063591673928638\\
1.31065532766383	-0.00354466882731264\\
1.31365682841421	0.00611042552812546\\
1.31465732866433	0.00882910319140873\\
1.31565782891446	0.0108581488919122\\
1.31665832916458	0.0119604659235402\\
1.31765882941471	0.0119361910975178\\
1.31865932966483	0.0107388057915232\\
1.31965982991496	0.0084495953582151\\
1.32066033016508	0.00523873958043741\\
1.32266133066533	-0.00254777185214228\\
1.32366183091546	-0.00638359083327766\\
1.32466233116558	-0.00981722819421482\\
1.32566283141571	-0.0126217659253205\\
1.32666333166583	-0.0145001576291195\\
1.32766383191596	-0.0152091866946074\\
1.32866433216608	-0.0147594959406567\\
1.32966483241621	-0.0129652275542889\\
1.33066533266633	-0.0100321351138741\\
1.33166583291646	-0.00617600254154183\\
1.33566783391696	0.0119630003147471\\
1.33666833416708	0.0152661232248019\\
1.33766883441721	0.0173357413123718\\
1.33866933466733	0.0178693627789823\\
1.33966983491746	0.0167620924964944\\
1.34067033516758	0.0141660332240505\\
1.34167083541771	0.0102717668574772\\
1.34367183591796	-2.95653683439756e-05\\
1.34467233616808	-0.00532176252787475\\
1.34567283641821	-0.0100502192882885\\
1.34667333666833	-0.0138718813066538\\
1.34767383691846	-0.0165179372434821\\
1.34867433716858	-0.0176494960598257\\
1.34967483741871	-0.0172227771381257\\
1.35067533766883	-0.0151169131658391\\
1.35167583791896	-0.0114191630145282\\
1.35267633816908	-0.00642824400402486\\
1.35567783891946	0.0105001293314593\\
1.35667833916958	0.0152433562651906\\
1.35767883941971	0.0185258240184607\\
1.35867933966983	0.0202636020123896\\
1.35967983991996	0.0203773969472154\\
1.36068034017009	0.0187204188117589\\
1.36168084042021	0.0153486204062798\\
1.36268134067034	0.0105668874286904\\
1.36668334167084	-0.0112802456033907\\
1.36768384192096	-0.0147093343281446\\
1.36868434217109	-0.0166313352910075\\
1.36968484242121	-0.0169518543652052\\
1.37068534267134	-0.0158283832417196\\
1.37168584292146	-0.013225200480113\\
1.37268634317159	-0.00950828706901463\\
1.37468734367184	-0.000222346823922415\\
1.37568784392196	0.00454462338562278\\
1.37668834417209	0.00881230483790318\\
1.37768884442221	0.0121646331644929\\
1.37868934467234	0.0144167827997304\\
1.37968984492246	0.0153207370009629\\
1.38069034517259	0.0148200240799623\\
1.38169084542271	0.0129106256217171\\
1.38269134567284	0.00977739726587679\\
1.38369184592296	0.00568210973916661\\
1.38669334667334	-0.00782715223696306\\
1.38769384692346	-0.0116085721747348\\
1.38869434717359	-0.0146077496733781\\
1.38969484742371	-0.0166493921669659\\
1.39069534767384	-0.0171988877793197\\
1.39169584792396	-0.0162057937090738\\
1.39269634817409	-0.0137353812753778\\
1.39369684842421	-0.00992598208468443\\
1.39469734867434	-0.00519579429582606\\
1.39769884942471	0.010644497732224\\
1.39869934967484	0.0151386755619431\\
1.39969984992496	0.0184787157768265\\
1.40070035017509	0.0203134496811808\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.999499749874938	0.00368771761100106\\
1.00150075037519	0.00519223536707614\\
1.00250125062531	0.00465218056569938\\
1.00350175087544	0.00548430449271109\\
1.00450225112556	0.00688356168075188\\
1.00550275137569	0.00738689523086578\\
1.00650325162581	0.00627098273571391\\
1.00750375187594	0.00443628215361969\\
1.00850425212606	0.00320021775087298\\
1.00950475237619	0.00177734781436811\\
1.01050525262631	-0.00142389154370903\\
1.01150575287644	-0.00247067349755525\\
1.01250625312656	-0.0028930242806382\\
1.01350675337669	-0.00304538757245609\\
1.01550775387694	-0.00258626513686977\\
1.01650825412706	-0.00159808269245332\\
1.01750875437719	0.000139652374400612\\
1.01950975487744	0.00285945610767158\\
1.02151075537769	0.00616428610010189\\
1.02251125562781	0.00693574524802898\\
1.02351175587794	0.00802034492880921\\
1.02451225612806	0.00750988131812846\\
1.02551275637819	0.0068446403629423\\
1.02651325662831	0.00650537646379235\\
1.02751375687844	0.00432631104968095\\
1.02851425712856	0.00151981413546309\\
1.02951475737869	-0.000888813699930324\\
1.03051525762881	-0.00285293104116136\\
1.03151575787894	-0.00521465896872542\\
1.03251625812906	-0.00508387060517634\\
1.03351675837919	-0.0046989470997687\\
1.03451725862931	-0.004603211470112\\
1.03551775887944	-0.00419545339582328\\
1.03751875937969	-0.00204322121862788\\
1.03851925962981	-0.000737162806672131\\
1.03951975987994	0.00109175433863129\\
1.04052026013006	0.002257970163555\\
1.04152076038019	0.00439104967654202\\
1.04252126063032	0.00527526606629181\\
1.04452226113057	0.00366367358583375\\
1.04552276138069	0.00321836729062852\\
1.04652326163082	0.00155411169907893\\
1.04752376188094	0.000468070065380743\\
1.04852426213107	-0.00181400110795948\\
1.04952476238119	-0.0031274628513529\\
1.05052526263132	-0.00544830682838437\\
1.05152576288144	-0.00750162132226251\\
1.05252626313157	-0.00980596977569803\\
1.05352676338169	-0.0101219258694982\\
1.05452726363182	-0.00784081581696228\\
1.05552776388194	-0.00240347587350698\\
1.05652826413207	1.39702056003443e-05\\
1.05752876438219	0.0019894786516943\\
1.05952976488244	0.00526325083001211\\
1.06053026513257	0.00767508068929601\\
1.06153076538269	0.00881724741338985\\
1.06253126563282	0.0113600689351188\\
1.06353176588294	0.0131817700821557\\
1.06453226613307	0.0114658836869239\\
1.06553276638319	0.00886713471527401\\
1.06653326663332	0.00847917703276835\\
1.06753376688344	0.00566168126761113\\
1.06953476738369	0.00164889402913104\\
1.07153576788394	-0.00458754296369079\\
1.07253626813407	-0.00497096534400043\\
1.07353676838419	-0.00365871668418549\\
1.07453726863432	-0.00400407860684027\\
1.07553776888444	-0.00363018080679467\\
1.07653826913457	-0.00480484686158889\\
1.07753876938469	-0.00402227012091316\\
1.07853926963482	-0.00379483645701839\\
1.07953976988494	-0.00258258521171228\\
1.08054027013507	-0.000199455869733356\\
1.08254127063532	0.00384366497519295\\
1.08354177088544	0.00222644815949025\\
1.08454227113557	0.0023649582735743\\
1.08554277138569	0.00359424875568948\\
1.08654327163582	0.00381246528968404\\
1.08754377188594	0.00277720715621399\\
1.08854427213607	0.00193771437398027\\
1.08954477238619	0.000912095122203027\\
1.09154577288644	0.000501378647186357\\
1.09254627313657	-0.00179939478766755\\
1.09354677338669	-0.002494344538718\\
1.09454727363682	-0.00336322884231777\\
1.09554777388694	-0.00486631391686387\\
1.09654827413707	-0.0055648371121606\\
1.09754877438719	-0.00665497554518879\\
1.09854927463732	-0.00581279474090479\\
1.09954977488744	-0.00684647473099176\\
1.10055027513757	-0.00505038268056524\\
1.10155077538769	-0.00278859385434771\\
1.10255127563782	-0.00149341336646103\\
1.10355177588794	-0.000467451906843053\\
1.10455227613807	0.000848112866606243\\
1.10555277638819	0.00255724494718379\\
1.10655327663832	0.00371119447800083\\
1.10755377688844	0.00439847136158278\\
1.10855427713857	0.00421668845865497\\
1.10955477738869	0.0034562014416224\\
1.11055527763882	0.00236128734513841\\
1.11155577788894	0.000780357490839378\\
1.11255627813907	-0.00209453590150588\\
1.11355677838919	-0.00384859413679806\\
1.11455727863932	-0.00718770319417672\\
1.11555777888944	-0.00849857939647336\\
1.11655827913957	-0.0100297419648996\\
1.11755877938969	-0.00885056272909424\\
1.11855927963982	-0.00740781512422473\\
1.11955977988995	-0.00493538429236651\\
1.12056028014007	-0.0020603930370271\\
1.1215607803902	0.00324074859076973\\
1.12256128064032	0.00642140298441518\\
1.12356178089045	0.0100664805818269\\
1.12456228114057	0.0133045464090173\\
1.1255627813907	0.0137153889927504\\
1.12656328164082	0.0142526189606542\\
1.12756378189095	0.0130658945722644\\
1.12856428214107	0.0112159546208659\\
1.1295647823912	0.0111896169596548\\
1.13156578289145	0.00572982969970326\\
1.1335667833917	-0.00334058966154771\\
1.13456728364182	-0.00631414841882361\\
1.13556778389195	-0.00801427154738121\\
1.13656828414207	-0.00995189224977366\\
1.1375687843922	-0.00873111997339038\\
1.13856928464232	-0.00834656335450745\\
1.13956978489245	-0.00631030651356923\\
1.14057028514257	-0.0058308612365181\\
1.14257128564282	-0.00102549783582617\\
1.14357178589295	0.00290449051271935\\
1.14457228614307	0.00532783455082608\\
1.1455727863932	0.00829420024410865\\
1.14657328664332	0.00877680819053239\\
1.14757378689345	0.0097614262983825\\
1.14857428714357	0.00958448699020664\\
1.1495747873937	0.00907549612861658\\
1.15057528764382	0.00892325226868707\\
1.15157578789395	0.00766119838658597\\
1.15257628814407	0.00617134797766994\\
1.1535767883942	0.00385976878396832\\
1.15457728864432	0.00221161940658021\\
1.15557778889445	-0.000514765790740057\\
1.15657828914457	-0.00361845164934493\\
1.1575787893947	-0.00618708445335869\\
1.15857928964482	-0.00784440611732862\\
1.15957978989495	-0.0101540943933287\\
1.16058029014507	-0.0115806610047002\\
1.1615807903952	-0.00924198026768863\\
1.16258129064532	-0.00660963006521342\\
1.16358179089545	-0.00281554132970996\\
1.16458229114557	-0.000709419286522461\\
1.1655827913957	0.00423039371844425\\
1.16658329164582	0.00607597510247615\\
1.16758379189595	0.00817378143369751\\
1.16858429214607	0.00875537804108717\\
1.1695847923962	0.00966766432998156\\
1.17058529264632	0.0093343515397919\\
1.17158579289645	0.00655410613944696\\
1.17258629314657	0.00427041384773474\\
1.1735867933967	0.00145757915379363\\
1.17458729364682	-0.00190184207622224\\
1.17558779389695	-0.00379459915620828\\
1.17658829414707	-0.00677305684052953\\
1.1775887943972	-0.00778223169527337\\
1.17858929464732	-0.0093207758218341\\
1.17958979489745	-0.00884482100354944\\
1.18059029514757	-0.0075595536700348\\
1.1815907953977	-0.00734400103829103\\
1.18359179589795	-0.00282290094219206\\
1.18459229614807	0.00122984653808089\\
1.1855927963982	0.00345654903298964\\
1.18759379689845	0.0102645896163267\\
1.18859429714857	0.0121675894120017\\
1.1895947973987	0.0128314582357234\\
1.19059529764882	0.0130885183803002\\
1.19159579789895	0.0131152276958346\\
1.19259629814907	0.0113346183577505\\
1.1935967983992	0.00931588311755149\\
1.19559779889945	0.00345294502722027\\
1.1975987993997	-0.00420476714907636\\
1.19859929964982	-0.00665267487647725\\
1.19959979989995	-0.00869132370075931\\
1.20060030015008	-0.0100416207026228\\
1.2016008004002	-0.0100369649951517\\
1.20260130065033	-0.00905944877899856\\
1.20360180090045	-0.00724067051669408\\
1.20460230115058	-0.0071384103721357\\
1.2056028014007	-0.00442269229961312\\
1.20660330165083	-0.00225154473127986\\
1.20760380190095	0.000262942690824275\\
1.20860430215108	0.0018134759880013\\
1.2096048024012	0.00401842810833841\\
1.21060530265133	0.00709007738714718\\
1.21160580290145	0.00850006785276491\\
1.21260630315158	0.00859768471127609\\
1.2136068034017	0.00794347951250529\\
1.21460730365183	0.00753998042182502\\
1.2176088044022	2.13485236599809e-07\\
1.21960980490245	-0.00316783480593585\\
1.22061030515258	-0.00559802560655953\\
1.2216108054027	-0.00743239192752299\\
1.22361180590295	-0.00646982002035656\\
1.22461230615308	-0.00613755980725728\\
1.2256128064032	-0.00608836744765995\\
1.22661330665333	-0.00434514358607885\\
1.22761380690345	-0.00153015407886414\\
1.22861430715358	0.000656700449326308\\
1.2296148074037	0.00235834608929508\\
1.23061530765383	0.00374304620663679\\
1.23161580790395	0.00442880077844165\\
1.23261630815408	0.00447008686774097\\
1.2336168084042	0.00530476231460852\\
1.23461730865433	0.00441443213799175\\
1.23561780890445	0.00233988876971125\\
1.23661830915458	-0.000491882335154514\\
1.2376188094047	-0.000985501718332671\\
1.23861930965483	-0.00237728642059665\\
1.23961980990495	-0.00455121163008698\\
1.24062031015508	-0.00587513834057063\\
1.2416208104052	-0.00508681880228323\\
1.24262131065533	-0.0059298261683125\\
1.24362181090545	-0.00548314769821445\\
1.24462231115558	-0.00615501645779659\\
1.2456228114057	-0.00539816298487494\\
1.24662331165583	-0.00526017066590612\\
1.24762381190595	-0.00401760115369143\\
1.24862431215608	-0.00102235576514431\\
1.2496248124062	0.00118849912519181\\
1.25062531265633	0.00473736848243789\\
1.25162581290645	0.00564258537065143\\
1.25262631315658	0.00727813161506674\\
1.2536268134067	0.00869397903375102\\
1.25462731365683	0.00649528835970159\\
1.25562781390695	0.005049117326962\\
1.25662831415708	0.0017989081769656\\
1.2576288144072	0.00115007612987483\\
1.25962981490745	-0.00200969532966155\\
1.26063031515758	-0.00208224872790197\\
1.2616308154077	-0.00635243835813526\\
1.26263131565783	-0.00842497851590451\\
1.26363181590795	-0.0120781863370212\\
1.26463231615808	-0.0136810212852652\\
1.2656328164082	-0.0143195011012267\\
1.26663331665833	-0.0145194382694172\\
1.26763381690845	-0.0135682850750527\\
1.26863431715858	-0.0115022177647006\\
1.2696348174087	-0.00503450807093486\\
1.27063531765883	-0.00315629065300982\\
1.27163581790895	0.000169712876186168\\
1.27263631815908	0.00506549018518854\\
1.2736368184092	0.00863768301940127\\
1.27463731865933	0.0107922370564211\\
1.27563781890945	0.0105811551306942\\
1.27663831915958	0.0116524975815082\\
1.2776388194097	0.00968573976274456\\
1.27863931965983	0.00930025165882853\\
1.27963981990996	0.00741094235547735\\
1.28064032016008	0.0049791676390214\\
1.2816408204102	0.00144598046040301\\
1.28264132066033	-0.00146622073452818\\
1.28364182091046	-0.00354682297211184\\
1.28464232116058	-0.0044690661848108\\
1.28664332166083	-0.00789533555553135\\
1.28764382191096	-0.00726113333541889\\
1.28864432216108	-0.00641071942118288\\
1.28964482241121	-0.00596803604264551\\
1.29064532266133	-0.00677670924881113\\
1.29164582291146	-0.00494287654987602\\
1.29264632316158	-0.00247607422670626\\
1.29364682341171	0.00204829764584247\\
1.29464732366183	0.00555437905518374\\
1.29564782391196	0.00752166389418107\\
1.29664832416208	0.00920883083881563\\
1.29764882441221	0.00904248106030536\\
1.29864932466233	0.00869740885423198\\
1.29964982491246	0.00450134806851565\\
1.30065032516258	0.00173398772312794\\
1.30165082541271	0.000426940712713986\\
1.30265132566283	-0.0022721153980001\\
1.30365182591296	-0.00322526491754616\\
1.30465232616308	-0.00586985469072943\\
1.30565282641321	-0.00624185515232512\\
1.30665332666333	-0.00618697134700597\\
1.30765382691346	-0.0074256794619032\\
1.30865432716358	-0.00680401167846867\\
1.30965482741371	-0.00712455260463685\\
1.31065532766383	-0.00600555666528635\\
1.31165582791396	-0.00513060684318134\\
1.31265632816408	-0.00345609438602423\\
1.31365682841421	-0.00223845400273603\\
1.31465732866433	-0.000585660526553511\\
1.31565782891446	0.00142298145806308\\
1.31665832916458	0.00307749878334107\\
1.31765882941471	0.00507567514569018\\
1.31865932966483	0.00636274416399374\\
1.31965982991496	0.00788261801380941\\
1.32066033016508	0.00704487531288578\\
1.32266133066533	0.00411725744561409\\
1.32366183091546	0.0023634292663246\\
1.32466233116558	3.42788613352241e-05\\
1.32566283141571	-0.00279862347770177\\
1.32666333166583	-0.00302262149659782\\
1.32766383191596	-0.00447402867985147\\
1.32866433216608	-0.00558600295300948\\
1.32966483241621	-0.00703626432891724\\
1.33066533266633	-0.00742827839826532\\
1.33166583291646	-0.00745598036382944\\
1.33366683341671	-0.0036906941519419\\
1.33466733366683	-0.00207411045511208\\
1.33566783391696	0.00152445727724171\\
1.33666833416708	0.00410996165953748\\
1.33766883441721	0.00717376985994633\\
1.33866933466733	0.00933822407182561\\
1.33966983491746	0.0112313195986644\\
1.34067033516758	0.0123168213062854\\
1.34167083541771	0.0121352785456565\\
1.34267133566783	0.0107098801794336\\
1.34367183591796	0.0097083211124982\\
1.34467233616808	0.00678982477802492\\
1.34567283641821	0.00341985241129805\\
1.34667333666833	0.000917444041078852\\
1.34767383691846	-0.000727871449271333\\
1.34967483741871	-0.00664549289035676\\
1.35067533766883	-0.00754689189034252\\
1.35267633816908	-0.00737352782141443\\
1.35367683841921	-0.00652489953588997\\
1.35467733866933	-0.00428574791817482\\
1.35567783891946	-0.00121642232625163\\
1.35667833916958	0.000641934636860242\\
1.35767883941971	0.00355632370246894\\
1.35867933966983	0.00525684244098557\\
1.35967983991996	0.00763829064942456\\
1.36068034017009	0.00781014841436445\\
1.36168084042021	0.00905739294483965\\
1.36268134067034	0.00939955567457673\\
1.36368184092046	0.0080128221349014\\
1.36468234117059	0.00588835803921484\\
1.36668334167084	0.000928132049466512\\
1.36768384192096	-0.00201748975865712\\
1.36868434217109	-0.00441456113998129\\
1.36968484242121	-0.00556392770175762\\
1.37068534267134	-0.0065543833794095\\
1.37168584292146	-0.00675671849808168\\
1.37268634317159	-0.00657573191314498\\
1.37368684342171	-0.00625473430437751\\
1.37568784392196	-0.00352514355176936\\
1.37668834417209	-0.00177187048316796\\
1.37768884442221	-0.000419026163228864\\
1.37868934467234	0.00139442851464366\\
1.37968984492246	0.00232337260717941\\
1.38069034517259	0.00368279116622716\\
1.38169084542271	0.00457682048926245\\
1.38269134567284	0.00478208692578619\\
1.38369184592296	0.00471822966187574\\
1.38469234617309	0.00365875345744371\\
1.38569284642321	0.00237380655630659\\
1.38669334667334	0.0013095741427378\\
1.38769384692346	0.00062554835312767\\
1.38869434717359	-0.00104495581240371\\
1.38969484742371	-0.00428853569161447\\
1.39069534767384	-0.00685612589529683\\
1.39169584792396	-0.00911831080054526\\
1.39269634817409	-0.0105718976192293\\
1.39369684842421	-0.0104011891480695\\
1.39469734867434	-0.0105692697131872\\
1.39569784892446	-0.010054104034225\\
1.39669834917459	-0.00802365149331763\\
1.39769884942471	-0.005129825621907\\
1.39869934967484	-0.00110029701215808\\
1.39969984992496	0.00176078900176435\\
1.40070035017509	0.0049502921747262\\
};
\addplot [color=mycolor3, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0.999499749874938	0.00203620693434292\\
1.00050025012506	0.00311249160338489\\
1.00150075037519	0.00325395015602403\\
1.00250125062531	0.00249818630203436\\
1.00350175087544	0.000964412869250753\\
1.00450225112556	-0.00115752246793432\\
1.00750375187594	-0.00847582717198181\\
1.00850425212606	-0.0103013853843354\\
1.00950475237619	-0.0113957357424563\\
1.01050525262631	-0.0115708198010003\\
1.01150575287644	-0.0107053727457405\\
1.01250625312656	-0.00875670785126359\\
1.01350675337669	-0.00576912401145679\\
1.01450725362681	-0.00187840869058453\\
1.01650825412706	0.00762131000838684\\
1.01850925462731	0.0170219862555212\\
1.01950975487744	0.0206339821787604\\
1.02051025512756	0.0229762469075909\\
1.02151075537769	0.023728366264824\\
1.02251125562781	0.0226948956313877\\
1.02351175587794	0.0198428512220032\\
1.02451225612806	0.0153242500402939\\
1.02551275637819	0.00947785164051074\\
1.02851425712856	-0.0104751445544877\\
1.02951475737869	-0.0157689772060079\\
1.03051525762881	-0.0194125961401392\\
1.03151575787894	-0.0210463397619833\\
1.03251625812906	-0.0205371026515722\\
1.03351675837919	-0.0179982207204574\\
1.03451725862931	-0.0137765234018987\\
1.03651825912956	-0.00254844985136082\\
1.03751875937969	0.00311008472052055\\
1.03851925962981	0.00792498004426578\\
1.03951975987994	0.0113776180639944\\
1.04052026013006	0.0131268419433723\\
1.04152076038019	0.013034799715711\\
1.04252126063032	0.0111637938623041\\
1.04352176088044	0.00774769882151394\\
1.04452226113057	0.00314549046921475\\
1.04852426213107	-0.0185065071318191\\
1.04952476238119	-0.0227881194725301\\
1.05052526263132	-0.0260393749448362\\
1.05152576288144	-0.0280760133294151\\
1.05252626313157	-0.0287630789004814\\
1.05352676338169	-0.0280127330576874\\
1.05452726363182	-0.0257907360686127\\
1.05552776388194	-0.0221313625530219\\
1.05652826413207	-0.0171569897799388\\
1.05752876438219	-0.0110959227012906\\
1.06153076538269	0.0157379871300445\\
1.06253126563282	0.020473537819325\\
1.06353176588294	0.0234433280495971\\
1.06453226613307	0.0243731318425751\\
1.06553276638319	0.0231965200996338\\
1.06653326663332	0.0200755108087034\\
1.06753376688344	0.0153895992386166\\
1.07153576788394	-0.00683292535610591\\
1.07253626813407	-0.0101707692023201\\
1.07353676838419	-0.01179597261821\\
1.07453726863432	-0.0116366441423448\\
1.07553776888444	-0.00982435098728529\\
1.07653826913457	-0.00665618232574583\\
1.07753876938469	-0.00253801736340065\\
1.08054027013507	0.0111227131107885\\
1.08154077038519	0.0148748364382878\\
1.08254127063532	0.01780610903371\\
1.08354177088544	0.0197809584685276\\
1.08454227113557	0.0207164413189838\\
1.08554277138569	0.020562065902298\\
1.08654327163582	0.0192887272237827\\
1.08754377188594	0.0168917528500827\\
1.08854427213607	0.0134084202313121\\
1.08954477238619	0.00894538349665552\\
1.09154577288644	-0.00198274857161507\\
1.09354677338669	-0.012863779403161\\
1.09454727363682	-0.0169467055844994\\
1.09554777388694	-0.0193933482238422\\
1.09654827413707	-0.0197841178221123\\
1.09754877438719	-0.0179017348202064\\
1.09854927463732	-0.0137928803445788\\
1.09954977488744	-0.00779492167546603\\
1.10255127563782	0.0144828579669156\\
1.10355177588794	0.0203741796170347\\
1.10455227613807	0.0241368269618749\\
1.10555277638819	0.0252844282698312\\
1.10655327663832	0.0236750231262575\\
1.10755377688844	0.0195365636523539\\
1.10855427713857	0.0134354146405775\\
1.11155577788894	-0.00791726491774591\\
1.11255627813907	-0.0130395101408616\\
1.11355677838919	-0.0160563646916065\\
1.11455727863932	-0.0167295472940181\\
1.11555777888944	-0.0151409991789615\\
1.11655827913957	-0.0116494703620798\\
1.11755877938969	-0.00680643888276222\\
1.12056028014007	0.00965357568268721\\
1.1215607803902	0.0141534431985275\\
1.12256128064032	0.0177414731517587\\
1.12356178089045	0.0204033883184935\\
1.12456228114057	0.0222174908765216\\
1.1255627813907	0.0232846015787163\\
1.12656328164082	0.0236635085744856\\
1.12756378189095	0.0233286287852821\\
1.12856428214107	0.0221609485504739\\
1.1295647823912	0.0199752048175246\\
1.13056528264132	0.0165774727058696\\
1.13156578289145	0.0118397727158379\\
1.13256628314157	0.00577367510254589\\
1.13456728364182	-0.00931105760240158\\
1.13656828414207	-0.0246724279708728\\
1.1375687843922	-0.0306578594193898\\
1.13856928464232	-0.0345996247646496\\
1.13956978489245	-0.0360317966439636\\
1.14057028514257	-0.034765734347735\\
1.1415707853927	-0.0309278251252527\\
1.14257128564282	-0.0249466266471254\\
1.14457228614307	-0.0093725624733485\\
1.1455727863932	-0.00142471399546862\\
1.14657328664332	0.00560983134258697\\
1.14757378689345	0.0111726492637094\\
1.14857428714357	0.0149429407031589\\
1.1495747873937	0.0168456959908789\\
1.15057528764382	0.0170169820157546\\
1.15157578789395	0.015737622632781\\
1.15257628814407	0.0133525150207219\\
1.1535767883942	0.0101948246243635\\
1.15557778889445	0.00254398893370067\\
1.16058029014507	-0.0185659652442469\\
1.1615807903952	-0.0216507096729361\\
1.16258129064532	-0.0234979705092748\\
1.16358179089545	-0.023668620198797\\
1.16458229114557	-0.0218281540149055\\
1.1655827913957	-0.0178416951110005\\
1.16658329164582	-0.0118473748142434\\
1.16758379189595	-0.0042887743347666\\
1.1695847923962	0.0123992399180177\\
1.17058529264632	0.0195678226239013\\
1.17158579289645	0.0246505471134122\\
1.17258629314657	0.0269005239077027\\
1.1735867933967	0.0259113525375441\\
1.17458729364682	0.021695216805065\\
1.17558779389695	0.014697575724173\\
1.1775887943972	-0.00406918801273437\\
1.17858929464732	-0.0135329134494582\\
1.17958979489745	-0.0214885991000164\\
1.18059029514757	-0.026987511324281\\
1.1815907953977	-0.0294110889025767\\
1.18259129564782	-0.0285389596736694\\
1.18359179589795	-0.0245571824165627\\
1.18459229614807	-0.0180103166240102\\
1.18659329664832	-0.000618127811567559\\
1.18759379689845	0.00827400819647583\\
1.18859429714857	0.0160545134738705\\
1.1895947973987	0.0219731683140376\\
1.19059529764882	0.0254927295875698\\
1.19159579789895	0.0263101610269167\\
1.19259629814907	0.0243542695557535\\
1.1935967983992	0.0197685884430601\\
1.19459729864932	0.0128877837494763\\
1.19559779889945	0.00421285827893936\\
1.19959979989995	-0.0341214332717834\\
1.20060030015008	-0.0405140541366877\\
1.2016008004002	-0.0441164006364962\\
1.20260130065033	-0.0444578730088812\\
1.20360180090045	-0.0413658335111431\\
1.20460230115058	-0.0350245198005987\\
1.2056028014007	-0.0259947659036803\\
1.20860430215108	0.00699080788148621\\
1.2096048024012	0.0158032746113672\\
1.21060530265133	0.0216377022035668\\
1.21160580290145	0.0238180798501746\\
1.21260630315158	0.0221442469289699\\
1.2136068034017	0.0169341475688258\\
1.21460730365183	0.00898959750040151\\
1.2176088044022	-0.018624788597549\\
1.21860930465233	-0.0246295789956188\\
1.21960980490245	-0.0273460292801568\\
1.22061030515258	-0.026393313187502\\
1.2216108054027	-0.0218992083537164\\
1.22261130565283	-0.0144617297394454\\
1.22461230615308	0.00518333425106543\\
1.2256128064032	0.0150079381143662\\
1.22661330665333	0.0233504424569984\\
1.22761380690345	0.0293939638176135\\
1.22861430715358	0.0326684664698005\\
1.2296148074037	0.0330766580917488\\
1.23061530765383	0.0308649540602675\\
1.23161580790395	0.0265508051060268\\
1.23261630815408	0.0208232084188149\\
1.23461730865433	0.00810386971280574\\
1.23561780890445	0.00243416467413082\\
1.23661830915458	-0.0021334384805094\\
1.2376188094047	-0.00534409447769701\\
1.23861930965483	-0.00712614128431688\\
1.23961980990495	-0.00756995570332797\\
1.24062031015508	-0.00689501066569509\\
1.2416208104052	-0.00541077484851926\\
1.24462231115558	0.000324056063733646\\
1.2456228114057	0.00159802569717793\\
1.24662331165583	0.0022149797911859\\
1.24762381190595	0.0021503522403572\\
1.24862431215608	0.00151787220131627\\
1.25062531265633	-0.000388143427368481\\
1.25162581290645	-0.00094642983500548\\
1.25262631315658	-0.000767056365669427\\
1.2536268134067	0.000392444069432729\\
1.25462731365683	0.00260025735958425\\
1.25562781390695	0.00570516641868979\\
1.2576288144072	0.0128938435278152\\
1.25862931465733	0.0157149038066373\\
1.25962981490745	0.0170978005336819\\
1.26063031515758	0.0164748080605308\\
1.2616308154077	0.0135258985319724\\
1.26263131565783	0.00827065600634702\\
1.26363181590795	0.00110876089020562\\
1.26663331665833	-0.0230640392306138\\
1.26763381690845	-0.0283715721444564\\
1.26863431715858	-0.0307039058396739\\
1.2696348174087	-0.0295802465246848\\
1.27063531765883	-0.024994183163352\\
1.27163581790895	-0.0174315838783681\\
1.2736368184092	0.00266305449592963\\
1.27463731865933	0.0126546984886446\\
1.27563781890945	0.0209230586106393\\
1.27663831915958	0.0264914221185599\\
1.2776388194097	0.0287855557044407\\
1.27863931965983	0.0277007039705819\\
1.27963981990996	0.0235913968717887\\
1.28064032016008	0.0171895938351456\\
1.28364182091046	-0.0057938938137494\\
1.28464232116058	-0.0116010379414313\\
1.28564282141071	-0.0154673946790778\\
1.28664332166083	-0.0172392641217021\\
1.28764382191096	-0.0170501927737434\\
1.28864432216108	-0.0152506617081443\\
1.28964482241121	-0.0123160396016375\\
1.29264632316158	-0.00150424212501155\\
1.29364682341171	0.0015505199518997\\
1.29464732366183	0.00397544811876105\\
1.29564782391196	0.00567995978266067\\
1.29664832416208	0.00661508536802802\\
1.29764882441221	0.00675055591286555\\
1.29864932466233	0.00606677386468046\\
1.29964982491246	0.00456308927397475\\
1.30065032516258	0.00227797307812483\\
1.30165082541271	-0.000687541677264036\\
1.30365182591296	-0.00785875226719823\\
1.30465232616308	-0.011481753997183\\
1.30565282641321	-0.0146754445528003\\
1.30665332666333	-0.0171171062481714\\
1.30765382691346	-0.018557871105215\\
1.30865432716358	-0.018861575763613\\
1.30965482741371	-0.0180229233513545\\
1.31065532766383	-0.0161598874270388\\
1.31165582791396	-0.0134816252856076\\
1.31365682841421	-0.00667314667990437\\
1.31865932966483	0.0121413358349616\\
1.32066033016508	0.0196218582940995\\
1.32166083041521	0.0228526313686781\\
1.32266133066533	0.025277434238913\\
1.32366183091546	0.0264763354530093\\
1.32466233116558	0.0260715847761723\\
1.32566283141571	0.0238270548355084\\
1.32666333166583	0.0197379562964197\\
1.32766383191596	0.014087928977913\\
1.33066533266633	-0.00534985854992631\\
1.33166583291646	-0.00964297924544955\\
1.33266633316658	-0.0114783178948983\\
1.33366683341671	-0.0104527096144511\\
1.33466733366683	-0.00660601678756367\\
1.33566783391696	-0.000455355996405782\\
1.33766883441721	0.0146680172578524\\
1.33866933466733	0.0210244629833738\\
1.33966983491746	0.0248556566936744\\
1.34067033516758	0.0252050924654328\\
1.34167083541771	0.0215920221162265\\
1.34267133566783	0.014104101650289\\
1.34367183591796	0.00339976665997233\\
1.34667333666833	-0.0352417780257122\\
1.34767383691846	-0.045328306702006\\
1.34867433716858	-0.0519313629947722\\
1.34967483741871	-0.0544131254540616\\
1.35067533766883	-0.0526754333319033\\
1.35167583791896	-0.0471440787002677\\
1.35267633816908	-0.0386767139628503\\
1.35567783891946	-0.00742263304245117\\
1.35667833916958	0.00116821080070584\\
1.35767883941971	0.00752286887921039\\
1.35867933966983	0.0113514790732561\\
1.35967983991996	0.0127049783228752\\
1.36068034017009	0.0119143476211205\\
1.36168084042021	0.00950106341845225\\
1.36268134067034	0.00607769341115194\\
1.36468234117059	-0.0014249309872465\\
1.36568284142071	-0.0045432818840343\\
1.36668334167084	-0.00681277278364845\\
1.36768384192096	-0.00807833711934491\\
1.36868434217109	-0.00829784733183048\\
1.36968484242121	-0.00751823085232162\\
1.37068534267134	-0.0058531039508487\\
1.37168584292146	-0.00346613724129829\\
1.37368684342171	0.00262387062082214\\
1.37568784392196	0.0087364715598548\\
1.37668834417209	0.0110727947167848\\
1.37768884442221	0.0125400099092403\\
1.37868934467234	0.0128861394299726\\
1.37968984492246	0.0119243016293178\\
1.38069034517259	0.00955853464205481\\
1.38169084542271	0.00580295831663413\\
1.38269134567284	0.000790769919288836\\
1.38369184592296	-0.0052287954877035\\
1.38769384692346	-0.0314428073998658\\
1.38869434717359	-0.0362459043171279\\
1.38969484742371	-0.039517027025656\\
1.39069534767384	-0.0409775739159155\\
1.39169584792396	-0.0404719312425883\\
1.39269634817409	-0.0379850200483705\\
1.39369684842421	-0.0336507949915033\\
1.39469734867434	-0.0277501049630966\\
1.39669834917459	-0.0130088389372585\\
1.39869934967484	0.00191483791767189\\
1.39969984992496	0.00799342514940715\\
1.40070035017509	0.0125059396871658\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plots/GPR_vib2_PSD.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03922,0.58824,0.03922}%
\definecolor{mycolor2}{rgb}{0.00000,0.29412,0.00000}%
\definecolor{mycolor3}{rgb}{0.37647,0.37647,0.37647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.054in,
height=2.42in,
at={(0.848in,0.327in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=30,
xmax=90,
xtick={30, 40, 50, 60, 70, 80, 90},
xticklabels={30, 40, 50, 60, 70, 80, 90},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency in \unit{\Hz}},
ymode=log,
ymin=2e-05,
ymax=0.025,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Power in \unit{\micro\meter\per\Hz\tothe{0.5}}},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\addplot [color=red!20!orange, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
29.9145299145299	0.00163545255704505\\
30.0366300366301	0.00178671508531075\\
30.1587301587302	0.0019031820532913\\
30.2808302808303	0.00197776075603525\\
30.4029304029304	0.00200496095267175\\
30.5250305250305	0.00198125665241106\\
30.6471306471306	0.00190544465615139\\
30.7692307692308	0.0017789621235912\\
30.8913308913309	0.00160617112220823\\
31.013431013431	0.00139471261143911\\
31.1355311355311	0.0011562821428342\\
31.2576312576312	0.000908936414307549\\
31.3797313797314	0.000684241008915536\\
31.5018315018315	0.000543224349291624\\
31.6239316239317	0.000558905531444716\\
31.8681318681319	0.000906886108738754\\
31.990231990232	0.00110871996894909\\
32.1123321123321	0.00129312507577881\\
32.2344322344322	0.00145226545958685\\
32.3565323565324	0.00158456913882056\\
32.4786324786325	0.00169268530279101\\
32.6007326007326	0.00178265226010499\\
32.967032967033	0.00203379306380027\\
33.3333333333333	0.00236283853836744\\
33.4554334554335	0.0024597651089581\\
33.5775335775336	0.00252215017091064\\
33.6996336996337	0.00253289923151608\\
33.8217338217338	0.00247951248084187\\
33.943833943834	0.00235649507407716\\
34.0659340659341	0.00216676558204201\\
34.1880341880342	0.00192208492048082\\
34.3101343101343	0.00164269984072935\\
34.4322344322344	0.00135656351869071\\
34.5543345543345	0.00109827127920611\\
34.6764346764347	0.000905539427299276\\
34.7985347985348	0.00080528561942436\\
34.9206349206349	0.000789974314724198\\
35.0427350427351	0.00082051195007173\\
35.1648351648352	0.00085999098620877\\
35.2869352869353	0.000890923887463304\\
35.4090354090354	0.00091105187375594\\
35.5311355311355	0.000924397577076205\\
35.6532356532357	0.000934076275320807\\
35.7753357753358	0.000938589969847152\\
35.8974358974359	0.000931987630438773\\
36.019536019536	0.000906535954844831\\
36.1416361416362	0.000855715605561596\\
36.2637362637363	0.000776157781340277\\
36.3858363858364	0.000668304108187299\\
36.5079365079365	0.000536181343784251\\
36.6300366300367	0.000386908458254369\\
36.7521367521368	0.000231547225631472\\
36.8742368742368	0.000103991841043255\\
36.996336996337	0.000151023331489452\\
37.1184371184372	0.000288125465997685\\
37.2405372405373	0.000425757365525719\\
37.3626373626374	0.000556462213902759\\
37.4847374847375	0.000684394761880188\\
37.8510378510378	0.00115402901013575\\
38.2173382173382	0.00190813025794271\\
38.3394383394383	0.0022078134026811\\
38.4615384615384	0.00250885332248189\\
38.5836385836386	0.00279355655361001\\
38.7057387057387	0.00304400578678669\\
38.8278388278388	0.0032437790421336\\
38.949938949939	0.00337952752245406\\
39.072039072039	0.00344226773768564\\
39.1941391941392	0.00342824190894648\\
39.3162393162393	0.00333923943486446\\
39.4383394383395	0.00318233834370542\\
39.5604395604396	0.0029691028190397\\
39.6825396825397	0.00271434531137068\\
39.8046398046398	0.00243461698427469\\
39.9267399267399	0.00214662116272709\\
40.1709401709402	0.00160492721773435\\
40.4151404151405	0.00117912161178228\\
40.5372405372406	0.0010240844634455\\
40.6593406593406	0.000910248189183638\\
40.7814407814408	0.000838065101048017\\
40.9035409035409	0.000807918401426482\\
41.025641025641	0.000820584088843546\\
41.1477411477412	0.000877021268179782\\
41.2698412698413	0.000977575978384151\\
41.3919413919414	0.00112098470163501\\
41.7582417582417	0.00175890070246555\\
41.8803418803419	0.00201224433903236\\
42.002442002442	0.00226775987917923\\
42.1245421245421	0.00251423169308391\\
42.2466422466422	0.00274175129126731\\
42.3687423687423	0.00294263646494734\\
42.4908424908425	0.00311208234357259\\
42.6129426129426	0.00324849875457549\\
42.7350427350428	0.00335354028009919\\
42.8571428571429	0.00343186414706575\\
42.979242979243	0.00349065027520322\\
43.2234432234432	0.00358651825644892\\
43.3455433455434	0.00364324819174829\\
43.4676434676435	0.00371758051735793\\
43.5897435897436	0.0038159065883607\\
43.7118437118438	0.00394212728082176\\
43.8339438339438	0.00409777675328506\\
44.0781440781441	0.00449426863041161\\
44.6886446886447	0.00576949075954774\\
44.8107448107448	0.00599447489075785\\
44.9328449328449	0.00617170303540794\\
45.054945054945	0.00628024511111124\\
45.1770451770452	0.0062979835747633\\
45.2991452991454	0.00620281065142705\\
45.4212454212454	0.00597467696280189\\
45.5433455433456	0.00559945021080568\\
45.6654456654457	0.00507676311226405\\
45.7875457875458	0.00443747326561432\\
45.9096459096459	0.00378496187470061\\
46.031746031746	0.00337501488329682\\
46.1538461538462	0.00360475327692795\\
46.2759462759463	0.00462612092712218\\
46.5201465201465	0.00812358788296379\\
46.6422466422466	0.0101714013187954\\
46.7643467643468	0.0122194859701939\\
46.8864468864469	0.0141414338065784\\
47.008547008547	0.0158192379307805\\
47.1306471306472	0.0171469041596111\\
47.2527472527473	0.0180376226779456\\
47.3748473748474	0.0184315683834991\\
47.4969474969475	0.018302345800961\\
47.6190476190476	0.0176606538902097\\
47.7411477411477	0.0165542966531282\\
47.8632478632478	0.0150642872589202\\
47.985347985348	0.0132974397959024\\
48.1074481074481	0.0113764193064632\\
48.2295482295482	0.00942862811216006\\
48.3516483516484	0.00757545357266458\\
48.5958485958486	0.0045556924433735\\
48.7179487179488	0.00352729108772429\\
48.8400488400489	0.00285012719928992\\
48.962148962149	0.00248128811158099\\
49.0842490842491	0.00233704151057906\\
49.2063492063492	0.00233967703726602\\
49.3284493284493	0.00244415136940575\\
49.4505494505495	0.00262451224224736\\
49.6947496947497	0.00309785795223065\\
49.8168498168498	0.00332391630594581\\
49.93894993895	0.00350519474576023\\
50.0610500610501	0.00362581741717469\\
50.1831501831502	0.00368095589239414\\
50.3052503052503	0.00367503761598203\\
50.4273504273504	0.00361877230350382\\
50.5494505494505	0.00352585808698336\\
50.6715506715507	0.00341020459138597\\
51.037851037851	0.00304788144239399\\
51.1599511599512	0.00296188325553985\\
51.2820512820512	0.00291728695376863\\
51.4041514041514	0.00292980368045112\\
51.5262515262515	0.00301099296550582\\
51.6483516483517	0.00316362083277546\\
51.7704517704517	0.0033797123590653\\
52.1367521367522	0.00421441470538371\\
52.2588522588523	0.0044750044690098\\
52.3809523809524	0.00468765621181761\\
52.5030525030525	0.00483228805277034\\
52.6251526251527	0.00489245173354633\\
52.7472527472528	0.00485621256845673\\
52.8693528693529	0.00471696665257848\\
52.991452991453	0.00447413401723692\\
53.1135531135531	0.00413365822282542\\
53.2356532356532	0.00370826740794728\\
53.3577533577534	0.00321753784533844\\
53.4798534798535	0.00268802017632067\\
53.6019536019536	0.00215419690507584\\
53.8461538461538	0.00127689283724953\\
53.9682539682539	0.00108039917138058\\
54.0903540903541	0.00109947182951928\\
54.3345543345543	0.00140633962958891\\
54.4566544566545	0.00152552618583307\\
54.5787545787546	0.00157535114406047\\
54.7008547008547	0.00154641685758833\\
54.8229548229549	0.00143826898017493\\
54.9450549450549	0.00125646275321203\\
55.067155067155	0.00101270733165233\\
55.1892551892552	0.000730100099745789\\
55.3113553113553	0.0004721243211171\\
55.4334554334554	0.000439541011894981\\
55.6776556776557	0.00107767670100665\\
55.7997557997559	0.00146468536911488\\
55.9218559218559	0.00184551315875738\\
56.0439560439561	0.00221209056144596\\
56.1660561660561	0.00256288230503756\\
56.2881562881563	0.00289878553468696\\
56.4102564102564	0.00322010866715781\\
56.5323565323566	0.00352457132357793\\
56.6544566544567	0.00380673035468915\\
56.7765567765568	0.00405876725685163\\
56.8986568986569	0.00427202009426815\\
57.020757020757	0.00443844181872698\\
57.1428571428571	0.00455137684422114\\
57.2649572649573	0.00460549214010119\\
57.3870573870574	0.00459615312846867\\
57.5091575091575	0.00451881723668873\\
57.6312576312576	0.00436902505643095\\
57.7533577533578	0.00414331328720311\\
57.8754578754579	0.00384099953271753\\
57.997557997558	0.00346651107532651\\
58.1196581196581	0.00303193074303351\\
58.2417582417582	0.00255982716301634\\
58.6080586080586	0.00139917918190872\\
58.7301587301588	0.00133832650098436\\
58.8522588522589	0.00146253980162154\\
58.9743589743589	0.00166520050409912\\
59.0964590964591	0.00185799675849205\\
59.2185592185592	0.00199456119033697\\
59.3406593406594	0.00205679784656074\\
59.4627594627595	0.00204339316877452\\
59.5848595848597	0.00196331169858053\\
59.7069597069597	0.00183188607889385\\
59.8290598290599	0.00166849119203206\\
60.0732600732601	0.00134029130147039\\
60.1953601953602	0.00123289980585625\\
60.3174603174604	0.00120268713951074\\
60.4395604395604	0.00126153555935195\\
60.5616605616606	0.00139386811260992\\
60.8058608058609	0.00174308702092265\\
60.9279609279609	0.00189392274843288\\
61.0500610500611	0.00199622883094428\\
61.1721611721612	0.00203656774195417\\
61.2942612942613	0.00201220796379873\\
61.4163614163614	0.00193275401132616\\
61.6605616605616	0.00171470298380931\\
61.7826617826618	0.00165702655347423\\
61.9047619047619	0.00168510675455465\\
62.026862026862	0.00180850314000438\\
62.5152625152625	0.00271822086152156\\
62.6373626373626	0.00290232604722847\\
62.7594627594628	0.00302738802899961\\
62.8815628815629	0.00308139383766756\\
63.003663003663	0.00305802510810017\\
63.1257631257632	0.002957317431726\\
63.2478632478633	0.00278569702977097\\
63.3699633699634	0.00255511387936679\\
63.4920634920634	0.00228132862443048\\
63.6141636141636	0.00198169544662699\\
63.7362637362638	0.00167295651004008\\
63.8583638583639	0.00136959862109262\\
63.9804639804641	0.0010832301899738\\
64.1025641025642	0.000823309046678185\\
64.3467643467643	0.000427823746466364\\
64.4688644688645	0.000334847658877252\\
64.5909645909646	0.000336281609960465\\
64.8351648351649	0.000463592458723563\\
64.957264957265	0.000519969979337236\\
65.0793650793651	0.000554836333725913\\
65.2014652014652	0.000564498736168989\\
65.3235653235654	0.000547529013392554\\
65.4456654456655	0.000504059232131059\\
65.5677655677655	0.000436238069196899\\
65.6898656898657	0.000349742444978925\\
65.9340659340659	0.000194578729204862\\
66.0561660561661	0.000211909650140029\\
66.3003663003664	0.000387795609321332\\
66.4224664224664	0.000465631726208062\\
66.5445665445666	0.000513498897681271\\
66.6666666666667	0.00052369619989126\\
66.7887667887668	0.000493200604390165\\
66.910866910867	0.000423609981638309\\
67.032967032967	0.000322065359800466\\
67.1550671550672	0.000206997806624475\\
67.2771672771672	0.000145511513342358\\
67.5213675213675	0.000373486261184188\\
67.6434676434676	0.000517118294221294\\
67.7655677655678	0.000644948211086798\\
67.8876678876679	0.000750198763893935\\
68.009768009768	0.000831032406994865\\
68.1318681318682	0.000889123757768012\\
68.2539682539683	0.000928315934360579\\
68.3760683760683	0.000952951240379642\\
68.4981684981685	0.000966175722726786\\
68.6202686202687	0.000968812962914712\\
68.7423687423688	0.000959304268396234\\
68.8644688644689	0.000934745991914665\\
68.9865689865691	0.000892587516310877\\
69.1086691086691	0.000832455678005818\\
69.2307692307693	0.000757833315866665\\
69.4749694749695	0.000607444007928124\\
69.5970695970696	0.000568272973737094\\
69.7191697191698	0.000577358611725555\\
69.8412698412698	0.000634690192571122\\
70.2075702075703	0.000923755789316851\\
70.3296703296703	0.0010091903085376\\
70.4517704517704	0.00107486639381393\\
70.5738705738706	0.00111631894335337\\
70.6959706959708	0.00113043942037257\\
70.8180708180708	0.00111499945016597\\
70.940170940171	0.00106850652197684\\
71.0622710622711	0.000990349701898672\\
71.1843711843712	0.000881180457019033\\
71.3064713064714	0.00074347508780234\\
71.4285714285714	0.000582343781453347\\
71.5506715506716	0.000407373187692607\\
71.6727716727716	0.000241448541818856\\
71.7948717948718	0.000172563715639097\\
72.039072039072	0.000432551528289898\\
72.1611721611722	0.000571233431091292\\
72.2832722832724	0.00068031853130909\\
72.4053724053724	0.000753240623236738\\
72.5274725274726	0.000788129989960588\\
72.6495726495727	0.000786603302190923\\
72.7716727716728	0.000752882313094855\\
72.8937728937729	0.000692798737368234\\
73.015873015873	0.000612736846261696\\
73.1379731379732	0.000518706655704469\\
73.2600732600733	0.00041579052205796\\
73.3821733821734	0.000308285071641796\\
73.5042735042735	0.000201564513294094\\
73.6263736263737	0.000113531812248134\\
73.7484737484737	0.000118028778364185\\
73.8705738705739	0.000211788806253884\\
73.992673992674	0.000324892264147161\\
74.1147741147741	0.000441110887560906\\
74.2368742368743	0.000556162254911324\\
74.3589743589744	0.000668236530494628\\
74.6031746031746	0.000881073988839717\\
74.8473748473749	0.00107931416756402\\
75.0915750915752	0.00126248638957712\\
75.3357753357753	0.00142258025940559\\
75.4578754578755	0.00148940150119047\\
75.5799755799756	0.00154457860696209\\
75.7020757020757	0.00158606404204681\\
75.8241758241758	0.00161197380266861\\
75.9462759462759	0.00162059369445711\\
76.0683760683761	0.0016103655440806\\
76.1904761904762	0.00157991129933442\\
76.3125763125763	0.00152814228252702\\
76.4346764346765	0.00145447718832229\\
76.5567765567765	0.0013591680623621\\
76.6788766788766	0.00124372085319768\\
76.8009768009769	0.00111140747819371\\
76.9230769230769	0.000967911439125113\\
77.2893772893773	0.000584147946062551\\
77.4114774114774	0.000531345450323886\\
77.5335775335775	0.000536737309315351\\
77.6556776556776	0.000583849265145034\\
77.8998778998779	0.00070364749090515\\
78.021978021978	0.000744041326767443\\
78.1440781440781	0.000762205317852873\\
78.2661782661782	0.000757241806879678\\
78.3882783882783	0.000731256403238885\\
78.5103785103785	0.00068837624996565\\
78.6324786324786	0.000633953539384731\\
78.876678876679	0.000513629331494514\\
79.2429792429793	0.000369229308364968\\
79.6092796092796	0.000276044676766949\\
79.7313797313798	0.000245685510012295\\
79.8534798534798	0.000213235552882656\\
79.97557997558	0.000178846755391524\\
80.0976800976802	0.000143500946447261\\
80.2197802197802	0.000108727369577142\\
80.3418803418804	7.64174593327955e-05\\
80.5860805860806	3.11875058040867e-05\\
80.7081807081807	3.05745072185234e-05\\
80.9523809523809	5.91688457460517e-05\\
81.1965811965812	9.93352188260027e-05\\
81.4407814407814	0.000145184204097279\\
81.5628815628816	0.000165841548897527\\
81.6849816849818	0.000182019893384331\\
81.8070818070818	0.00019190227030652\\
81.9291819291819	0.000194394221647061\\
82.051282051282	0.000189316744220047\\
82.1733821733823	0.000177502778021089\\
82.2954822954823	0.000160845913860857\\
82.5396825396825	0.00012642132901976\\
82.6617826617827	0.000118254443114611\\
82.7838827838828	0.000122119322603686\\
82.9059829059829	0.000138297587571289\\
83.3943833943834	0.000263465747295756\\
83.5164835164835	0.000296239956259604\\
83.6385836385837	0.000324879579863866\\
83.7606837606837	0.000347153039623934\\
83.8827838827839	0.000361157065728663\\
84.004884004884	0.000365524667823834\\
84.1269841269841	0.000359565947918344\\
84.2490842490842	0.000343340937292781\\
84.3711843711845	0.000317723502941794\\
84.4932844932845	0.000284584239286243\\
84.8595848595849	0.000188317524338145\\
84.981684981685	0.000187840953790115\\
85.1037851037852	0.000212951669997479\\
85.3479853479854	0.000299822666264706\\
85.4700854700856	0.000340899910530096\\
85.5921855921855	0.000371385600054634\\
85.7142857142857	0.000387384087201847\\
85.8363858363859	0.000386814570042692\\
85.958485958486	0.000369217438450283\\
86.0805860805861	0.000335544346114056\\
86.2026862026862	0.000287895173860651\\
86.3247863247863	0.000229272669148907\\
86.4468864468865	0.000163613837581825\\
86.6910866910868	5.59455620935603e-05\\
87.057387057387	0.000216263170195597\\
87.1794871794872	0.000272603993472728\\
87.3015873015873	0.000320079226364918\\
87.4236874236875	0.000357278204524202\\
87.5457875457875	0.000383526435536856\\
87.6678876678877	0.000398747972501858\\
87.7899877899878	0.000403341108104319\\
87.9120879120879	0.00039803293834804\\
88.0341880341881	0.000383732284150477\\
88.1562881562882	0.000361418873948167\\
88.2783882783884	0.000332112756440737\\
88.4004884004885	0.000296977801134067\\
88.5225885225885	0.000257656104195518\\
88.7667887667887	0.000181135901096287\\
88.8888888888889	0.000161246083393865\\
89.0109890109891	0.000170781869833326\\
89.2551892551893	0.000270690084387035\\
89.4993894993894	0.000413748624172879\\
89.7435897435897	0.000553440230352517\\
89.8656898656898	0.000613226932301571\\
89.98778998779	0.000663035357147237\\
90.1098901098901	0.0007015491119038\\
};
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
29.9145299145299	0.000200374076044894\\
30.0366300366301	0.000204206654840356\\
30.1587301587302	0.000212748209005785\\
30.2808302808303	0.00022695434506771\\
30.4029304029304	0.000247232223369423\\
30.5250305250305	0.000273476402071735\\
30.7692307692308	0.000342190472466874\\
31.2576312576312	0.000536740863331832\\
31.6239316239317	0.000735340128269626\\
31.8681318681319	0.000894740091205108\\
32.1123321123321	0.00107211051266493\\
32.3565323565324	0.00125821425897676\\
32.4786324786325	0.00135000193128717\\
32.6007326007326	0.00143784036533225\\
32.7228327228327	0.00151907365834103\\
32.8449328449328	0.00159089513077561\\
32.967032967033	0.0016504668503478\\
33.0891330891331	0.00169506023011357\\
33.2112332112332	0.00172221334538582\\
33.3333333333333	0.00172989837654795\\
33.4554334554335	0.00171669007917086\\
33.5775335775336	0.00168192380385848\\
33.6996336996337	0.00162582987937643\\
33.8217338217338	0.00154963067988611\\
33.943833943834	0.00145558775490747\\
34.0659340659341	0.00134698885434312\\
34.1880341880342	0.00122806751201259\\
34.3101343101343	0.00110384863695512\\
34.4322344322344	0.000979907884114375\\
34.9206349206349	0.00059233108522672\\
35.0427350427351	0.00053692737677518\\
35.1648351648352	0.000495035358875578\\
35.4090354090354	0.000429534681589865\\
35.5311355311355	0.000395996030665444\\
35.6532356532357	0.000358024425156575\\
35.7753357753358	0.00031490176971548\\
35.8974358974359	0.000267275551845072\\
36.019536019536	0.000216722573208759\\
36.1416361416362	0.000165383494358136\\
36.2637362637363	0.00011576626174275\\
36.3858363858364	7.10544876955167e-05\\
36.5079365079365	3.82054056649574e-05\\
36.6300366300367	3.62364876536706e-05\\
36.7521367521368	5.59220111734962e-05\\
36.8742368742368	7.45910715549754e-05\\
36.996336996337	8.74904564674653e-05\\
37.1184371184372	9.44913778211815e-05\\
37.2405372405373	9.71592987249024e-05\\
37.3626373626374	9.85419488970387e-05\\
37.4847374847375	0.000103006043839275\\
37.6068376068376	0.000114869417320458\\
37.7289377289378	0.000136098127474845\\
37.973137973138	0.000201332832283093\\
38.0952380952381	0.000240293228111661\\
38.2173382173382	0.000280182913114808\\
38.3394383394383	0.000318799109962306\\
38.4615384615384	0.000354133622121061\\
38.5836385836386	0.000384373578382079\\
38.7057387057387	0.000407934290122065\\
38.8278388278388	0.00042351234100202\\
38.949938949939	0.000430146507846855\\
39.072039072039	0.000427275929272292\\
39.1941391941392	0.000414786989189484\\
39.3162393162393	0.000393042687260045\\
39.4383394383395	0.000362891141995928\\
39.5604395604396	0.00032565375001503\\
39.6825396825397	0.000283099347405634\\
39.8046398046398	0.000237420957106654\\
39.9267399267399	0.000191252590634888\\
40.0488400488401	0.000147806067677989\\
40.1709401709402	0.00011124209093749\\
40.2930402930403	8.69232334132761e-05\\
40.4151404151405	7.86992283441203e-05\\
40.5372405372406	8.25596092001912e-05\\
40.6593406593406	8.95235652560963e-05\\
40.7814407814408	9.34893744379546e-05\\
40.9035409035409	9.21756491819055e-05\\
41.025641025641	8.59330438281589e-05\\
41.1477411477412	7.74780892773359e-05\\
41.2698412698413	7.22484107601802e-05\\
41.3919413919414	7.66676649192048e-05\\
41.5140415140416	9.21873948172539e-05\\
41.6361416361416	0.000114282096604362\\
41.7582417582417	0.00013752192739726\\
41.8803418803419	0.000157648052628449\\
42.002442002442	0.000171400788297488\\
42.1245421245421	0.000176235296593389\\
42.2466422466422	0.000170238083155837\\
42.3687423687423	0.000152201265709717\\
42.4908424908425	0.000121967553809883\\
42.6129426129426	8.2148125280099e-05\\
42.7350427350428	5.18049532604009e-05\\
42.8571428571429	8.66511888317434e-05\\
42.979242979243	0.000162531773066873\\
43.1013431013431	0.000253497276288054\\
43.2234432234432	0.000353229931450704\\
43.3455433455434	0.000458036993678493\\
43.4676434676435	0.000564509669846897\\
43.5897435897436	0.000669157694458613\\
43.7118437118438	0.000768364386304684\\
43.8339438339438	0.00085842252525697\\
43.9560439560439	0.000935603817928715\\
44.0781440781441	0.000996256987005351\\
44.2002442002442	0.00103694864381374\\
44.3223443223443	0.00105468528840009\\
44.4444444444444	0.00104730574293035\\
44.5665445665446	0.00101425309390877\\
44.6886446886447	0.00095821692658682\\
44.9328449328449	0.00082930917519084\\
45.054945054945	0.000825946765089364\\
45.1770451770452	0.0009369601422875\\
45.2991452991454	0.00119330390570003\\
45.6654456654457	0.00274171122973957\\
45.9096459096459	0.00432430936150233\\
46.1538461538462	0.00626541998389084\\
46.2759462759463	0.00732975438764534\\
46.3980463980464	0.00842335097806758\\
46.5201465201465	0.0095142932159343\\
46.6422466422466	0.0105663626932534\\
46.7643467643468	0.0115408097049978\\
46.8864468864469	0.0123985867542643\\
47.008547008547	0.0131028621922034\\
47.1306471306472	0.0136215924646059\\
47.2527472527473	0.013929912930959\\
47.3748473748474	0.0140121134521463\\
47.4969474969475	0.0138629970295599\\
47.6190476190476	0.0134884752816812\\
47.7411477411477	0.0129053277104228\\
47.8632478632478	0.0121401341810723\\
47.985347985348	0.0112274719589983\\
48.1074481074481	0.0102075399955811\\
48.2295482295482	0.00912342513074346\\
48.3516483516484	0.00801825110627865\\
48.5958485958486	0.00590135583013403\\
48.8400488400489	0.00410828499642355\\
49.8168498168498	0.000852999539015476\\
50.4273504273504	0.000320231144106364\\
50.5494505494505	0.000274383214210852\\
50.6715506715507	0.000243152812147663\\
50.7936507936508	0.000223578211219199\\
50.915750915751	0.000213352350445321\\
51.037851037851	0.000211158749496569\\
51.1599511599512	0.000216595306390251\\
51.2820512820512	0.000229863999315098\\
51.4041514041514	0.000251401159896452\\
51.5262515262515	0.000281527037473648\\
52.1367521367522	0.000536599442057558\\
52.2588522588523	0.000595205648794055\\
52.3809523809524	0.000649706142617552\\
52.5030525030525	0.000696824774909276\\
52.6251526251527	0.000733400941590155\\
52.7472527472528	0.000756596096671022\\
52.8693528693529	0.000764097176086188\\
52.991452991453	0.00075430242307643\\
53.1135531135531	0.000726475182495737\\
53.2356532356532	0.000680855276964386\\
53.3577533577534	0.000618727949114605\\
53.4798534798535	0.000542473170651574\\
53.6019536019536	0.000455673141433203\\
53.7240537240537	0.000363512802512938\\
53.9682539682539	0.000203457880717657\\
54.0903540903541	0.000179292560492111\\
54.2124542124543	0.000213996734962646\\
54.3345543345543	0.000279822935604672\\
54.4566544566545	0.00035238035736063\\
54.5787545787546	0.000421258791664643\\
54.7008547008547	0.000482294861533419\\
54.8229548229549	0.000533890198100622\\
54.9450549450549	0.000575679619334053\\
55.067155067155	0.000607950381723667\\
55.1892551892552	0.00063132324648387\\
55.3113553113553	0.000646554620122546\\
55.4334554334554	0.00065441627849391\\
55.5555555555556	0.000655633277113835\\
55.6776556776557	0.00065086347781149\\
55.7997557997559	0.000640701057619701\\
55.9218559218559	0.000625687711078903\\
56.0439560439561	0.000606320311952341\\
56.1660561660561	0.000583051147694979\\
56.2881562881563	0.000556283920356392\\
56.4102564102564	0.000526373094745338\\
56.5323565323566	0.000493634483608055\\
56.6544566544567	0.000458371324001964\\
56.7765567765568	0.000420914133100979\\
56.8986568986569	0.000381666820935777\\
57.020757020757	0.000341148256074104\\
57.1428571428571	0.000300019138573731\\
57.2649572649573	0.000259088872626511\\
57.5091575091575	0.000181746629822385\\
57.8754578754579	9.6117074917579e-05\\
57.997557997558	8.28826536563547e-05\\
58.1196581196581	8.01087353174723e-05\\
58.2417582417582	8.64237324906391e-05\\
58.4859584859585	0.000114040646429197\\
58.7301587301588	0.0001496358241288\\
59.2185592185592	0.000248179917618553\\
59.4627594627595	0.000333237399580074\\
59.95115995116	0.00061119973294461\\
60.1953601953602	0.000783446288227037\\
60.3174603174604	0.000867736466587458\\
60.4395604395604	0.000945635794920815\\
60.5616605616606	0.00101302269335816\\
60.6837606837608	0.00106584766485599\\
60.8058608058609	0.00110039377374353\\
60.9279609279609	0.00111355297102165\\
61.0500610500611	0.00110309997011278\\
61.1721611721612	0.00106794632562561\\
61.2942612942613	0.00100836459613897\\
61.4163614163614	0.000926189681243085\\
61.5384615384615	0.000825040671540296\\
61.6605616605616	0.000710684069396166\\
62.026862026862	0.000401026158649488\\
62.1489621489621	0.000373147909744051\\
62.2710622710622	0.000403846556526793\\
62.5152625152625	0.000549603945859534\\
62.6373626373626	0.000622708439719621\\
62.7594627594628	0.000682107445567254\\
62.8815628815629	0.000723883968404213\\
63.003663003663	0.000746855283429772\\
63.1257631257632	0.00075159843263987\\
63.2478632478633	0.000739820102484154\\
63.3699633699634	0.000713869597860234\\
63.4920634920634	0.000676336265689252\\
63.6141636141636	0.000629733196633064\\
63.7362637362638	0.00057628854020982\\
63.8583638583639	0.000517861157232205\\
63.9804639804641	0.000455978123328266\\
64.1025641025642	0.000391968820203192\\
64.2246642246643	0.000327158208705221\\
64.3467643467643	0.000263096722578767\\
64.4688644688645	0.000201872825048654\\
64.7130647130648	0.000103883806196694\\
64.8351648351649	8.42156386704084e-05\\
64.957264957265	9.24143823164515e-05\\
65.0793650793651	0.000114141898147227\\
65.2014652014652	0.000136175035360997\\
65.3235653235654	0.0001531108194648\\
65.4456654456655	0.000163201226143666\\
65.5677655677655	0.000166249354334885\\
65.6898656898657	0.00016287244304685\\
65.8119658119658	0.000154193939127813\\
65.9340659340659	0.000141676930048891\\
66.1782661782662	0.000112067675088765\\
66.3003663003664	9.87355821869571e-05\\
66.4224664224664	8.87568694037088e-05\\
66.5445665445666	8.3211738981183e-05\\
66.6666666666667	8.19979775805465e-05\\
66.7887667887668	8.38765229258705e-05\\
67.032967032967	9.04842501824244e-05\\
67.1550671550672	9.28128386629043e-05\\
67.2771672771672	9.35931026481827e-05\\
67.3992673992674	9.25234692818134e-05\\
67.5213675213675	8.94750823308984e-05\\
67.6434676434676	8.44359249022388e-05\\
67.7655677655678	7.75003197317385e-05\\
67.8876678876679	6.89105080638234e-05\\
68.009768009768	5.91823397620306e-05\\
68.2539682539683	4.18791867440583e-05\\
68.3760683760683	4.03571647129261e-05\\
68.4981684981685	4.7250123830046e-05\\
68.8644688644689	9.65650353636777e-05\\
68.9865689865691	0.000115721341608921\\
69.1086691086691	0.000134483400398229\\
69.2307692307693	0.000152236116160318\\
69.3528693528693	0.000168504513208166\\
69.4749694749695	0.000182933422461757\\
69.5970695970696	0.000195282993341535\\
69.7191697191698	0.000205427234188795\\
69.8412698412698	0.000213349303606191\\
69.96336996337	0.000219130168463835\\
70.0854700854701	0.000222929069920036\\
70.2075702075703	0.000224956028300033\\
70.3296703296703	0.000225438684882417\\
70.4517704517704	0.000224587914047067\\
70.5738705738706	0.000222568187997438\\
70.6959706959708	0.000219478787720386\\
70.8180708180708	0.000215350086462755\\
70.940170940171	0.000210155576659905\\
71.0622710622711	0.000203836278342487\\
71.1843711843712	0.000196331215472632\\
71.3064713064714	0.000187606817312828\\
71.4285714285714	0.000177679420530252\\
71.5506715506716	0.000166627702991767\\
71.7948717948718	0.000141782116353296\\
72.039072039072	0.000114846538320025\\
72.2832722832724	8.81585835585479e-05\\
72.5274725274726	6.42889659910534e-05\\
72.8937728937729	3.89969738613462e-05\\
73.015873015873	3.40595980869101e-05\\
73.1379731379732	3.07447405362277e-05\\
73.2600732600733	2.87764243867059e-05\\
73.3821733821734	2.79080137190526e-05\\
73.5042735042735	2.80408304540984e-05\\
73.6263736263737	2.92196901097008e-05\\
73.7484737484737	3.15174678331501e-05\\
73.992673992674	3.92753868050584e-05\\
74.4810744810746	6.27272193357746e-05\\
74.8473748473749	8.46546671066751e-05\\
75.2136752136752	0.000109685700903443\\
75.4578754578755	0.000126058704447021\\
75.5799755799756	0.000133339473934635\\
75.7020757020757	0.000139616810058546\\
75.8241758241758	0.000144608576773808\\
75.9462759462759	0.000148063924215674\\
76.0683760683761	0.000149774118571381\\
76.1904761904762	0.000149581720570221\\
76.3125763125763	0.000147389306985436\\
76.4346764346765	0.000143168474195183\\
76.5567765567765	0.000136969191669432\\
76.6788766788766	0.000128928884408678\\
76.8009768009769	0.000119280112498916\\
76.9230769230769	0.000108355524152801\\
77.1672771672772	8.4511049650043e-05\\
77.6556776556776	4.58568492325626e-05\\
77.7777777777777	4.12406142340461e-05\\
77.8998778998779	3.85812659358153e-05\\
78.021978021978	3.70932508381188e-05\\
78.1440781440781	3.59675692137781e-05\\
78.2661782661782	3.46768818355866e-05\\
78.6324786324786	2.98349647152671e-05\\
78.7545787545788	2.90684802639396e-05\\
78.876678876679	2.92946455934129e-05\\
78.9987789987791	3.04450719487253e-05\\
79.2429792429793	3.39705359446952e-05\\
79.3650793650794	3.54921826779627e-05\\
79.4871794871795	3.64668197272126e-05\\
79.6092796092796	3.67814115687451e-05\\
79.7313797313798	3.64427207609362e-05\\
79.8534798534798	3.55459824130212e-05\\
79.97557997558	3.42420534060755e-05\\
80.5860805860806	2.74571702978445e-05\\
80.7081807081807	2.69669809325368e-05\\
80.8302808302809	2.69538021197234e-05\\
80.9523809523809	2.74307024593964e-05\\
81.0744810744811	2.83581807300484e-05\\
81.3186813186813	3.11401732336343e-05\\
81.5628815628816	3.41254439080804e-05\\
81.6849816849818	3.52927472622717e-05\\
81.8070818070818	3.6068932302931e-05\\
81.9291819291819	3.63671043168801e-05\\
82.051282051282	3.6142556831753e-05\\
82.1733821733823	3.53969559941688e-05\\
82.2954822954823	3.41828286776226e-05\\
82.5396825396825	3.08496070518426e-05\\
82.7838827838828	2.77811931029559e-05\\
82.9059829059829	2.70611289777419e-05\\
83.028083028083	2.71886943500697e-05\\
83.1501831501832	2.81884305068211e-05\\
83.3943833943834	3.2000517511379e-05\\
83.6385836385837	3.62654507322871e-05\\
83.7606837606837	3.79721565363162e-05\\
83.8827838827839	3.92302716391227e-05\\
84.004884004884	4.0012597761051e-05\\
84.1269841269841	4.03543361737385e-05\\
84.2490842490842	4.03345885403391e-05\\
84.3711843711845	4.0055084096502e-05\\
84.6153846153846	3.91189917450516e-05\\
84.8595848595849	3.81820805257887e-05\\
84.981684981685	3.78320481113656e-05\\
85.1037851037852	3.75976958522278e-05\\
85.2258852258852	3.74902800041807e-05\\
85.3479853479854	3.74992187256892e-05\\
85.5921855921855	3.76670793449104e-05\\
85.7142857142857	3.76508727714953e-05\\
85.8363858363859	3.74267376587452e-05\\
85.958485958486	3.69019630926929e-05\\
86.0805860805861	3.60197307038032e-05\\
86.2026862026862	3.47733480290054e-05\\
86.3247863247863	3.32110119364642e-05\\
86.5689865689865	2.95590807440224e-05\\
86.9352869352869	2.45961460868644e-05\\
87.4236874236875	1.9906203945243e-05\\
nan	nan\\
88.7667887667887	1.74288405023025e-05\\
89.2551892551893	3.11263890657291e-05\\
89.4993894993894	3.82458287132189e-05\\
89.6214896214896	4.10304903059024e-05\\
89.7435897435897	4.29928421499594e-05\\
89.8656898656898	4.39459315415308e-05\\
89.98778998779	4.37517125181496e-05\\
90.1098901098901	4.23298829408035e-05\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
29.9145299145299	0.000425807813462042\\
30.1587301587302	0.000519127442741479\\
30.2808302808303	0.000569517786928869\\
30.4029304029304	0.000620272133183042\\
30.5250305250305	0.000669811576753138\\
30.6471306471306	0.000716659488288906\\
30.7692307692308	0.000759511650820402\\
30.8913308913309	0.000797309256189271\\
31.013431013431	0.000829317267341274\\
31.1355311355311	0.000855207096385503\\
31.2576312576312	0.000875138592838446\\
31.3797313797314	0.000889830888450389\\
31.5018315018315	0.000900603827534364\\
31.7460317460318	0.000918484025304281\\
31.8681318681319	0.000930586478871986\\
31.990231990232	0.000948151452062321\\
32.1123321123321	0.000973074522849343\\
32.2344322344322	0.00100624740077155\\
32.3565323565324	0.0010473144485643\\
32.8449328449328	0.00124590367491368\\
32.967032967033	0.00128811370794481\\
33.0891330891331	0.00132092288416633\\
33.2112332112332	0.0013418390827866\\
33.3333333333333	0.00134903737318276\\
33.4554334554335	0.00134143291744685\\
33.5775335775336	0.00131870519072602\\
33.6996336996337	0.00128127653076896\\
33.8217338217338	0.00123024748756636\\
33.943833943834	0.00116729249217968\\
34.0659340659341	0.0010945214841056\\
34.1880341880342	0.00101431583545246\\
34.3101343101343	0.000929149795514102\\
34.4322344322344	0.000841411418392436\\
34.5543345543345	0.000753239132626893\\
34.6764346764347	0.000666391128263854\\
34.7985347985348	0.000582163572240787\\
34.9206349206349	0.000501369112320935\\
35.0427350427351	0.000424378470934653\\
35.1648351648352	0.000351216028426151\\
35.2869352869353	0.000281688319797929\\
35.4090354090354	0.000215517007299989\\
35.5311355311355	0.000152449060254672\\
35.6532356532357	9.232916757096e-05\\
35.7753357753358	3.51849053126568e-05\\
35.8974358974359	1.98549288546373e-05\\
36.019536019536	7.10204447339232e-05\\
36.1416361416362	0.000119479088202372\\
36.2637362637363	0.000165067864908444\\
36.3858363858364	0.000207938280023911\\
36.5079365079365	0.00024836761994968\\
36.6300366300367	0.000286720163214141\\
36.7521367521368	0.000323393179437393\\
36.8742368742368	0.000358750104223391\\
36.996336996337	0.000393052557884466\\
37.1184371184372	0.000426403579595167\\
37.2405372405373	0.000458711446561143\\
37.3626373626374	0.000489678412553726\\
37.4847374847375	0.000518813559961928\\
37.6068376068376	0.000545465309829298\\
37.7289377289378	0.00056886758602086\\
37.8510378510378	0.000588193818010966\\
37.973137973138	0.000602614069773394\\
38.0952380952381	0.000611351864822399\\
38.2173382173382	0.00061373835530407\\
38.3394383394383	0.000609262310785498\\
38.4615384615384	0.000597615141988247\\
38.5836385836386	0.000578731079841555\\
38.7057387057387	0.000552824006401537\\
38.8278388278388	0.000520424679548784\\
38.949938949939	0.000482425787601654\\
39.072039072039	0.000440148157497004\\
39.1941391941392	0.000395449572589905\\
39.5604395604396	0.000277503469920794\\
39.6825396825397	0.000258504484857797\\
39.8046398046398	0.000256793831134698\\
39.9267399267399	0.000272147695601068\\
40.0488400488401	0.000300475585977962\\
40.2930402930403	0.00037566186436286\\
40.4151404151405	0.000414848656717435\\
40.5372405372406	0.000451917881965377\\
40.6593406593406	0.000485519029744186\\
40.7814407814408	0.000514842820867945\\
40.9035409035409	0.000539474274221507\\
41.025641025641	0.000559296747961116\\
41.1477411477412	0.000574425693226226\\
41.2698412698413	0.000585159417278479\\
41.3919413919414	0.000591939970355323\\
41.5140415140416	0.000595320606600345\\
41.6361416361416	0.000595937905181819\\
41.7582417582417	0.000594487070604246\\
41.8803418803419	0.000591698446455707\\
42.1245421245421	0.000585046768933038\\
42.2466422466422	0.000582557027815341\\
42.3687423687423	0.000581378446307962\\
42.4908424908425	0.000581859695424991\\
42.6129426129426	0.000584091553776787\\
42.7350427350428	0.000587847370344534\\
42.979242979243	0.000597306155615273\\
43.1013431013431	0.00060094562092867\\
43.2234432234432	0.000602193952623024\\
43.3455433455434	0.000599864652040206\\
43.4676434676435	0.000593164385029892\\
43.5897435897436	0.000582128818753014\\
43.8339438339438	0.000555385340289267\\
43.9560439560439	0.000550625760330342\\
44.0781440781441	0.000564549021346039\\
44.2002442002442	0.000609143893193764\\
44.3223443223443	0.000693561079792966\\
44.4444444444444	0.000821203110385073\\
44.9328449328449	0.00171871079751173\\
45.1770451770452	0.00235669868347703\\
45.4212454212454	0.00309085176046384\\
45.6654456654457	0.00389439403858932\\
45.9096459096459	0.00473199277004349\\
46.1538461538462	0.00555789619219405\\
46.2759462759463	0.00594943705392452\\
46.3980463980464	0.00631668595467266\\
46.5201465201465	0.00665184800870272\\
46.6422466422466	0.00694718746258434\\
46.7643467643468	0.00719530549259267\\
46.8864468864469	0.00738943696934557\\
47.008547008547	0.00752374877247619\\
47.1306471306472	0.00759362071886682\\
47.2527472527473	0.00759589017770227\\
47.3748473748474	0.00752904306752368\\
47.4969474969475	0.007393337094607\\
47.6190476190476	0.00719084758209472\\
47.7411477411477	0.00692543171647678\\
47.8632478632478	0.00660261308027216\\
47.985347985348	0.00622939449534217\\
48.1074481074481	0.00581401305315713\\
48.2295482295482	0.00536565644836596\\
48.3516483516484	0.00489416424456247\\
48.4737484737485	0.00440974165630715\\
48.5958485958486	0.00392271737183618\\
48.8400488400489	0.00298194821029767\\
49.0842490842491	0.00215426091214916\\
49.3284493284493	0.00152927774351066\\
49.4505494505495	0.00132390302649971\\
49.5726495726496	0.0012016002632984\\
49.6947496947497	0.00115758665157228\\
49.8168498168498	0.00117294574734349\\
49.93894993895	0.0012225747384518\\
50.1831501831502	0.00134377850822002\\
50.3052503052503	0.00139107107882464\\
50.4273504273504	0.00142149631065323\\
50.5494505494505	0.00143280259714907\\
50.6715506715507	0.00142445110245189\\
50.7936507936508	0.00139700717482469\\
50.915750915751	0.00135176367984082\\
51.037851037851	0.001290498703103\\
51.1599511599512	0.00121530904612584\\
51.2820512820512	0.00112848625985357\\
51.4041514041514	0.00103241748610585\\
51.5262515262515	0.000929503000416356\\
51.6483516483517	0.00082208867041511\\
51.7704517704517	0.000712416371653717\\
51.8925518925519	0.000602600684133528\\
52.014652014652	0.000494649966952665\\
52.1367521367522	0.000390576735929169\\
52.2588522588523	0.000292734022121503\\
52.3809523809524	0.000204881246192827\\
52.5030525030525	0.000135975104917609\\
52.6251526251527	0.000108608771133889\\
52.7472527472528	0.000134654065787181\\
52.8693528693529	0.000183188282896371\\
52.991452991453	0.000232590943594304\\
53.1135531135531	0.000275483684037763\\
53.2356532356532	0.000308832025414017\\
53.3577533577534	0.000330966586244383\\
53.4798534798535	0.000340843009310261\\
53.6019536019536	0.000337890401848592\\
53.7240537240537	0.000322064148234014\\
53.8461538461538	0.000294034407780637\\
53.9682539682539	0.000255603452672089\\
54.0903540903541	0.000210748275615968\\
54.2124542124543	0.000168467612520516\\
54.3345543345543	0.000148011299687234\\
54.4566544566545	0.000170169464190687\\
54.7008547008547	0.000303379792293705\\
54.8229548229549	0.000383687569150805\\
54.9450549450549	0.000462569276834029\\
55.067155067155	0.000535584595820175\\
55.1892551892552	0.000599406931534537\\
55.3113553113553	0.000651496550984563\\
55.4334554334554	0.000690023235078963\\
55.5555555555556	0.000713863191977936\\
55.6776556776557	0.00072260554050004\\
55.7997557997559	0.000716542311554071\\
55.9218559218559	0.000696631539994652\\
56.0439560439561	0.000664430663003638\\
56.1660561660561	0.000622001925149467\\
56.2881562881563	0.000571794397118891\\
56.4102564102564	0.000516508992982613\\
56.6544566544567	0.000401893652476707\\
57.2649572649573	0.000198834422662728\\
57.3870573870574	0.000181556142752445\\
57.5091575091575	0.000171115191665582\\
57.6312576312576	0.000166233935390211\\
57.7533577533578	0.000165647910321843\\
57.8754578754579	0.000168105591385718\\
58.1196581196581	0.000176380364069878\\
58.2417582417582	0.000178737454178372\\
58.3638583638583	0.000177373669541199\\
58.4859584859585	0.00017047379271841\\
58.6080586080586	0.000156567973209092\\
58.7301587301588	0.000134933727100005\\
58.8522588522589	0.000106704877452603\\
58.9743589743589	7.93286409535163e-05\\
59.0964590964591	7.85959673506874e-05\\
59.3406593406594	0.000194251278752754\\
59.4627594627595	0.000280282336146228\\
59.5848595848597	0.000376190824362507\\
59.7069597069597	0.00047874921739381\\
59.8290598290599	0.000584990397189653\\
59.95115995116	0.00069188774381956\\
60.0732600732601	0.000796324427059846\\
60.1953601953602	0.000895162313365539\\
60.3174603174604	0.000985355004705799\\
60.4395604395604	0.00106408290818975\\
60.5616605616606	0.00112889727917975\\
60.6837606837608	0.00117786248181092\\
60.8058608058609	0.00120968611258675\\
60.9279609279609	0.00122382666313964\\
61.0500610500611	0.00122056850442027\\
61.1721611721612	0.00120105411233594\\
61.2942612942613	0.00116726328461691\\
61.4163614163614	0.00112192818801916\\
61.5384615384615	0.00106837140577377\\
61.7826617826618	0.00095121986026586\\
62.1489621489621	0.000795528479876478\\
62.6373626373626	0.000637436920925965\\
62.7594627594628	0.000593170862959993\\
62.8815628815629	0.000543225493184002\\
63.003663003663	0.00048744957381413\\
63.1257631257632	0.000427186633366033\\
63.4920634920634	0.000267558794503302\\
63.6141636141636	0.000253226958982327\\
63.7362637362638	0.000272000102923914\\
64.2246642246643	0.000495441750703572\\
64.3467643467643	0.000548569549952084\\
64.4688644688645	0.000593129602825317\\
64.5909645909646	0.00062759505011527\\
64.7130647130648	0.000651064900222331\\
64.8351648351649	0.00066311914842269\\
64.957264957265	0.000663729637120826\\
65.0793650793651	0.000653201640833321\\
65.2014652014652	0.000632136212322178\\
65.3235653235654	0.000601410818330795\\
65.4456654456655	0.00056218076908971\\
65.5677655677655	0.000515909490029976\\
65.6898656898657	0.000464444620209255\\
65.9340659340659	0.000356299815809415\\
66.1782661782662	0.000269329417305066\\
66.3003663003664	0.000249415136883303\\
66.4224664224664	0.000251910542343985\\
66.5445665445666	0.000274569527120845\\
66.910866910867	0.000393613639243682\\
67.032967032967	0.000432291993978278\\
67.1550671550672	0.000465433138951753\\
67.2771672771672	0.000491504683880746\\
67.3992673992674	0.000509552419131587\\
67.5213675213675	0.000519063740913081\\
67.6434676434676	0.000519884337777612\\
67.7655677655678	0.000512160149579985\\
67.8876678876679	0.000496290410200781\\
68.009768009768	0.000472885158313258\\
68.1318681318682	0.000442724664757049\\
68.2539682539683	0.000406720390170776\\
68.3760683760683	0.000365878209138306\\
68.4981684981685	0.000321265221520055\\
68.6202686202687	0.000273981973820372\\
68.7423687423688	0.000225143184277995\\
68.8644688644689	0.000175874872499074\\
68.9865689865691	0.000127356900797265\\
69.1086691086691	8.10613784515148e-05\\
69.2307692307693	4.04915617498898e-05\\
69.3528693528693	2.79470542838666e-05\\
69.4749694749695	5.59653890156442e-05\\
69.5970695970696	8.77470179586875e-05\\
69.7191697191698	0.000115978122502879\\
69.8412698412698	0.000139291826383356\\
69.96336996337	0.000157147906241184\\
70.0854700854701	0.000169297698902056\\
70.2075702075703	0.000175681862594658\\
70.3296703296703	0.000176403382206715\\
70.4517704517704	0.000171718813461144\\
70.5738705738706	0.000162035404563722\\
70.6959706959708	0.000147913230802685\\
70.8180708180708	0.000130079249832574\\
70.940170940171	0.000109475539656012\\
71.0622710622711	8.74102020905278e-05\\
71.3064713064714	4.9725639362127e-05\\
71.4285714285714	4.61551258228819e-05\\
71.5506715506716	5.74865648812898e-05\\
71.7948717948718	9.63210079689029e-05\\
71.9169719169719	0.000115399014199331\\
72.039072039072	0.000132104876302137\\
72.1611721611722	0.00014571085218374\\
72.2832722832724	0.000155782203948177\\
72.4053724053724	0.000162084992527031\\
72.5274725274726	0.000164548162752636\\
72.6495726495727	0.000163246335743231\\
72.7716727716728	0.000158393294429149\\
72.8937728937729	0.000150345124823993\\
73.015873015873	0.000139617461408336\\
73.1379731379732	0.000126927366892725\\
73.5042735042735	8.94484843483958e-05\\
73.6263736263737	8.38412556401665e-05\\
73.7484737484737	8.534287364384e-05\\
73.8705738705739	9.40847167003041e-05\\
74.3589743589744	0.000164541403234223\\
74.6031746031746	0.000201426077513679\\
74.7252747252747	0.000217648744519478\\
74.8473748473749	0.000231779382019532\\
74.969474969475	0.000243426200929886\\
75.0915750915752	0.000252238941213139\\
75.2136752136752	0.000257914691562156\\
75.3357753357753	0.000260213386870667\\
75.4578754578755	0.000258980231896942\\
75.5799755799756	0.000254172955948518\\
75.7020757020757	0.000245892855717743\\
75.8241758241758	0.000234420282880765\\
75.9462759462759	0.000220257628559989\\
76.1904761904762	0.000187336188963859\\
76.4346764346765	0.000158045119351588\\
76.5567765567765	0.000149930549165563\\
76.6788766788766	0.000148833886770473\\
76.8009768009769	0.000155353799955338\\
76.9230769230769	0.00016848072843782\\
77.4114774114774	0.000248280681401041\\
77.6556776556776	0.000284290224067952\\
77.7777777777777	0.000298519979842979\\
77.8998778998779	0.000309763938629538\\
78.021978021978	0.000317855331598842\\
78.1440781440781	0.000322745420636387\\
78.2661782661782	0.0003244834672972\\
78.3882783882783	0.000323198663801698\\
78.5103785103785	0.000319083374642382\\
78.6324786324786	0.00031237782583919\\
78.7545787545788	0.000303356810914457\\
78.876678876679	0.000292319076466825\\
79.1208791208792	0.000265466430804572\\
79.3650793650794	0.000234477923871912\\
79.6092796092796	0.000202173228052573\\
80.3418803418804	0.000125794773440556\\
80.4639804639805	0.000119087543414667\\
80.5860805860806	0.000114472749283388\\
80.7081807081807	0.000111886820891855\\
80.8302808302809	0.000111161467213996\\
80.9523809523809	0.000112027194500122\\
81.0744810744811	0.000114124111529285\\
81.5628815628816	0.000125625162938112\\
81.6849816849818	0.000126877451526807\\
81.8070818070818	0.000126668476592586\\
81.9291819291819	0.000124771941946156\\
82.051282051282	0.000121132128237876\\
82.1733821733823	0.000115915537129763\\
82.5396825396825	9.71403415742172e-05\\
82.6617826617827	9.37797315269922e-05\\
82.7838827838828	9.42901138109317e-05\\
82.9059829059829	9.94354510407154e-05\\
83.028083028083	0.000108909302831106\\
83.5164835164835	0.000166322322460264\\
83.7606837606837	0.000192806811225002\\
84.004884004884	0.000213249105027826\\
84.2490842490842	0.000229061623380095\\
84.4932844932845	0.000244674770399031\\
84.7374847374847	0.000265510305626337\\
84.981684981685	0.000294813155425635\\
85.5921855921855	0.000389750572211997\\
85.8363858363859	0.000421815671476711\\
85.958485958486	0.000433827100691518\\
86.0805860805861	0.000442517184128491\\
86.2026862026862	0.000447571575453351\\
86.3247863247863	0.000448817411095243\\
86.4468864468865	0.000446224347822088\\
86.5689865689865	0.00043990081132676\\
86.6910866910868	0.000430085737366046\\
86.8131868131868	0.000417136111127777\\
87.057387057387	0.000383750446298793\\
87.3015873015873	0.000344264196312784\\
88.1562881562882	0.00022649506378409\\
88.2783882783884	0.00021765736581001\\
88.4004884004885	0.000211091364620073\\
88.5225885225885	0.000206589731460626\\
88.6446886446887	0.000203872129751941\\
88.7667887667887	0.000202619742663897\\
88.8888888888889	0.000202506175388747\\
89.0109890109891	0.00020322121785992\\
89.1330891330892	0.000204486970753692\\
89.8656898656898	0.000213943697943761\\
90.1098901098901	0.000216731250022465\\
};
\addplot [color=mycolor3, dashed, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
29.9145299145299	0.0016462576552519\\
30.0366300366301	0.00184432777517993\\
30.1587301587302	0.00199410174327387\\
30.2808302808303	0.00208379822831213\\
30.4029304029304	0.00210506398470568\\
30.5250305250305	0.00205333581532569\\
30.6471306471306	0.00192828551877947\\
30.7692307692308	0.00173415795739119\\
30.8913308913309	0.00147992287773989\\
31.013431013431	0.00117927626751759\\
31.1355311355311	0.000850909107068163\\
31.2576312576312	0.000521751426352624\\
31.3797313797314	0.000258992349310567\\
31.5018315018315	0.000293510486406307\\
31.6239316239317	0.000512809451654249\\
31.7460317460318	0.000713398807479529\\
31.8681318681319	0.000860145337954411\\
31.990231990232	0.000948023967020689\\
32.1123321123321	0.000983928688900907\\
32.2344322344322	0.000984406426781574\\
32.3565323565324	0.0009748386235982\\
32.4786324786325	0.000986664756981001\\
32.6007326007326	0.00104939132640298\\
32.7228327228327	0.00117940087469219\\
32.8449328449328	0.00137602601115642\\
33.0891330891331	0.00191845456691891\\
33.2112332112332	0.00223013198408532\\
33.3333333333333	0.00254224843889797\\
33.4554334554335	0.00283248577228063\\
33.5775335775336	0.00307827257664001\\
33.6996336996337	0.00325921013249499\\
33.8217338217338	0.0033597059547244\\
33.943833943834	0.00337122832221537\\
34.0659340659341	0.00329374564540194\\
34.1880341880342	0.00313608103314849\\
34.3101343101343	0.00291504777116464\\
34.4322344322344	0.00265330793011424\\
34.5543345543345	0.00237592673286716\\
34.7985347985348	0.00185799946374636\\
35.0427350427351	0.00143420310873808\\
35.1648351648352	0.0012374221986237\\
35.2869352869353	0.00103692663420023\\
35.5311355311355	0.000679632423254658\\
35.6532356532357	0.000635074728179867\\
35.7753357753358	0.000746796939645672\\
35.8974358974359	0.000953887976841132\\
36.019536019536	0.00118038438601333\\
36.1416361416362	0.00137926223391502\\
36.2637362637363	0.0015230112186459\\
36.3858363858364	0.0015961029805752\\
36.5079365079365	0.00159230792994578\\
36.6300366300367	0.00151364369481622\\
36.7521367521368	0.00136972969216695\\
36.8742368742368	0.0011775241134749\\
36.996336996337	0.000962398171987255\\
37.1184371184372	0.000762812105138264\\
37.2405372405373	0.000637824403745417\\
37.3626373626374	0.000645056148464047\\
37.4847374847375	0.000769903135222083\\
37.6068376068376	0.000948850746739047\\
37.7289377289378	0.00113850852363822\\
37.8510378510378	0.00131955127018681\\
37.973137973138	0.00148428968099041\\
38.0952380952381	0.00162935083350997\\
38.2173382173382	0.00175209060901523\\
38.3394383394383	0.00184904987491262\\
38.4615384615384	0.00191573726313153\\
38.5836385836386	0.00194725927929294\\
38.7057387057387	0.00193934143702884\\
38.8278388278388	0.00188935030380399\\
38.949938949939	0.00179706198298803\\
39.072039072039	0.00166508040568086\\
39.1941391941392	0.00149895590551785\\
39.3162393162393	0.00130719554063641\\
39.4383394383395	0.00110153572713914\\
39.8046398046398	0.000603144716405315\\
39.9267399267399	0.000578007427362157\\
40.0488400488401	0.000638391049070917\\
40.1709401709402	0.000740536092029515\\
40.2930402930403	0.000844391748988938\\
40.4151404151405	0.000925431329942617\\
40.5372405372406	0.00096958605802498\\
40.6593406593406	0.000969210274151262\\
40.7814407814408	0.000921572075482357\\
40.9035409035409	0.000828741858665816\\
41.025641025641	0.000698620767233043\\
41.1477411477412	0.00054863488289545\\
41.2698412698413	0.000418042396379954\\
41.3919413919414	0.000385873418466051\\
41.5140415140416	0.000495364215486807\\
41.6361416361416	0.000682493925459607\\
41.7582417582417	0.000891181009988985\\
41.8803418803419	0.00109739234459091\\
42.002442002442	0.00129138331571597\\
42.1245421245421	0.00146990280248727\\
42.2466422466422	0.00163289599857689\\
42.3687423687423	0.00178140155559359\\
42.4908424908425	0.00191600577844831\\
42.6129426129426	0.00203595626806566\\
42.7350427350428	0.0021390645855219\\
42.8571428571429	0.00222230360444742\\
42.979242979243	0.00228279651552805\\
43.1013431013431	0.00231883775703493\\
43.2234432234432	0.00233067858080308\\
43.3455433455434	0.00232097540157995\\
43.4676434676435	0.00229496181586869\\
43.7118437118438	0.00222818338472148\\
43.8339438339438	0.00221126199285359\\
43.9560439560439	0.00222503817436992\\
44.0781440781441	0.00228467437467004\\
44.2002442002442	0.00240126305966168\\
44.3223443223443	0.00257752374822962\\
44.8107448107448	0.00359690549465865\\
44.9328449328449	0.0038094128475143\\
45.054945054945	0.00395385572393063\\
45.1770451770452	0.00401054636983405\\
45.2991452991454	0.00396682238396997\\
45.4212454212454	0.00382017296255543\\
45.5433455433456	0.00358392683193102\\
45.7875457875458	0.00305351746809281\\
45.9096459096459	0.00300179613114406\\
46.031746031746	0.00331286492737193\\
46.1538461538462	0.00404540008007397\\
46.3980463980464	0.00645530373704469\\
46.5201465201465	0.00792659209297663\\
46.6422466422466	0.00945227580858457\\
46.7643467643468	0.010943553343127\\
46.8864468864469	0.0123111565855655\\
47.008547008547	0.013467972194752\\
47.1306471306472	0.0143346002096308\\
47.2527472527473	0.0148462936476853\\
47.3748473748474	0.0149598466472081\\
47.4969474969475	0.0146591222740944\\
47.6190476190476	0.0139581388475185\\
47.7411477411477	0.0129010102834582\\
47.8632478632478	0.0115585412223146\\
47.985347985348	0.0100218457539038\\
48.1074481074481	0.00839390323607274\\
48.2295482295482	0.00678040484597926\\
48.3516483516484	0.00528150481576809\\
48.7179487179488	0.00227629568630088\\
48.8400488400489	0.00190957666430737\\
48.962148962149	0.00178190433658575\\
49.0842490842491	0.00177354551759232\\
49.2063492063492	0.00180801135310292\\
49.3284493284493	0.00186150321465763\\
49.4505494505495	0.001934867787258\\
49.5726495726496	0.00203117802854419\\
50.0610500610501	0.00251946154953468\\
50.1831501831502	0.0026176536347699\\
50.3052503052503	0.00268755352335363\\
50.4273504273504	0.002721236324203\\
50.5494505494505	0.00271294934965945\\
50.6715506715507	0.00266119841075986\\
50.7936507936508	0.00257134087421525\\
51.037851037851	0.00234758185150687\\
51.1599511599512	0.00227493837734612\\
51.2820512820512	0.00227691638240195\\
51.4041514041514	0.00237666195831109\\
51.5262515262515	0.00257271507523051\\
52.014652014652	0.00380501245829283\\
52.1367521367522	0.00410127860636416\\
52.2588522588523	0.00435962938326831\\
52.3809523809524	0.00456859960421489\\
52.5030525030525	0.00471731693755997\\
52.6251526251527	0.00479496617818383\\
52.7472527472528	0.00479107191303974\\
52.8693528693529	0.00469649069389562\\
52.991452991453	0.00450487417598302\\
53.1135531135531	0.00421429508855908\\
53.2356532356532	0.00382875222693349\\
53.3577533577534	0.00335943640613202\\
53.4798534798535	0.00282606571033085\\
53.6019536019536	0.00225969656664594\\
53.8461538461538	0.00127973582556093\\
53.9682539682539	0.00113360490485062\\
54.0903540903541	0.00134187062187697\\
54.2124542124543	0.001734543631874\\
54.3345543345543	0.0021587351864408\\
54.4566544566545	0.00254324791892602\\
54.5787545787546	0.00285353588384581\\
54.7008547008547	0.00307002699329593\\
54.8229548229549	0.00318119763082451\\
54.9450549450549	0.00318168546193093\\
55.067155067155	0.0030720297403234\\
55.1892551892552	0.0028587076417919\\
55.3113553113553	0.0025538756857941\\
55.4334554334554	0.00217470865314159\\
55.5555555555556	0.00174289464791432\\
55.6776556776557	0.00128663172301595\\
55.9218559218559	0.000596427170440603\\
56.0439560439561	0.00074932790878535\\
56.1660561660561	0.00116056945061916\\
56.2881562881563	0.0016369056286523\\
56.4102564102564	0.0021203351537022\\
56.5323565323566	0.00258755564027015\\
56.6544566544567	0.00302258199653114\\
56.7765567765568	0.00341149918311001\\
56.8986568986569	0.00374210135999076\\
57.020757020757	0.00400463597790366\\
57.1428571428571	0.00419241768714316\\
57.2649572649573	0.0043018460406018\\
57.3870573870574	0.00433179358877379\\
57.5091575091575	0.00428263837664645\\
57.6312576312576	0.00415538513028694\\
57.7533577533578	0.00395130952424338\\
57.8754578754579	0.00367237135043324\\
57.997557997558	0.00332235813744553\\
58.1196581196581	0.00290848841792384\\
58.2417582417582	0.00244318829323709\\
58.3638583638583	0.00194617118134576\\
58.4859584859585	0.00144846714645394\\
58.6080586080586	0.00100539902453839\\
58.7301587301588	0.000734088551059995\\
58.8522588522589	0.000772218605275504\\
58.9743589743589	0.00101046893946113\\
59.0964590964591	0.0012711111968501\\
59.2185592185592	0.00148149876788005\\
59.3406593406594	0.00162012328802631\\
59.4627594627595	0.00168744636424808\\
59.5848595848597	0.00169822371370222\\
59.7069597069597	0.00167973448384559\\
59.8290598290599	0.00167034269503026\\
59.95115995116	0.00171316736657886\\
60.0732600732601	0.00184118198405217\\
60.1953601953602	0.0020618921168\\
60.5616605616606	0.00303020700968073\\
60.6837606837608	0.00333456988322973\\
60.8058608058609	0.00357094992344142\\
60.9279609279609	0.00371021688454036\\
61.0500610500611	0.00373045643940686\\
61.1721611721612	0.00361931417701953\\
61.2942612942613	0.00337585490356205\\
61.4163614163614	0.00301161659879137\\
61.5384615384615	0.00255114385689554\\
61.6605616605616	0.00203381282558089\\
61.9047619047619	0.00114073133430984\\
62.026862026862	0.00108237495296124\\
62.1489621489621	0.00137577322367333\\
62.2710622710622	0.00182614138970318\\
62.3931623931624	0.00230505096491011\\
62.5152625152625	0.00275882991711997\\
62.6373626373626	0.00316008207012132\\
62.7594627594628	0.00348950510504933\\
62.8815628815629	0.00373108249030175\\
63.003663003663	0.00387216634832381\\
63.1257631257632	0.00390520540236104\\
63.2478632478633	0.00382945877555234\\
63.3699633699634	0.00365179137772924\\
63.4920634920634	0.00338621119050109\\
63.6141636141636	0.00305224970876582\\
63.7362637362638	0.00267258348923808\\
63.8583638583639	0.00227043971705794\\
63.9804639804641	0.00186733879502735\\
64.1025641025642	0.00148164424553304\\
64.2246642246643	0.00112829476508734\\
64.4688644688645	0.000571869672565256\\
64.5909645909646	0.000406829837729497\\
64.7130647130648	0.000350300509124808\\
64.8351648351649	0.000377807440253412\\
64.957264957265	0.000425417970418707\\
65.0793650793651	0.000453396756858175\\
65.2014652014652	0.000446178137546387\\
65.3235653235654	0.000399585347035534\\
65.4456654456655	0.000316639007563725\\
65.6898656898657	0.000138094926257613\\
65.8119658119658	0.000213083380066983\\
65.9340659340659	0.000361897228128077\\
66.0561660561661	0.000515387524075282\\
66.1782661782662	0.000650574588145537\\
66.3003663003664	0.000754275712459847\\
66.4224664224664	0.000818191933988225\\
66.5445665445666	0.000838726655013407\\
66.6666666666667	0.000817513508607713\\
66.7887667887668	0.000762174841698432\\
67.032967032967	0.000615787751847716\\
67.1550671550672	0.000575265764859711\\
67.2771672771672	0.000585156752830477\\
67.3992673992674	0.00063947362950377\\
67.5213675213675	0.000712947725659391\\
67.6434676434676	0.000779833153742553\\
67.7655677655678	0.000822246639068953\\
67.8876678876679	0.000830297318495645\\
68.009768009768	0.000800558283324249\\
68.1318681318682	0.00073464647962735\\
68.2539682539683	0.000637937269744946\\
68.3760683760683	0.000518317602783685\\
68.4981684981685	0.000385086817016216\\
68.6202686202687	0.00024873602654691\\
68.7423687423688	0.000127485646480341\\
68.8644688644689	0.000104325099831864\\
68.9865689865691	0.000203800062131238\\
69.1086691086691	0.000323151118262234\\
69.2307692307693	0.000446343716628295\\
69.3528693528693	0.000574429309030221\\
69.5970695970696	0.000853148176612693\\
69.8412698412698	0.00115395842408427\\
69.96336996337	0.00130069001217215\\
70.0854700854701	0.00143523548061222\\
70.2075702075703	0.00154939597090826\\
70.3296703296703	0.00163499260130434\\
70.4517704517704	0.0016843670407638\\
70.5738705738706	0.00169081004349388\\
70.6959706959708	0.00164895590139621\\
70.8180708180708	0.00155518266918017\\
70.940170940171	0.00140805758434033\\
71.0622710622711	0.00120888802970361\\
71.1843711843712	0.000962586510661706\\
71.3064713064714	0.000679963567155499\\
71.4285714285714	0.000390173540956569\\
71.5506715506716	0.000250870281183113\\
71.6727716727716	0.000478524752335781\\
71.7948717948718	0.000801323796446219\\
71.9169719169719	0.00111762284923486\\
72.039072039072	0.0013998769063291\\
72.1611721611722	0.00163212548067368\\
72.2832722832724	0.00180390420905936\\
72.4053724053724	0.00190966345142314\\
72.5274725274726	0.00194874057170169\\
72.6495726495727	0.00192509140919965\\
72.7716727716728	0.00184663587551615\\
72.8937728937729	0.00172425911572048\\
73.015873015873	0.00157058993495963\\
73.1379731379732	0.00139871218193882\\
73.3821733821734	0.00104799852475326\\
73.992673992674	0.000465218153348909\\
74.1147741147741	0.000421981333942688\\
74.2368742368743	0.000405370949054275\\
74.3589743589744	0.000415877168381162\\
74.4810744810746	0.000453034183578514\\
74.7252747252747	0.000598018325481666\\
74.969474969475	0.000806977399536471\\
75.2136752136752	0.00102915618546951\\
75.3357753357753	0.00112845328377613\\
75.4578754578755	0.00121258325865961\\
75.5799755799756	0.00127794183358589\\
75.7020757020757	0.00132261374549162\\
75.8241758241758	0.00134619961762444\\
75.9462759462759	0.0013494354485458\\
76.0683760683761	0.0013337361937491\\
76.1904761904762	0.00130081027238285\\
76.3125763125763	0.00125245800137594\\
76.4346764346765	0.00119059537504511\\
76.5567765567765	0.00111746526259198\\
76.8009768009769	0.000949813944629796\\
77.1672771672772	0.000715797685700314\\
77.2893772893773	0.000664072206561302\\
77.4114774114774	0.000630320915721448\\
77.5335775335775	0.000611892666627575\\
77.6556776556776	0.000602673473544608\\
77.7777777777777	0.000595309228099268\\
77.8998778998779	0.000583387213933322\\
78.021978021978	0.000562604366267731\\
78.1440781440781	0.000530979492620195\\
78.2661782661782	0.000488541128149751\\
78.3882783882783	0.000436848740847308\\
78.5103785103785	0.000378590798657897\\
78.7545787545788	0.000258673917356776\\
78.876678876679	0.000210057779348907\\
78.9987789987791	0.000182868495285241\\
79.1208791208792	0.000185461061116236\\
79.2429792429793	0.00021223767798311\\
79.4871794871795	0.000285593240962917\\
79.6092796092796	0.000314732793465586\\
79.7313797313798	0.00033321465115099\\
79.8534798534798	0.000339538480101022\\
79.97557997558	0.000333693513178127\\
80.0976800976802	0.000316837950753831\\
80.2197802197802	0.000290992294101653\\
80.3418803418804	0.000258709958103126\\
80.4639804639805	0.000222741310817076\\
80.7081807081807	0.000149941723613563\\
80.9523809523809	8.85035751110548e-05\\
81.1965811965812	4.54631575093212e-05\\
81.4407814407814	2.00688430724723e-05\\
81.5628815628816	1.25246023801017e-05\\
};
\end{axis}

\begin{axis}[%
width=6.521in,
height=2.969in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\end{axis}
\end{tikzpicture}%

==> figures/plots/Multi_turb1_tilt.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.23922,0.90196}%
\definecolor{mycolor2}{rgb}{0.89020,0.12157,1.00000}%
\definecolor{mycolor3}{rgb}{0.37647,0.37647,0.37647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.054in,
height=1.279in,
at={(0.848in,0.456in)},
scale only axis,
xmin=0,
xmax=2,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4, 1.6, 1.8,   2},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-0.461828613948857,
ymax=0.245675664742754,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude in $\unit{\micro\meter}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tilt},
xmajorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\addplot [color=red!20!orange, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	0.0119400910848291\\
0.00200100050024998	0.0259401077624957\\
0.00500250125062518	0.0379831616181301\\
0.00700350175087561	0.0536478353231371\\
0.00900450225112559	0.0718529791994289\\
0.0110055027513756	0.0809011715115404\\
0.0120060030015008	0.0825413427405626\\
0.013006503251626	0.082193720826282\\
0.017008504252126	0.0720746396723695\\
0.0180090045022512	0.0712094984943152\\
0.0200100050025012	0.0638239099094458\\
0.0220110055027516	0.0686204061766649\\
0.0230115057528764	0.0695548976082723\\
0.0240120060030016	0.0670029564292349\\
0.0250125062531263	0.0623692954461359\\
0.0260130065032516	0.0607372704136453\\
0.0270135067533768	0.0574496435355409\\
0.030015007503752	0.0422705308952613\\
0.0310155077538767	0.0400959837876127\\
0.032016008004002	0.0399784407798949\\
0.0330165082541272	0.04100127327556\\
0.0340170085042519	0.0408197401026928\\
0.0350175087543771	0.0400398205882011\\
0.0360180090045024	0.0400787848497197\\
0.0370185092546271	0.0388763678941841\\
0.045022511255628	0.013272010511745\\
0.0470235117558779	0.00639315401725238\\
0.0480240120060031	0.00612989925257912\\
0.0490245122561279	0.00808497323718482\\
0.0500250125062531	0.0121079513371334\\
0.0510255127563783	0.0138717918384779\\
0.0520260130065031	0.0122417237424837\\
0.0530265132566283	0.00928458676102339\\
0.0540270135067535	0.00933519632756408\\
0.0550275137568783	0.00550049797889685\\
0.0570285142571287	-0.0106585753806412\\
0.0630315157578791	-0.0343731045957201\\
0.0640320160080039	-0.0363383739948153\\
0.0650325162581291	-0.0359828693115523\\
0.0670335167583791	-0.0275441133807695\\
0.0680340170085043	-0.0261630197672895\\
0.0700350175087543	-0.028464519490957\\
0.0710355177588795	-0.029092827814114\\
0.0720360180090047	-0.0281529089881078\\
0.0740370185092547	-0.0402198890121106\\
0.0760380190095047	-0.0571677478841757\\
0.0780390195097547	-0.06460672620288\\
0.0820410205102551	-0.0691475242447868\\
0.0870435217608803	-0.0846978130069984\\
0.0880440220110055	-0.0831910498906447\\
0.0900450225112555	-0.0780511690351311\\
0.0910455227613807	-0.0781031794099083\\
0.0920460230115059	-0.0792357206602308\\
0.0930465232616307	-0.0783207061720552\\
0.0940470235117559	-0.0766138935028362\\
0.0950475237618811	-0.0770535821864207\\
0.0970485242621311	-0.0815353284844242\\
0.099049524762381	-0.0799252754819784\\
0.100050025012506	-0.0812865610133757\\
0.102051025512756	-0.0896635842396751\\
0.103051525762881	-0.0904866204783312\\
0.106053026513257	-0.0723028914397021\\
0.107053526763382	-0.0705772429739224\\
0.109054527263632	-0.0726553786646491\\
0.110055027513757	-0.0738474058272161\\
0.112056028014007	-0.0737076642988592\\
0.113056528264132	-0.0727125083589972\\
0.114057028514257	-0.0739029090444769\\
0.115057528764382	-0.0741138887978781\\
0.116058029014507	-0.072630091014108\\
0.117058529264632	-0.0732852884083419\\
0.118059029514757	-0.0759988750395411\\
0.119059529764883	-0.0767328607202904\\
0.121060530265133	-0.0794703777520041\\
0.122061030515258	-0.0804324333310578\\
0.125062531265633	-0.0762057694623453\\
0.127063531765883	-0.0800571416558369\\
0.133066533266633	-0.0999868504280164\\
0.136068034017009	-0.0982301005035358\\
0.137068534267133	-0.0987763983748535\\
0.138069034517259	-0.097112706022338\\
0.139069534767384	-0.0936884280908692\\
0.144072036018009	-0.0858127077126429\\
0.145072536268134	-0.0870771567746966\\
0.146073036518259	-0.0870375694070562\\
0.148074037018509	-0.0912407090742668\\
0.150075037518759	-0.0913080300911449\\
0.151075537768885	-0.0900921744100232\\
0.153076538269135	-0.0900663138255666\\
0.15607803901951	-0.0962316100424978\\
0.157078539269635	-0.0946030321158871\\
0.159079539769885	-0.0863129702965182\\
0.163081540770385	-0.0658666070271727\\
0.16408204102051	-0.0634554680925166\\
0.166083041520761	-0.054390341443658\\
0.167083541770885	-0.0489339269685285\\
0.168084042021011	-0.0488543435631339\\
0.169084542271136	-0.0515299480679747\\
0.170085042521261	-0.0502869120923468\\
0.172086043021511	-0.0434099843202849\\
0.173086543271636	-0.0436785665177042\\
0.174087043521761	-0.0419619245088283\\
0.176088044022011	-0.0354467534606298\\
0.177088544272136	-0.0345401719524303\\
0.178089044522261	-0.0348359212936504\\
0.180090045022511	-0.0364933979548439\\
0.181090545272636	-0.0361682763596725\\
0.183091545772887	-0.0370989359256506\\
0.184092046023011	-0.0356185825024329\\
0.185092546273137	-0.0359253380392834\\
0.187093546773387	-0.0336911614150157\\
0.189094547273637	-0.0367141653674894\\
0.190095047523762	-0.037180757523636\\
0.194097048524262	-0.0257740979181085\\
0.195097548774387	-0.0260447362095322\\
0.196098049024512	-0.0301709811286743\\
0.197098549274637	-0.0320031518595134\\
0.198099049524763	-0.0326606844366206\\
0.199099549774887	-0.0317064380526171\\
0.202101050525263	-0.0201767002613682\\
0.204102051025513	-0.0196131998143265\\
0.206103051525763	-0.0157090729943268\\
0.209104552276138	-0.0168547730299364\\
0.211105552776388	-0.0164776802169038\\
0.212106053026513	-0.0157866870769099\\
0.215107553776889	-0.00495220992852552\\
0.216108054027014	-0.0036306796911707\\
0.218109054527264	-0.00479986377630315\\
0.220110055027514	-0.0102016852020022\\
0.222111055527764	-0.0155126423659859\\
0.224112056028014	-0.0188768574781184\\
0.225112556278139	-0.0223866893968867\\
0.227113556778389	-0.0316288076071261\\
0.229114557278639	-0.0378898077754455\\
0.231115557778889	-0.0305099639627011\\
0.232116058029014	-0.0287409026643894\\
0.23311655827914	-0.0283566701713394\\
0.236118059029515	-0.0254181959523194\\
0.23711855927964	-0.0262125785712768\\
0.23911955977989	-0.0239108192074244\\
0.240120060030015	-0.0250352758689423\\
0.24112056028014	-0.0248793208940454\\
0.24312156078039	-0.0159401281145604\\
0.24512256128064	-0.0083084937041118\\
0.24712356178089	-0.00406205922983904\\
0.248124062031016	-0.00552097005094998\\
0.24912456228114	-0.00789088797114568\\
0.250125062531266	-0.00818433073563396\\
0.252126063031516	-0.00156668069876664\\
0.254127063531766	0.000608024032445531\\
0.257128564282141	0.00994571500100916\\
0.258129064532266	0.0101820196300952\\
0.260130065032516	0.0190634822337055\\
0.262131065532766	0.0357032810523354\\
0.263131565782892	0.0379489032181017\\
0.264132066033016	0.0367900904766985\\
0.265132566283142	0.034775045110703\\
0.268134067033517	0.031824437747185\\
0.269134567283642	0.0304431723942167\\
0.271135567783892	0.0302587498891986\\
0.273136568284142	0.0352965593531329\\
0.274137068534267	0.035885224626663\\
0.275137568784392	0.0337749963795297\\
0.276138069034517	0.0329922153525968\\
0.278139069534767	0.0341805880146868\\
0.279139569784892	0.0354096052312394\\
0.280140070035018	0.0333241353691816\\
0.282141070535268	0.0252418296318591\\
0.283141570785393	0.0262036193700514\\
0.284142071035518	0.028065184818812\\
0.286143071535768	0.0290391877700817\\
0.287143571785893	0.0273770315834483\\
0.290145072536268	0.0192093350708511\\
0.292146073036518	0.021306782994309\\
0.294147073536768	0.0248575836694651\\
0.295147573786894	0.0270637323950877\\
0.298149074537269	0.0388198997380291\\
0.299149574787394	0.0380575629061175\\
0.300150075037519	0.0381554287559434\\
0.301150575287644	0.0389482655463991\\
0.302151075537769	0.0366698086972357\\
0.303151575787894	0.0320217021854674\\
0.304152076038019	0.0304869984035592\\
0.305152576288144	0.0324574480378987\\
0.306153076538269	0.036285745006003\\
0.307153576788394	0.0423722582152561\\
0.308154077038519	0.0440980587954831\\
0.31015507753877	0.0425529965594604\\
0.31215607803902	0.0385766642216168\\
0.31615807903952	0.0188097836276877\\
0.319159579789895	-0.00586654690652155\\
0.32016008004002	-0.00523029835309696\\
0.321160580290145	-0.00388193805675341\\
0.32216108054027	-0.0050165112018532\\
0.32416208104052	-0.00216700068434683\\
0.325162581290646	-0.003680011876527\\
0.327163581790896	-0.0105862256475979\\
0.32816408204102	-0.0103114090415506\\
0.330165082541271	-0.00666182570597984\\
0.332166083041521	-0.000459311101387971\\
0.333166583291646	-0.0016760522169581\\
0.334167083541771	-0.00187438687734165\\
0.336168084042021	0.00365919605724363\\
0.338169084542271	0.0175376983296971\\
0.343171585792896	0.0325698336402751\\
0.347173586793397	0.0567248640797007\\
0.350175087543772	0.0766829948897541\\
0.352176088044022	0.0821698227174208\\
0.353176588294147	0.0824901271407192\\
0.354177088544272	0.0813327439208988\\
0.356178089044522	0.0813655550967112\\
0.358179089544772	0.0843695630985692\\
0.359179589794898	0.0856038387191287\\
0.361180590295147	0.0856784980494645\\
0.363181590795398	0.0786810551758412\\
0.365182591295648	0.0689300785014368\\
0.366183091545773	0.0694004579661933\\
0.367183591795898	0.0719436237512445\\
0.369184592296148	0.0785300879556425\\
0.370185092546273	0.077423038299552\\
0.373186593296648	0.0705750066154871\\
0.374187093546773	0.06979047347953\\
0.375187593796898	0.0701992568555019\\
0.376188094047023	0.0720979959928547\\
0.377188594297149	0.0725483059191201\\
0.381190595297649	0.0854187374742184\\
0.383191595797899	0.0941272893194909\\
0.384192096048024	0.0959027410102165\\
0.385192596298149	0.0935921854592605\\
0.386193096548274	0.0885227211931086\\
0.388194097048524	0.0837511487245002\\
0.389194597298649	0.0857522274596465\\
0.390195097548774	0.0860506267771788\\
0.392196098049025	0.0908184145288145\\
0.393196598299149	0.0905910560488929\\
0.394197098549275	0.0876781268632163\\
0.396198099049525	0.0798653950107897\\
0.39719859929965	0.0773861000905418\\
0.3991995997999	0.0652636124643631\\
0.40120060030015	0.051868359677413\\
0.402201100550275	0.0540778388239436\\
0.406203101550775	0.0676025089486245\\
0.407203601800901	0.0691170607840732\\
0.410205102551276	0.0785371145165943\\
0.412206103051526	0.0884221624612374\\
0.414207103551776	0.092673469460316\\
0.415207603801901	0.0919335915905095\\
0.416208104052026	0.0922512704055332\\
0.417208604302151	0.0919614207872521\\
0.418209104552276	0.092877379281763\\
0.419209604802401	0.090709811721466\\
0.421210605302651	0.0841037468319605\\
0.422211105552777	0.0835395478035719\\
0.423211605802901	0.08559843788455\\
0.425212606303151	0.0864931338920107\\
0.426213106553277	0.0850827661858333\\
0.427213606803402	0.0854938333513404\\
0.429214607303652	0.0841324558280947\\
0.430215107553777	0.0811963471356703\\
0.431215607803902	0.0808746950910946\\
0.433216608304152	0.082162881437863\\
0.435217608804402	0.0800442128087169\\
0.437218609304652	0.0802673345164919\\
0.440220110055027	0.0716093947207885\\
0.444222111055528	0.0526097243692218\\
0.445222611305653	0.052350047805894\\
0.446223111555778	0.0506551689150254\\
0.450225112556278	0.0396188846715364\\
0.451225612806403	0.0410001126853294\\
0.454227113556779	0.0600489975524701\\
0.458229114557279	0.0675855036100752\\
0.459229614807404	0.0685508982912211\\
0.461230615307654	0.0736138371201869\\
0.462231115557779	0.07236707678301\\
0.464232116058029	0.0677459847734201\\
0.467233616808404	0.0550005618207523\\
0.469234617308655	0.0489787130916928\\
0.470235117558779	0.0483867434308585\\
0.471235617808905	0.0491755326686008\\
0.473236618309155	0.0477749005131951\\
0.475237618809405	0.0520024452564862\\
0.47623811905953	0.0516167720784693\\
0.479239619809905	0.038910765559304\\
0.48024012006003	0.0380958470668484\\
0.481240620310155	0.036165813581805\\
0.483241620810405	0.0304175568639833\\
0.48424212106053	0.0311507647062648\\
0.487243621810905	0.0451582676354483\\
0.488244122061031	0.0467342679812348\\
0.489244622311156	0.047206703034695\\
0.492246123061531	0.0512377866810292\\
0.493246623311656	0.0503148309550761\\
0.494247123561781	0.0509154183996823\\
0.496248124062031	0.0542275392931582\\
0.497248624312156	0.054543466691078\\
0.501250625312657	0.0470273691666949\\
0.502251125562781	0.0484418314056025\\
0.505252626313156	0.0558393457885997\\
0.506253126563282	0.0564811303860395\\
0.507253626813407	0.0545666572756853\\
0.509254627313657	0.0454888303700609\\
0.512256128064032	0.0261773676723323\\
0.513256628314157	0.024712216080867\\
0.516258129064533	0.031822264621157\\
0.517258629314657	0.032647186103536\\
0.518259129564782	0.0342969774000523\\
0.519259629814908	0.0333397458850944\\
0.521260630315158	0.0274039906547006\\
0.522261130565283	0.0243473028972119\\
0.524262131065533	0.0290345769778222\\
0.525262631315658	0.0292639316927574\\
0.526263131565783	0.0278923399880142\\
0.527263631815908	0.0277123358292255\\
0.528264132066033	0.026883930202493\\
0.532266133066533	0.0114954059906052\\
0.533266633316658	0.0120665703397016\\
0.534267133566783	0.0134847840338406\\
0.537268634317158	0.0106735946271437\\
0.538269134567284	0.00849565793866303\\
0.540270135067534	0.00847765757296326\\
0.541270635317659	0.00924925459636716\\
0.543271635817909	0.00876760888253791\\
0.544272136068034	0.00453442255294378\\
0.546273136568284	-0.0068249849638371\\
0.548274137068534	-0.0121427859958896\\
0.549274637318659	-0.0127839323341026\\
0.550275137568784	-0.0128109310851734\\
0.55127563781891	-0.0140161326069346\\
0.55327663831916	-0.0207375837263069\\
0.55527763881941	-0.024298610077444\\
0.55727863931966	-0.0265532582724513\\
0.55927963981991	-0.0302229579253432\\
0.560280140070035	-0.0312002095759212\\
0.56128064032016	-0.0302999357435501\\
0.564282141070535	-0.0231901968440007\\
0.56728364182091	-0.0302580516550055\\
0.570285142571286	-0.0389368664375587\\
0.571285642821411	-0.0387202064889931\\
0.572286143071536	-0.0396868045593104\\
0.576288144072036	-0.0525808545439661\\
0.578289144572286	-0.0587918114142822\\
0.579289644822411	-0.0606962156393447\\
0.580290145072536	-0.0652727656684271\\
0.582291145572786	-0.0792341059216293\\
0.583291645822912	-0.0823820683827918\\
0.584292146073036	-0.0822108024772952\\
0.586293146573287	-0.0765904953421921\\
0.588294147073537	-0.068559388766841\\
0.589294647323662	-0.0667097855368821\\
0.590295147573787	-0.0674304236899781\\
0.592296148074037	-0.065156640501939\\
0.593296648324162	-0.0639491373809222\\
0.596298149074537	-0.0554787320135297\\
0.597298649324662	-0.0549035966535145\\
0.598299149574788	-0.0556114275999895\\
0.600300150075038	-0.0581981029036771\\
0.603301650825413	-0.0612736226895403\\
0.604302151075538	-0.0622568798969265\\
0.606303151575788	-0.0605261661815018\\
0.607303651825913	-0.0592359979077637\\
0.608304152076038	-0.061062554303148\\
0.610305152576288	-0.0727408993744576\\
0.611305652826413	-0.0740444821604047\\
0.614307153576788	-0.0708863284516754\\
0.617308654327164	-0.0701166425613433\\
0.618309154577289	-0.068719963714043\\
0.619309654827414	-0.069916091837301\\
0.622311155577789	-0.0796312877903866\\
0.627313656828414	-0.106710304237607\\
0.628314157078539	-0.108000832343618\\
0.63031515757879	-0.116512946575774\\
0.63231615807904	-0.128954288057237\\
0.633316658329165	-0.132134892446763\\
0.634317158579289	-0.133217371612769\\
0.63631815907954	-0.131490943219654\\
0.63831915957979	-0.134594639485683\\
0.641320660330165	-0.124027012810341\\
0.64232116058029	-0.124195684318258\\
0.643321660830415	-0.126418369809936\\
0.647323661830915	-0.144891272508725\\
0.648324162081041	-0.146749440650989\\
0.649324662331165	-0.147419146474103\\
0.650325162581291	-0.149313083619021\\
0.651325662831416	-0.149640881238574\\
0.652326163081541	-0.151651538193699\\
0.653326663331666	-0.151659910087483\\
0.655327663831916	-0.154154129830922\\
0.656328164082041	-0.154092456961158\\
0.659329664832416	-0.147283386646683\\
0.660330165082541	-0.150299827536947\\
0.663331665832917	-0.166910370436667\\
0.664332166083041	-0.167544876839615\\
0.666333166583292	-0.165777856155314\\
0.668334167083542	-0.164746451197861\\
0.670335167583792	-0.160707228441332\\
0.671335667833917	-0.162983696776348\\
0.673336668334167	-0.16965851253981\\
0.676338169084542	-0.163524459047524\\
0.677338669334667	-0.163556199795494\\
0.678339169584792	-0.167023010539251\\
0.680340170085043	-0.180043998075364\\
0.681340670335167	-0.188761791598904\\
0.682341170585293	-0.191976138803452\\
0.683341670835418	-0.192293424132449\\
0.685342671335668	-0.186686997023653\\
0.686343171585793	-0.182842632078963\\
0.688344172086043	-0.179787552274957\\
0.689344672336168	-0.176417026136484\\
0.690345172586293	-0.17641326737073\\
0.691345672836418	-0.180390787437788\\
0.693346673336668	-0.192259188618232\\
0.697348674337169	-0.20547201345998\\
0.699349674837419	-0.216424428701237\\
0.700350175087544	-0.218854861614393\\
0.701350675337669	-0.216144344952001\\
0.703351675837919	-0.206681605128966\\
0.705352676338169	-0.207685158467633\\
0.706353176588294	-0.209298488061599\\
0.708354177088544	-0.217740910546585\\
0.711355677838919	-0.240109367576889\\
0.714357178589295	-0.251436032761982\\
0.71535767883942	-0.252859646757197\\
0.718359179589795	-0.249941108044566\\
0.720360180090045	-0.245466399577133\\
0.722361180590295	-0.246903644163358\\
0.72336168084042	-0.246098751884689\\
0.724362181090545	-0.246480847797591\\
0.726363181590795	-0.252270744174412\\
0.728364182091045	-0.259375417636636\\
0.729364682341171	-0.263167543166948\\
0.730365182591296	-0.264325574721822\\
0.731365682841421	-0.263549341689552\\
0.732366183091546	-0.260649700153983\\
0.735367683841921	-0.246786856703392\\
0.736368184092046	-0.247892507204953\\
0.737368684342171	-0.250621666614189\\
0.738369184592296	-0.251409720595587\\
0.740370185092546	-0.251043354190209\\
0.741370685342671	-0.252632922925909\\
0.742371185592797	-0.252945554970284\\
0.743371685842921	-0.250773716852339\\
0.746373186593297	-0.239766159677442\\
0.747373686843422	-0.239348983103414\\
0.749374687343672	-0.24278507405033\\
0.751375687843922	-0.242045668558028\\
0.752376188094047	-0.242372102803009\\
0.753376688344172	-0.24174162700579\\
0.755377688844422	-0.237130600730429\\
0.756378189094547	-0.237256137802564\\
0.758379189594797	-0.243150996100592\\
0.761380690345173	-0.254970103442569\\
0.762381190595298	-0.256587005845522\\
0.763381690845423	-0.256345854003537\\
0.765382691345673	-0.251177530615326\\
0.766383191595798	-0.25111412895204\\
0.768384192096048	-0.257434315034645\\
0.770385192596298	-0.258723492249915\\
0.771385692846423	-0.258714954683808\\
0.772386193096549	-0.257701624111983\\
0.773386693346673	-0.25961888863838\\
0.775387693846923	-0.270757802781234\\
0.778389194597298	-0.276242435786135\\
0.779389694847424	-0.279453502567276\\
0.780390195097549	-0.279653970546666\\
0.781390695347674	-0.279152637438528\\
0.783391695847924	-0.275547624161715\\
0.784392196098049	-0.275492443727819\\
0.786393196598299	-0.281376061629338\\
0.787393696848424	-0.280109563249789\\
0.788394197098549	-0.280660024753332\\
0.789394697348675	-0.282431361288498\\
0.790395197598799	-0.28156173597585\\
0.791395697848924	-0.280001189303573\\
0.7943971985993	-0.27061929576503\\
0.79639819909955	-0.266244016966042\\
0.797398699349675	-0.264226228306283\\
0.7983991995998	-0.264425782715292\\
0.799399699849925	-0.265859508691586\\
0.801400700350175	-0.272805116812995\\
0.8024012006003	-0.278534160214126\\
0.80440220110055	-0.295554112921814\\
0.8064032016008	-0.306922918147287\\
0.807403701850926	-0.308504856548411\\
0.812406203101551	-0.292765153853964\\
0.813406703351676	-0.291437280294785\\
0.815407703851926	-0.296327751305633\\
0.817408704352176	-0.297683729119732\\
0.818409204602301	-0.297273890585282\\
0.820410205102551	-0.291724432866196\\
0.821410705352676	-0.288112276020653\\
0.822411205602802	-0.286855402844642\\
0.823411705852926	-0.289080920674972\\
0.825412706353176	-0.287484247317709\\
0.828414207103552	-0.281658128296504\\
0.829414707353677	-0.278886216872713\\
0.830415207603802	-0.277786009556071\\
0.831415707853927	-0.278834308624688\\
0.833416708354177	-0.284564604540365\\
0.834417208604302	-0.283843303956733\\
0.836418209104552	-0.278839278365248\\
0.837418709354677	-0.279121456032633\\
0.838419209604802	-0.28048144016093\\
0.839419709854928	-0.283248419710432\\
0.842421210605303	-0.286740058414148\\
0.845422711355678	-0.274522201680408\\
0.847423711855928	-0.262203782416487\\
0.848424212106053	-0.259416714646179\\
0.849424712356178	-0.260902609233294\\
0.851425712856428	-0.256545554968691\\
0.853426713356678	-0.251146025397567\\
0.856428214107054	-0.24658643737527\\
0.857428714357179	-0.246540207025645\\
0.858429214607304	-0.249377175010664\\
0.861430715357679	-0.267358393503767\\
0.862431215607804	-0.269115877871238\\
0.863431715857929	-0.267629329283697\\
0.868434217108554	-0.252476712655635\\
0.86943471735868	-0.246370258336197\\
0.870435217608804	-0.24413391830222\\
0.87143571785893	-0.244599987461294\\
0.872436218109054	-0.246048434537033\\
0.87343671835918	-0.249142733623541\\
0.874437218609305	-0.249977945612684\\
0.87543771885943	-0.249259546489535\\
0.876438219109555	-0.25018646296608\\
0.87743871935968	-0.250057560798927\\
0.880440220110055	-0.245001742021487\\
0.88144072036018	-0.243337136464678\\
0.88344172086043	-0.243568388733956\\
0.884442221110555	-0.244410857845756\\
0.88544272136068	-0.243963590713574\\
0.886443221610806	-0.244762153640135\\
0.889444722361181	-0.258437632906133\\
0.890445222611306	-0.26097293057588\\
0.891445722861431	-0.261762181381282\\
0.896448224112056	-0.270212663585212\\
0.897448724362181	-0.270162884479701\\
0.898449224612306	-0.27120757058748\\
0.900450225112556	-0.271205190161808\\
0.903451725862932	-0.271139001588026\\
0.905452726363182	-0.272740013150089\\
0.906453226613307	-0.272105952654366\\
0.907453726863432	-0.272622039848295\\
0.908454227113557	-0.272535131769307\\
0.912456228114057	-0.263132975616084\\
0.914457228614307	-0.256610324500645\\
0.918459229614808	-0.244169666752394\\
0.919459729864933	-0.243572849746384\\
0.921460730365183	-0.240360208492736\\
0.922461230615307	-0.240301756345583\\
0.924462231115558	-0.237979922479097\\
0.925462731365683	-0.240952580552579\\
0.927463731865933	-0.250507670059957\\
0.928464232116058	-0.253073577836759\\
0.930465232616308	-0.250860351426534\\
0.932466233116558	-0.240617582089167\\
0.934467233616808	-0.22801521396192\\
0.935467733866933	-0.222817596125597\\
0.936468234117059	-0.220439992904855\\
0.937468734367183	-0.216349667014113\\
0.940470235117559	-0.199197292431398\\
0.941470735367684	-0.196221204588971\\
0.942471235617809	-0.196009450979267\\
0.943471735867934	-0.197879084138173\\
0.944472236118059	-0.198208894574651\\
0.948474237118559	-0.192460757471908\\
0.949474737368684	-0.191902061900379\\
0.950475237618809	-0.192735627033195\\
0.952476238119059	-0.196005421679444\\
0.953476738369185	-0.195328990003734\\
0.955477738869435	-0.19019935900097\\
0.957478739369685	-0.1827092710775\\
0.95847923961981	-0.183082553722695\\
0.959479739869935	-0.184922900399231\\
0.96048024012006	-0.1849913353776\\
0.961480740370185	-0.181981925620637\\
0.963481740870435	-0.173199976907382\\
0.965482741370685	-0.171127616882748\\
0.969484742371186	-0.162435322500539\\
0.970485242621311	-0.161853807431201\\
0.971485742871436	-0.159585145356702\\
0.972486243121561	-0.159144211006331\\
0.976488244122061	-0.162620494018038\\
0.977488744372186	-0.162365303420286\\
0.978489244622311	-0.162887595846814\\
0.981490745372686	-0.161822832230155\\
0.984492246123061	-0.169411215130067\\
0.990495247623812	-0.200676783269325\\
0.991495747873937	-0.198061729406056\\
0.996498249124562	-0.178828490727066\\
0.998499249624813	-0.179544644990865\\
1.00150075037519	-0.168746619768569\\
1.00350175087544	-0.167103306446451\\
1.00550275137569	-0.163047649919795\\
1.01150575287644	-0.137004863205086\\
1.01450725362681	-0.132985048685923\\
1.01550775387694	-0.133548413258044\\
1.01650825412706	-0.12988758182831\\
1.01950975487744	-0.106347845138747\\
1.02251125562781	-0.100239425432657\\
1.02651325662831	-0.0789620492896419\\
1.02751375687844	-0.0762113374483748\\
1.02851425712856	-0.075979830479818\\
1.02951475737869	-0.0769719182549244\\
1.03051525762881	-0.0772089105365197\\
1.03151575787894	-0.0751791208636279\\
1.03351675837919	-0.0677665244655978\\
1.03451725862931	-0.0667741887793132\\
1.03551775887944	-0.0631760745317207\\
1.03751875937969	-0.0517654250221242\\
1.03951975987994	-0.0439829248904502\\
1.04052026013006	-0.0435200094979837\\
1.04252126063032	-0.0441403368741971\\
1.04352176088044	-0.0460362356994177\\
1.04452226113057	-0.0500575333954081\\
1.04552276138069	-0.0517595898946333\\
1.04652326163082	-0.0503588752206388\\
1.04752376188094	-0.047816916524539\\
1.05052526263132	-0.0448683468338351\\
1.05352676338169	-0.0357576842941474\\
1.05452726363182	-0.0358204810192055\\
1.05552776388194	-0.0398295662153982\\
1.05652826413207	-0.0399825405392855\\
1.05952976488244	-0.0299423981652152\\
1.06353176588294	-0.0382538550535529\\
1.06553276638319	-0.0293192151857604\\
1.06653326663332	-0.0280111875063285\\
1.06753376688344	-0.0280271475552136\\
1.06853426713357	-0.0273052757136125\\
1.06953476738369	-0.0294981616566772\\
1.07053526763382	-0.0342373923495289\\
1.07153576788394	-0.0353293237589036\\
1.07253626813407	-0.0383638005568012\\
1.07353676838419	-0.0388310440079609\\
1.07453726863432	-0.0401523722422916\\
1.07753876938469	-0.0475094829123197\\
1.07853926963482	-0.0483270448373783\\
1.07953976988494	-0.0460743743508885\\
1.08254127063532	-0.032374343860039\\
1.08554277138569	-0.00540200076215047\\
1.08654327163582	-0.00128634734975908\\
1.08754377188594	-0.00254716569226954\\
1.09054527263632	-0.0258405600340095\\
1.09354677338669	-0.0391510357604958\\
1.09754877438719	-0.0409306479153719\\
1.09954977488744	-0.0366115760125405\\
1.10055027513757	-0.0349675534353371\\
1.10155077538769	-0.0353012756977833\\
1.10255127563782	-0.0350870334563509\\
1.10355177588794	-0.0340725835261804\\
1.10455227613807	-0.0313990170167453\\
1.10655327663832	-0.0223780920011398\\
1.10755377688844	-0.0212067966884342\\
1.10955477738869	-0.0168646459840271\\
1.11055527763882	-0.0171403674349895\\
1.11255627813907	-0.0192038058218005\\
1.11355677838919	-0.0167427135927549\\
1.11555777888944	-0.00804320521259516\\
1.11755877938969	-0.00288550501005291\\
1.11955977988995	-0.0066239904967631\\
1.12056028014007	-0.00556828173046409\\
1.12356178089045	0.000384597696157396\\
1.12656328164082	0.0133237597314961\\
1.13156578289145	0.0254176841555798\\
1.13256628314157	0.0238490153639592\\
1.13456728364182	0.015265323241624\\
1.13556778389195	0.0137390171567908\\
1.1375687843922	0.00870574721405193\\
1.13956978489245	0.00773640410347021\\
1.1415707853927	0.00616172821752947\\
1.14257128564282	0.00607791069520713\\
1.1455727863932	-0.00661824331522309\\
1.14757378689345	-0.00527634107677155\\
1.1495747873937	-0.00516418659441964\\
1.15157578789395	-0.00463574456001181\\
1.15257628814407	-0.00289488898205903\\
1.15557778889445	0.00462237523447717\\
1.1575787893947	-0.00165033874550469\\
1.15857928964482	-0.00215043195981846\\
1.15957978989495	-0.000984038282160427\\
1.16258129064532	-0.000391631542723925\\
1.16358179089545	0.00235978276326909\\
1.16658329164582	0.0161472010322705\\
1.16858429214607	0.019351736913269\\
1.17058529264632	0.0178779953840142\\
1.17158579289645	0.0193369646312647\\
1.17258629314657	0.0194896463296206\\
1.1735867933967	0.0222521310910553\\
1.17558779389695	0.0222815588541589\\
1.1775887943972	0.0285850035397122\\
1.17958979489745	0.0345207272559853\\
1.18059029514757	0.0354569256053852\\
1.18259129564782	0.0403286947092849\\
1.18359179589795	0.0438686023384296\\
1.18459229614807	0.0441969702387119\\
1.18659329664832	0.0387710514027972\\
1.18759379689845	0.0388366896754224\\
1.1895947973987	0.0406460816260106\\
1.19059529764882	0.0427615807731136\\
1.19159579789895	0.0468392222453033\\
1.1935967983992	0.0500533053038388\\
1.19459729864932	0.0489366128841047\\
1.19559779889945	0.0470400361772554\\
1.19659829914957	0.0482536109824441\\
1.19959979989995	0.0558884386111345\\
1.20060030015008	0.0563460904372675\\
1.2016008004002	0.0539903931813157\\
1.20360180090045	0.0404159874665613\\
1.20460230115058	0.0385740163075137\\
1.2056028014007	0.0424540692398665\\
1.2096048024012	0.0692947540682933\\
1.21060530265133	0.0703402793435499\\
1.2136068034017	0.0648597368093937\\
1.21560780390195	0.0628621555135336\\
1.21660830415208	0.0640539473384907\\
1.2176088044022	0.0632333208843674\\
1.21860930465233	0.0650973955416716\\
1.21960980490245	0.068595012822553\\
1.22061030515258	0.0691797704006905\\
1.22361180590295	0.0593227449424161\\
1.2256128064032	0.0547733172945972\\
1.22661330665333	0.054700444400313\\
1.22761380690345	0.0578527267241102\\
1.2296148074037	0.0670344222485348\\
1.23161580790395	0.0716225673877098\\
1.2336168084042	0.0735700832702668\\
1.23461730865433	0.0730583443605437\\
1.23561780890445	0.0705130622350136\\
1.23661830915458	0.0656091047767648\\
1.2376188094047	0.0635606522585426\\
1.23861930965483	0.0600101703979692\\
1.23961980990495	0.0587737370297532\\
1.2456228114057	0.0604155783761837\\
1.24762381190595	0.0630216300678006\\
1.24862431215608	0.0629004431230964\\
1.25062531265633	0.0597786080795975\\
1.25162581290645	0.060220122777578\\
1.25262631315658	0.0599142033519917\\
1.25662831415708	0.0492685632357457\\
1.2576288144072	0.0523202135144798\\
1.26063031515758	0.0649708847511246\\
1.26263131565783	0.0696365496845481\\
1.26463231615808	0.0749965432302009\\
1.2656328164082	0.0782811414048017\\
1.26863431715858	0.0772844695421693\\
1.2696348174087	0.0789428121236111\\
1.27263631815908	0.0938777027463864\\
1.2736368184092	0.0924464856377787\\
1.27563781890946	0.0876955823804413\\
1.27663831915958	0.0880856984157834\\
1.27963981990996	0.0934608613957346\\
1.28064032016008	0.0922965205600459\\
1.2816408204102	0.0889081350895968\\
1.28564282141071	0.0690487196881779\\
1.28764382191096	0.0630239990912012\\
1.29064532266133	0.0551957510321897\\
1.29164582291146	0.0506436582280174\\
1.29264632316158	0.0485655343433344\\
1.29664832416208	0.0595167919554807\\
1.29764882441221	0.0593942551961186\\
1.29964982491246	0.0578129998404693\\
1.30065032516258	0.0588978901963322\\
1.30165082541271	0.0616841026613981\\
1.30265132566283	0.0627741472116266\\
1.30565282641321	0.0577634294413136\\
1.30665332666333	0.0583102792556027\\
1.30865432716358	0.061268452468819\\
1.30965482741371	0.0584021759273021\\
1.31065532766383	0.0534050792142038\\
1.31165582791396	0.051500016954503\\
1.31365682841421	0.0536122188701369\\
1.31465732866433	0.0529796317718292\\
1.31565782891446	0.053006648421233\\
1.31765882941471	0.0561744776738862\\
1.31865932966483	0.0575796900827017\\
1.32166083041521	0.0683465415827467\\
1.32266133066533	0.0681844526530626\\
1.32366183091546	0.065936992491745\\
1.32566283141571	0.0584524399004192\\
1.32766383191596	0.0546481969497528\\
1.32866433216608	0.0546488735133459\\
1.33066533266633	0.0523562063821146\\
1.33166583291646	0.0495393744180443\\
1.33266633316658	0.0485570674397611\\
1.33666833416708	0.0616151161036407\\
1.33866933466733	0.0532230201675841\\
1.34167083541771	0.039787536983666\\
1.34467233616808	0.0432870419653981\\
1.34567283641821	0.0435472923015396\\
1.34667333666833	0.0429856512969913\\
1.34867433716858	0.0504907083528652\\
1.35067533766883	0.0596669409000401\\
1.35167583791896	0.0631010416845834\\
1.35367683841921	0.0657474503603868\\
1.35667833916958	0.0716791082168662\\
1.35767883941971	0.0698316951137667\\
1.35867933966983	0.0708960422242795\\
1.35967983991996	0.0708629822752913\\
1.36168084042021	0.0718932054343862\\
1.36368184092046	0.0767659542037671\\
1.36768384192096	0.067372190338943\\
1.36868434217109	0.066864785789579\\
1.37168584292146	0.0695124395670379\\
1.37568784392196	0.0791378711804098\\
1.37768884442221	0.0868086434623359\\
1.37868934467234	0.0882155807795888\\
1.38069034517259	0.0889658948904519\\
1.38269134567284	0.09531750787631\\
1.38569284642321	0.0989905798647936\\
1.38669334667334	0.100475881178848\\
1.38769384692346	0.100787734853885\\
1.38969484742371	0.107616968562182\\
1.39069534767384	0.107968276179384\\
1.39269634817409	0.113038524059026\\
1.39369684842421	0.113211410987992\\
1.39569784892446	0.109283126372555\\
1.39669834917459	0.108915268969471\\
1.39769884942471	0.109608937874061\\
1.40070035017509	0.109055329658842\\
1.40170085042521	0.111518878588571\\
1.40370185092546	0.120927745511723\\
1.40570285142571	0.12609846709389\\
1.40670335167584	0.129020943040745\\
1.40770385192596	0.129389568380879\\
1.40870435217609	0.12796333962404\\
1.41070535267634	0.120498792389274\\
1.41270635317659	0.120196054474366\\
1.41370685342671	0.121736178722965\\
1.41570785392696	0.127998276733334\\
1.41870935467734	0.139618017320913\\
1.41970985492746	0.140597582836587\\
1.42171085542771	0.139914449649738\\
1.42371185592796	0.139551820106853\\
1.42471235617809	0.140148188058555\\
1.42771385692846	0.138842731400996\\
1.42971485742871	0.132582331208252\\
1.43071535767884	0.133221185708306\\
1.43471735867934	0.147626060642045\\
1.43671835917959	0.148344581441864\\
1.43971985992997	0.152944898993996\\
1.44072036018009	0.156689425907267\\
1.44372186093047	0.162480995702357\\
1.44572286143072	0.171000377093621\\
1.44672336168084	0.1702656089561\\
1.44772386193097	0.167147666494792\\
1.45072536268134	0.148638312756504\\
1.45172586293147	0.145967353691921\\
1.45472736368184	0.148931181183873\\
1.45572786393197	0.150137102093022\\
1.45672836418209	0.148839583537546\\
1.45972986493247	0.138200294827469\\
1.46073036518259	0.137854641877783\\
1.46173086543272	0.138491125726899\\
1.46273136568284	0.137879508304969\\
1.46473236618309	0.140383252110301\\
1.46673336668334	0.145455970818977\\
1.46773386693347	0.146909958648533\\
1.46873436718359	0.146271536990136\\
1.46973486743372	0.147260751178921\\
1.47073536768384	0.150218883065321\\
1.47173586793397	0.151059334964112\\
1.47273636818409	0.151124008461742\\
1.47673836918459	0.155970384171625\\
1.47773886943472	0.156251686845265\\
1.47873936968484	0.155398821117189\\
1.48074037018509	0.157546859339576\\
1.48174087043522	0.157352004605156\\
1.48274137068534	0.154751644006032\\
1.48374187093547	0.150663907730209\\
1.48474237118559	0.149528119705539\\
1.48574287143572	0.152957419303293\\
1.48674337168584	0.159093836849159\\
1.48874437218609	0.162944260934842\\
1.49074537268634	0.169935518709007\\
1.49174587293647	0.171539567350693\\
1.49374687343672	0.172316898507851\\
1.49474737368684	0.174806120513242\\
1.49674837418709	0.181518489898347\\
1.49774887443722	0.181586150203836\\
1.49974987493747	0.17592437049951\\
1.50075037518759	0.175227038962937\\
1.50175087543772	0.178470138981806\\
1.50275137568784	0.184514100670273\\
1.50375187593797	0.187211043297057\\
1.50475237618809	0.187156385684895\\
1.50775387693847	0.175605993496295\\
1.50975487743872	0.168978000091228\\
1.51175587793897	0.168071221035033\\
1.51475737868934	0.17259360136349\\
1.51575787893947	0.172978440810193\\
1.51775887943972	0.172725694289206\\
1.51875937968985	0.172844976796264\\
1.51975987993997	0.171538438511775\\
1.52176088044022	0.166045158009136\\
1.52276138069035	0.166056172251855\\
1.52376188094047	0.167401198719678\\
1.52576288144072	0.175413154186162\\
1.5287643821911	0.183512729728855\\
1.5327663831916	0.212589890925539\\
1.53476738369185	0.219154416917615\\
1.53576788394197	0.219529213682581\\
1.54277138569285	0.198016833492652\\
1.54377188594297	0.198163537113709\\
1.5447723861931	0.198973192810074\\
1.54577288644322	0.201215710293299\\
1.54777388694347	0.202448725904921\\
1.55077538769385	0.21239145002216\\
1.55177588794397	0.212599576982997\\
1.5527763881941	0.211631477277193\\
1.55477738869435	0.205739201164309\\
1.55577788894447	0.205214110845116\\
1.5567783891946	0.20616355296411\\
1.55777888944472	0.205610092340008\\
1.55877938969485	0.202932931880615\\
1.55977988994497	0.203591924279695\\
1.5607803901951	0.205318082255151\\
1.56278139069535	0.196800563643899\\
1.5647823911956	0.185487887805806\\
1.56578289144572	0.183130089375836\\
1.56678339169585	0.182582601438818\\
1.56778389194597	0.183323307259308\\
1.5687843921961	0.180804569111438\\
1.56978489244622	0.176424681137851\\
1.57178589294647	0.162830114291064\\
1.5727863931966	0.161575567570021\\
1.57378689344672	0.162964867193539\\
1.57578789394697	0.172313489948044\\
1.57778889444722	0.175924708600946\\
1.57978989494747	0.176796096964766\\
1.5807903951976	0.175974723374077\\
1.58179089544772	0.172316755626255\\
1.58379189594797	0.171184754093127\\
1.58679339669835	0.180842924451642\\
1.58779389694847	0.181334908391151\\
1.5887943971986	0.179464913402223\\
1.58979489744872	0.178833402348685\\
1.59179589794897	0.180770780639184\\
1.59379689844922	0.172655294334862\\
1.5967983991996	0.1574451289533\\
1.59879939969985	0.140929563334165\\
1.59979989994997	0.137597123541399\\
1.6008004002001	0.137623020469958\\
1.60280140070035	0.141521429435317\\
1.60380190095048	0.139739792892473\\
1.6048024012006	0.140113195289857\\
1.60580290145073	0.139513615231236\\
1.60980490245123	0.134475735616902\\
1.61080540270135	0.134708803336453\\
1.61180590295148	0.13433977839746\\
1.61380690345173	0.136900358474677\\
1.6168084042021	0.15050514239681\\
1.61780890445223	0.149979442396482\\
1.61880940470235	0.148129096681697\\
1.61980990495248	0.148216832587964\\
1.62181090545273	0.137573026496572\\
1.6248124062031	0.134122880611169\\
1.62581290645323	0.134501612175411\\
1.62681340670335	0.13560581932341\\
1.6288144072036	0.134305866079592\\
1.62981490745373	0.132147749687902\\
1.63181590795398	0.13042211334463\\
1.6368184092046	0.110560650265922\\
1.63781890945473	0.109796281414638\\
1.63981990995498	0.112815044424476\\
1.6408204102051	0.113669496825469\\
1.64282141070535	0.119826734457589\\
1.6448224112056	0.127473337606585\\
1.64582291145573	0.125974240724391\\
1.64782391195598	0.118657768712717\\
1.6488244122061	0.117058737131428\\
1.64982491245623	0.118270657879659\\
1.6528264132066	0.124815715954503\\
1.65582791395698	0.128127100115253\\
1.6568284142071	0.129333181856965\\
1.65782891445723	0.127255926576388\\
1.65882941470735	0.127313308041565\\
1.65982991495748	0.129438184344654\\
1.6608304152076	0.133525729669951\\
1.66183091545773	0.135148280992555\\
1.66283141570785	0.134443344403267\\
1.66383191595798	0.131673340091552\\
1.66783391695848	0.113666004951466\\
1.6688344172086	0.110281531319393\\
1.67083541770885	0.10722006532463\\
1.67183591795898	0.107234716714597\\
1.6728364182091	0.1096318618653\\
1.67383691845923	0.110254062397804\\
1.67583791895948	0.10655765336167\\
1.6768384192096	0.10692558731465\\
1.67783891945973	0.106542270143621\\
1.67883941970985	0.106854473768426\\
1.68084042021011	0.111797313657808\\
1.68184092046023	0.112859130587913\\
1.68284142071036	0.111539889401859\\
1.68384192096048	0.112118300880348\\
1.68484242121061	0.114260069332679\\
1.68684342171086	0.126117744031944\\
1.68784392196098	0.126441559584285\\
1.68884442221111	0.124095620452096\\
1.69184592296148	0.107344833934031\\
1.69484742371186	0.103266927513401\\
1.69684842421211	0.091886437873772\\
1.69884942471236	0.0792769502138606\\
1.70085042521261	0.0783917896063326\\
1.70185092546273	0.0802138598624533\\
1.70285142571286	0.0806974359360475\\
1.70385192596298	0.0787289318460651\\
1.70585292646323	0.0689266220681484\\
1.70685342671336	0.0698728798964714\\
1.70885442721361	0.0766986265344722\\
1.70985492746373	0.0783877890114963\\
1.71285642821411	0.0910888226088171\\
1.71385692846423	0.0909653258329128\\
1.71485742871436	0.0895720672913525\\
1.71785892946473	0.0806893529376431\\
1.71985992996498	0.0764357229210062\\
1.72186093046523	0.0718168371726922\\
1.72286143071536	0.0704153601195374\\
1.72586293146573	0.0613258808963875\\
1.72686343171586	0.0620032342447545\\
1.72786393196598	0.0619538943739779\\
1.72886443221611	0.0610659889659413\\
1.72986493246623	0.059481951933098\\
1.73186593296648	0.0485297387001209\\
1.73386693346673	0.0351327249344777\\
1.73586793396698	0.0258540714007758\\
1.73686843421711	0.0252334435669583\\
1.73786893446723	0.0272736622558751\\
1.73886943471736	0.0262704976069132\\
1.74087043521761	0.0212788892275366\\
1.74187093546773	0.0206552808054794\\
1.74487243621811	0.00970780154764883\\
1.74587293646823	0.0109164755457063\\
1.74787393696848	0.0217856160292658\\
1.74987493746873	0.0319054341242015\\
1.75087543771886	0.03363425782578\\
1.75187593796898	0.0341610462192192\\
1.75287643821911	0.0339160940152401\\
1.75587793896948	0.0223895359609898\\
1.76488244122061	-0.0123108318488918\\
1.76688344172086	-0.0175429469233062\\
1.76788394197099	-0.0175637816262313\\
1.76988494247124	-0.02085383861926\\
1.77188594297149	-0.0295688206734024\\
1.77288644322161	-0.0316717253593892\\
1.77388694347174	-0.0322914660053812\\
1.77488744372186	-0.0316661453208136\\
1.77888944472236	-0.0256283299785225\\
1.78489244622311	-0.0417115754256772\\
1.78589294647324	-0.0403595331485236\\
1.78789394697349	-0.034877460417662\\
1.78889444722361	-0.0338565414053691\\
1.79089544772386	-0.0289666030366313\\
1.79189594797399	-0.0297336787389804\\
1.79289644822411	-0.0291489736309321\\
1.79489744872436	-0.0249687211113985\\
1.79589794897449	-0.0238043209933432\\
1.79789894947474	-0.0258302484093829\\
1.79989994997499	-0.0233830710846368\\
1.80090045022511	-0.0244089732967088\\
1.80190095047524	-0.0235639669459133\\
1.80290145072536	-0.0235331222532102\\
1.80490245122561	-0.0278886766485233\\
1.80690345172586	-0.0233500479974338\\
1.80990495247624	-0.0262545736543403\\
1.81090545272636	-0.0268456475214585\\
1.81190595297649	-0.0267379189872594\\
1.81490745372686	-0.0293811968534206\\
1.81590795397699	-0.0306212236969881\\
1.81690845422711	-0.0335377008131212\\
1.81790895447724	-0.0345854509956878\\
1.82191095547774	-0.0191670443532468\\
1.82491245622811	-0.0159709059855642\\
1.82591295647824	-0.0178538511536126\\
1.83091545772886	-0.0348863767468921\\
1.83291645822911	-0.042432484521874\\
1.83391695847924	-0.045536134479045\\
1.83491745872936	-0.0447332260469762\\
1.83591795897949	-0.0460416847414988\\
1.84092046023012	-0.0403410895702598\\
1.84192096048024	-0.0413684985197804\\
1.84392196098049	-0.0493479563585435\\
1.84492246123062	-0.0500947107674516\\
1.84692346173087	-0.0447881659827067\\
1.84792396198099	-0.0451383732558699\\
1.84892446223112	-0.0461716267884404\\
1.84992496248124	-0.0456953611887516\\
1.85092546273137	-0.0443188007650628\\
1.85392696348174	-0.0331890521440359\\
1.85492746373187	-0.0304205554693771\\
1.85592796398199	-0.031058649303461\\
1.85992996498249	-0.0239963589962415\\
1.86093046523262	-0.0235097636753516\\
1.86193096548274	-0.0250063911532696\\
1.86393196598299	-0.0300015633788431\\
1.86593296648324	-0.0234328412397433\\
1.86693346673337	-0.0207199249136352\\
1.86793396698349	-0.0198978952690658\\
1.86893446723362	-0.0175087444005686\\
1.87193596798399	-0.00742977306370518\\
1.87293646823412	-0.00837552924408858\\
1.87493746873437	-0.00615936295813668\\
1.87693846923462	-0.00338566210106883\\
1.87793896948474	7.21267365118017e-05\\
1.87993996998499	0.0104915818780156\\
1.88094047023512	0.0115597648883461\\
1.88194097048524	0.010437881307833\\
1.88394197098549	0.00350850966029359\\
1.88594297148574	-0.000462641891484594\\
1.88694347173587	0.000735075618473857\\
1.88794397198599	-0.000939836453476506\\
1.88894447223612	-0.00129237760094991\\
1.88994497248624	-0.000593881526451234\\
1.89094547273637	-0.00133819872042107\\
1.89394697348674	-0.0072778513339089\\
1.89494747373687	-0.00829133591894005\\
1.89794897448724	-0.0189428299623842\\
1.89894947473737	-0.0240508000517297\\
1.89994997498749	-0.0241558248720612\\
1.90095047523762	-0.0224855244915472\\
1.90295147573787	-0.0221920349333806\\
1.90395197598799	-0.0202287545414221\\
1.90795397698849	0.000798126869574034\\
1.90895447723862	0.00307559119732304\\
1.90995497748874	0.00387806138863489\\
1.91095547773887	0.00370653044725522\\
1.91195597798899	0.00599826013531146\\
1.91295647823912	0.00542152727175393\\
1.91495747873937	-0.00053815398592949\\
1.91695847923962	-0.00627213861743714\\
1.91795897948974	-0.00744886380671117\\
1.91895947973987	-0.00571881299029897\\
1.92196098049025	0.0143711999126444\\
1.9239619809905	0.0257791334044923\\
1.92596298149075	0.0350820862635417\\
1.92896448224112	0.0428348648783792\\
1.92996498249125	0.0465332322864676\\
1.93096548274137	0.0451204869899882\\
1.93396698349175	0.0337677178105693\\
1.93496748374187	0.0328097991079739\\
1.935967983992	0.0365467379921141\\
1.93896948474237	0.0537835791557133\\
1.9399699849925	0.0563181800968389\\
1.94297148574287	0.0537454247212485\\
1.943971985993	0.0532120873739976\\
1.94497248624312	0.0542441701626495\\
1.94597298649325	0.0539531285205985\\
1.94697348674337	0.0526628346032112\\
1.9479739869935	0.0502018895559431\\
1.95097548774387	0.0370328115280083\\
1.95297648824412	0.0362856833303189\\
1.95397698849425	0.0346569786007067\\
1.95497748874437	0.0345653421196168\\
1.9559779889945	0.0360580917218458\\
1.95897948974487	0.0439146607398055\\
1.959979989995	0.0439832651652887\\
1.96198099049525	0.0430903650804209\\
1.96298149074537	0.0438603870972156\\
1.96698349174587	0.0514624607212619\\
1.967983991996	0.0522054756246737\\
1.96898449224612	0.0541859488583589\\
1.97098549274637	0.0630052696124128\\
1.97298649324662	0.0740453770137068\\
1.97398699349675	0.0763210429995205\\
1.975987993997	0.0747230236802965\\
1.97798899449725	0.0668441668395756\\
1.97898949474737	0.0656826631266005\\
1.98099049524762	0.0681339534385277\\
1.98199099549775	0.0695779592501036\\
1.98299149574787	0.069161540275569\\
1.98599299649825	0.0753800288423503\\
1.98699349674837	0.0752351105398628\\
1.9879939969985	0.0730030335703078\\
1.98899449724862	0.0727253900279763\\
1.99099549774887	0.0663727084063308\\
1.991995997999	0.0616503932409453\\
1.99399699849925	0.0640177978791852\\
1.99699849924962	0.0807442866932253\\
1.99899949974988	0.0855049442480214\\
2	0.0865371199016494\\
};
\addplot [color=mycolor1, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	0.0011866131475573\\
0.00500250125062518	0.0112212217633565\\
0.015007503751876	0.0171763201177009\\
0.0200100050025012	0.0228354023376269\\
0.0250125062531263	0.0211281163060364\\
0.030015007503752	0.0237610431985518\\
0.0360180090045024	0.0210648386083587\\
0.0420210105052528	0.0182314020271162\\
0.045022511255628	0.0174017419465704\\
0.0500250125062531	0.01314237195816\\
0.0600300150075039	-0.00211452420042679\\
0.0660330165082543	-0.00472698857015175\\
0.0780390195097547	-0.023012948963097\\
0.0810405202601299	-0.0279028969198558\\
0.0850425212606303	-0.0326745117314253\\
0.0960480240120059	-0.0540822179637099\\
0.101050525262631	-0.063906433998334\\
0.106053026513257	-0.0764870741980519\\
0.112056028014007	-0.0869515643196337\\
0.117058529264632	-0.0964339947711852\\
0.121060530265133	-0.103662219434424\\
0.131065532766383	-0.128908869186442\\
0.144072036018009	-0.154734696351982\\
0.150075037518759	-0.168355990523181\\
0.153076538269135	-0.172297274341439\\
0.165082541270635	-0.187546714233403\\
0.172086043021511	-0.198790412799964\\
0.176088044022011	-0.206166130600359\\
0.183091545772887	-0.214685849921479\\
0.186093046523262	-0.218346890709329\\
0.190095047523762	-0.221136023930602\\
0.192096048024012	-0.224835332507612\\
0.196098049024512	-0.232670395794599\\
0.201100550275138	-0.238293229627871\\
0.206103051525763	-0.245963256080052\\
0.210105052526263	-0.249399252265626\\
0.212106053026513	-0.253015434306339\\
0.218109054527264	-0.264348297143944\\
0.229114557278639	-0.28174661679168\\
0.231115557778889	-0.284291359075613\\
0.236118059029515	-0.291630705092789\\
0.240120060030015	-0.291290614156313\\
0.242121060530265	-0.29276007067462\\
0.246123061530765	-0.296302694041011\\
0.255127563781891	-0.297086303859682\\
0.257128564282141	-0.295840357254742\\
0.261130565282641	-0.292804929538558\\
0.266133066533267	-0.291988337957564\\
0.273136568284142	-0.286934046492942\\
0.280140070035018	-0.283632939825115\\
0.286143071535768	-0.28178849449927\\
0.291145572786393	-0.275540480561741\\
0.296148074037018	-0.267094848634137\\
0.301150575287644	-0.263769950578987\\
0.306153076538269	-0.254950753320187\\
0.311155577788894	-0.251080263897397\\
0.31615807903952	-0.253758706145779\\
0.32616308154077	-0.246047431957291\\
0.331165582791396	-0.238341144723105\\
0.342171085542772	-0.21319113787766\\
0.346173086543272	-0.201152748103176\\
0.351175587793897	-0.192156044439226\\
0.356178089044522	-0.178894251918772\\
0.361180590295147	-0.172816808679076\\
0.366183091545773	-0.157754539543727\\
0.372186093046524	-0.148596996029801\\
0.377188594297149	-0.137739535487491\\
0.381190595297649	-0.127616268448733\\
0.388194097048524	-0.116614008784903\\
0.391195597798899	-0.111311768607297\\
0.396198099049525	-0.10705471492299\\
0.40120060030015	-0.0957858406962306\\
0.406203101550775	-0.0899079996483407\\
0.412206103051526	-0.0796336702504097\\
0.418209104552276	-0.0713535811216217\\
0.422211105552777	-0.065925184645768\\
0.428214107053527	-0.0600748310271677\\
0.431215607803902	-0.0567247417985661\\
0.436218109054527	-0.0559217265410838\\
0.442221110555278	-0.0602369423025868\\
0.446223111555778	-0.0613801089215729\\
0.451225612806403	-0.0511669073687742\\
0.457228614307154	-0.047669695629097\\
0.461230615307654	-0.0465719681516465\\
0.467233616808404	-0.0479421429986182\\
0.471235617808905	-0.047348024170482\\
0.47823911955978	-0.0540273522306509\\
0.481240620310155	-0.0563052459393787\\
0.487243621810905	-0.0558454927770398\\
0.492246123061531	-0.0539766679933589\\
0.496248124062031	-0.0536031900855383\\
0.501250625312657	-0.0489895481886364\\
0.507253626813407	-0.0516973731835391\\
0.514257128564282	-0.0522337408947799\\
0.517258629314657	-0.0524340634883136\\
0.522261130565283	-0.0522198899456652\\
0.531265632816408	-0.0555025344057491\\
0.537268634317158	-0.0585543677640694\\
0.542271135567784	-0.0595848526695821\\
0.546273136568284	-0.0615527076474804\\
0.55327663831916	-0.0699481142850673\\
0.556278139069535	-0.0724565891444189\\
0.56128064032016	-0.0715708383710574\\
0.566283141570786	-0.0782315301833512\\
0.577288644322161	-0.096310549926518\\
0.582291145572786	-0.105018462675805\\
0.591295647823912	-0.111108128108671\\
0.598299149574788	-0.122102585153029\\
0.603301650825413	-0.129120006337979\\
0.607303651825913	-0.133339860661299\\
0.611305652826413	-0.135902197017281\\
0.615307653826914	-0.142681988192459\\
0.617308654327164	-0.146776792816514\\
0.637318659329665	-0.198104257436941\\
0.643321660830415	-0.21437891476469\\
0.657328664332166	-0.246612913421927\\
0.662331165582791	-0.263236198309704\\
0.668334167083542	-0.278471849469559\\
0.673336668334167	-0.292695541305695\\
0.687343671835918	-0.326410759660082\\
0.696348174087043	-0.359299996942051\\
0.698349174587294	-0.362584979822822\\
0.701350675337669	-0.366084583725402\\
0.703351675837919	-0.371309130114283\\
0.708354177088544	-0.385134961705377\\
0.714357178589295	-0.397713580525906\\
0.722361180590295	-0.413095733656562\\
0.727363681840921	-0.424216071812878\\
0.731365682841421	-0.426169454695818\\
0.733366683341671	-0.429445053148818\\
0.737368684342171	-0.436897908759641\\
0.746373186593297	-0.446007840104568\\
0.748374187093547	-0.446843565276911\\
0.751375687843922	-0.447560727430104\\
0.753376688344172	-0.449988032228826\\
0.757378689344673	-0.455259187978223\\
0.761380690345173	-0.454055284366552\\
0.762381190595298	-0.454352432773008\\
0.768384192096048	-0.459615914301507\\
0.772386193096549	-0.461828613948857\\
0.777388694347174	-0.461153088194423\\
0.782391195597799	-0.458632181409768\\
0.787393696848424	-0.45807751256394\\
0.79639819909955	-0.450181674888271\\
0.797398699349675	-0.450016541008439\\
0.801400700350175	-0.453270438159035\\
0.8024012006003	-0.453405001515697\\
0.812406203101551	-0.443829135259775\\
0.818409204602301	-0.43590903781339\\
0.822411205602802	-0.432153579100222\\
0.828414207103552	-0.423439156217589\\
0.836418209104552	-0.414829362530196\\
0.838419209604802	-0.411680191342819\\
0.844422211105553	-0.399874067702805\\
0.848424212106053	-0.390124838742481\\
0.853426713356678	-0.377320695688291\\
0.859429714857429	-0.365983403395661\\
0.865432716358179	-0.35197313307193\\
0.867433716858429	-0.347325377938931\\
0.872436218109054	-0.340737692664833\\
0.882441220610305	-0.321474261460851\\
0.888444222111056	-0.315534732048406\\
0.897448724362181	-0.302522254901143\\
0.917458729364682	-0.271162616580737\\
0.922461230615307	-0.261942770919276\\
0.927463731865933	-0.259631350001604\\
0.935467733866933	-0.241718875460078\\
0.938469234617309	-0.235623965693018\\
0.950475237618809	-0.219816839080941\\
0.953476738369185	-0.215940125059167\\
0.957478739369685	-0.209253343185509\\
0.963481740870435	-0.193895453646272\\
0.968484242121061	-0.186792353682315\\
0.973486743371686	-0.182138026429507\\
0.977488744372186	-0.176643498979222\\
0.982491245622811	-0.174069206398696\\
0.987493746873437	-0.177073194742186\\
0.992496248124062	-0.168237515480961\\
0.998499249624813	-0.165631159099648\\
1.00250125062531	-0.162214076572423\\
1.00850425212606	-0.151412308259596\\
1.01250625312656	-0.147656652076304\\
1.01850925462731	-0.130340810060315\\
1.02351175587794	-0.121811686471398\\
1.02851425712856	-0.116075225349845\\
1.03451725862931	-0.105116112812497\\
1.03751875937969	-0.0987779707429888\\
1.04352176088044	-0.094881204238177\\
1.05352676338169	-0.07745829661771\\
1.05852926463232	-0.0672086311227438\\
1.06353176588294	-0.0622263661435118\\
1.06853426713357	-0.0590917277382954\\
1.07453726863432	-0.0534507265690238\\
1.07753876938469	-0.0511983326241405\\
1.08354177088544	-0.0375228626012598\\
1.08754377188594	-0.0388188018873574\\
1.09154577288644	-0.0364426288797053\\
1.09354677338669	-0.0346485098652014\\
1.10555277638819	-0.0200246022318327\\
1.10855427713857	-0.0163909090357612\\
1.11455727863932	-0.00765552320992002\\
1.11855927963982	-0.00215219807162548\\
1.1255627813907	0.0141558229872305\\
1.12856428214107	0.0209760983440219\\
1.14357178589295	0.0422550404444118\\
1.15057528764382	0.0586306181354539\\
1.1535767883942	0.0653778277455768\\
1.15857928964482	0.0719304447543911\\
1.1655827913957	0.0861940960950491\\
1.17258629314657	0.0997426175063434\\
1.17958979489745	0.117431388577097\\
1.18459229614807	0.128840774402354\\
1.19259629814907	0.143362487606288\\
1.19859929964983	0.155873477213232\\
1.20260130065033	0.153613422906103\\
1.20360180090045	0.155168607764804\\
1.20860430215108	0.168942772723748\\
1.2136068034017	0.173676746624366\\
1.2176088044022	0.179916449456986\\
1.21860930465233	0.180394603106393\\
1.22261130565283	0.17896093613563\\
1.22361180590295	0.179815627429774\\
1.22861430715358	0.188229392401628\\
1.2336168084042	0.190226731480548\\
1.23861930965483	0.189899424221263\\
1.2456228114057	0.192394008636986\\
1.25262631315658	0.194538241475099\\
1.25462731365683	0.196818244786744\\
1.25862931465733	0.202098809877533\\
1.26463231615808	0.205690000180975\\
1.2696348174087	0.208145971333214\\
1.2736368184092	0.211174383350689\\
1.27863931965983	0.216925830677464\\
1.28364182091046	0.216050948428857\\
1.28964482241121	0.219998392675899\\
1.29464732366183	0.223684838457427\\
1.29864932466233	0.225678725847005\\
1.30465232616308	0.231326212731432\\
1.31165582791396	0.238962926724864\\
1.31565782891446	0.242218079188813\\
1.31865932966483	0.243917058204465\\
1.32366183091546	0.242370016306862\\
1.33366683341671	0.245675664742754\\
1.33866933466733	0.240860740120636\\
1.34367183591796	0.242272048247036\\
1.34967483741871	0.241158699022753\\
1.35367683841921	0.240988410959915\\
1.36068034017009	0.235425246241026\\
1.36468234117059	0.232424260930113\\
1.37268634317159	0.225343036600991\\
1.37768884442221	0.222173187713258\\
1.38669334667334	0.216578635341843\\
1.38969484742371	0.214585502025006\\
1.39369684842421	0.2126868435892\\
1.39969984992496	0.206073351881185\\
1.40370185092546	0.203109890589253\\
1.40870435217609	0.195654620962072\\
1.41470735367684	0.191908877749749\\
1.42071035517759	0.186002323357786\\
1.42471235617809	0.180549873426775\\
1.42871435717859	0.173403124186655\\
1.43371685842921	0.171617294761393\\
1.44372186093047	0.161044150058768\\
1.44872436218109	0.146389901579498\\
1.45372686343172	0.14324946212356\\
1.45872936468234	0.129761876153989\\
1.46573286643322	0.121126836100931\\
1.47073536768384	0.113159885628461\\
1.47573786893447	0.104978776932498\\
1.47873936968484	0.100646698678728\\
1.48374187093547	0.0877845122476733\\
1.48974487243622	0.0818329209618538\\
1.49374687343672	0.0761101672657061\\
1.49874937468734	0.0640233010943367\\
1.50375187593797	0.0639786980012333\\
1.51475737868934	0.0440303150256804\\
1.5207603801901	0.0348978528095647\\
1.52976488244122	0.0250612426568932\\
1.53376688344172	0.0229013500815354\\
1.54177088544272	0.00899201861373067\\
1.54377188594297	0.00622131200717435\\
1.54977488744372	0.00380060230044732\\
1.55377688844422	-0.000740303220829741\\
1.55877938969485	-0.00207346887348603\\
1.5647823911956	-0.0104976297950294\\
1.57078539269635	-0.0113098603877728\\
1.5807903951976	-0.0107716887762113\\
1.5847923961981	-0.00947768409364835\\
1.59179589794897	-0.00996692096245821\\
1.59379689844922	-0.00990825144190177\\
1.59979989994997	-0.0128974903252383\\
1.6048024012006	-0.00981803944568682\\
1.6088044022011	-0.00925964194371698\\
1.6128064032016	-0.00573532069547555\\
1.6168084042021	-0.0025864871738861\\
1.6208104052026	0.000860349382904246\\
1.62581290645323	0.00548338358409461\\
1.62981490745373	0.00790130687512391\\
1.63381690845423	0.00823351616188939\\
1.6368184092046	0.0117649322403741\\
1.6448224112056	0.02189287520094\\
1.64982491245623	0.024867064170639\\
1.65482741370685	0.0298256372853825\\
1.65982991495748	0.0323464384198688\\
1.66583291645823	0.0322426268864122\\
1.66983491745873	0.0334532718356617\\
1.67583791895948	0.038036942109136\\
1.67883941970985	0.0396842204382333\\
1.68084042021011	0.0389592999974995\\
1.68684342171086	0.0351298696763447\\
1.68984492246123	0.0334746808963264\\
1.69384692346173	0.0340959511047378\\
1.69584792396198	0.0317562202382207\\
1.70185092546273	0.0237056865600107\\
1.70485242621311	0.0209287693739975\\
1.70985492746373	0.0204115088458732\\
1.71585792896448	0.0152466267211944\\
1.71985992996498	0.0104418398938595\\
1.72486243121561	0.00252009793515873\\
1.72886443221611	-0.00111797272577574\\
1.73086543271636	-0.00580500766451708\\
1.73486743371686	-0.0161083768730927\\
1.73986993496748	-0.0231519046319897\\
1.74487243621811	-0.0333754737690484\\
1.74887443721861	-0.033169982335397\\
1.74987493746873	-0.0340765014089333\\
1.75787893946974	-0.0498742518506337\\
1.76488244122061	-0.063744172099427\\
1.77788894447224	-0.0847973652804219\\
1.78089044522261	-0.09082621745653\\
1.78589294647324	-0.101053554321051\\
1.79089544772386	-0.109405631792257\\
1.79989994997499	-0.125922327595854\\
1.80690345172586	-0.139194645248031\\
1.81690845422711	-0.160118761608398\\
1.82091045522761	-0.167057491315015\\
1.82591295647824	-0.178527270923581\\
1.83591795897949	-0.205927331008962\\
1.83991995997999	-0.214258565224351\\
1.84892446223112	-0.239136223499664\\
1.85092546273137	-0.243065529257717\\
1.85792896448224	-0.253523735653882\\
1.85992996498249	-0.256515219057444\\
1.86593296648324	-0.270054856413984\\
1.87093546773387	-0.27892224015644\\
1.87493746873437	-0.287182506035725\\
1.87993996998499	-0.289671572690953\\
1.88594297148574	-0.301152605366425\\
1.88994497248624	-0.306550158979266\\
1.90395197598799	-0.335242706583853\\
1.90695347673837	-0.338962005320901\\
1.91295647823912	-0.346127476381363\\
1.91995997998999	-0.35463552604736\\
1.92596298149075	-0.357116161807914\\
1.92996498249125	-0.357976960699076\\
1.93496748374187	-0.367188858835895\\
1.9399699849925	-0.367576085102557\\
1.94497248624312	-0.370461574177083\\
1.95097548774387	-0.379801047917548\\
1.9559779889945	-0.384302768534741\\
1.96598299149575	-0.389125630688789\\
1.97098549274637	-0.389678807503137\\
1.97498749374687	-0.388883235590905\\
1.9799899949975	-0.393844433266\\
1.98499249624812	-0.39394151353979\\
1.98999499749875	-0.396934863853968\\
1.99499749874937	-0.394061751187931\\
2	-0.39463011096601\\
};
\addplot [color=mycolor2, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	0.0119400910848291\\
0.00200100050024998	0.0259401077624957\\
0.0030015007503752	0.0293588221359884\\
0.00400200100050041	0.0284327439797081\\
0.00600300150075039	0.0404530581603999\\
0.00800400200100038	0.0601454257436962\\
0.00900450225112559	0.0747779148270107\\
0.0110055027513756	0.0846258166599636\\
0.0120060030015008	0.0863534533235013\\
0.013006503251626	0.0859505820127353\\
0.0140070035017508	0.0542555283596036\\
0.017008504252126	0.0478691692695379\\
0.0180090045022512	0.0482321133085839\\
0.0190095047523764	0.0288285264300265\\
0.0200100050025012	0.0275059833899221\\
0.0230115057528764	0.0388534343390083\\
0.0240120060030016	0.0303988582799444\\
0.0250125062531263	0.0272146937120841\\
0.0260130065032516	0.0267763905815488\\
0.0270135067533768	0.0243989196381147\\
0.0280140070035015	0.0199120611673327\\
0.0290145072536268	-0.00518769374030192\\
0.030015007503752	-0.00888660288172716\\
0.0310155077538767	-0.0104098768864369\\
0.032016008004002	-0.00954745600671902\\
0.0330165082541272	-0.00721536151278723\\
0.0340170085042519	-3.63827455158727e-05\\
0.0370185092546271	0.00477789191060518\\
0.0380190095047523	0.00402817082695739\\
0.0390195097548776	-0.00313744003596206\\
0.0410205102551275	-0.00453812048759339\\
0.0420210105052528	-0.00626158545761601\\
0.0430215107553775	-0.00538013373217394\\
0.045022511255628	-0.010986129982149\\
0.0460230115057527	-0.0126919447941467\\
0.0470235117558779	-0.0133080274265267\\
0.0480240120060031	-0.0116118810882893\\
0.0500250125062531	0.00317707281891\\
0.0510255127563783	0.00634366834557509\\
0.0520260130065031	0.00580277905802795\\
0.0530265132566283	0.0037023183076812\\
0.0540270135067535	-0.00337593616205245\\
0.0550275137568783	-0.0064172771172375\\
0.0570285142571287	-0.020621467393259\\
0.0580290145072535	-0.0236892623655383\\
0.0590295147573787	-0.0380187004460959\\
0.0610305152576287	-0.045886464342034\\
0.0620310155077539	-0.0467209261896873\\
0.0630315157578791	-0.0466079622201332\\
0.0640320160080039	-0.0484675067783908\\
0.0650325162581291	-0.046240791225308\\
0.0670335167583791	-0.0349921898050098\\
0.0680340170085043	-0.0327508135348684\\
0.0690345172586295	-0.0428556230294164\\
0.0710355177588795	-0.0437667149759058\\
0.0720360180090047	-0.0427303218593447\\
0.0730365182591295	-0.0474940513314963\\
0.0740370185092547	-0.0794137124691647\\
0.0760380190095047	-0.0954128269567871\\
0.0780390195097547	-0.0998263193657838\\
0.0790395197598799	-0.0911250647268194\\
0.0820410205102551	-0.0879857825458923\\
0.0830415207603803	-0.0897993654937506\\
0.0840420210105051	-0.105272541732223\\
0.0860430215107555	-0.110480807190621\\
0.0870435217608803	-0.109832970278887\\
0.0880440220110055	-0.107329937243675\\
0.0890445222611307	-0.0950357522315195\\
0.0900450225112555	-0.0913825793693004\\
0.0910455227613807	-0.0903562071866415\\
0.0920460230115059	-0.0905644990286087\\
0.0930465232616307	-0.0887990270895633\\
0.0940470235117559	-0.0905724446073681\\
0.0950475237618811	-0.089847394616982\\
0.0970485242621311	-0.091653723308784\\
0.0980490245122563	-0.089289807758286\\
0.099049524762381	-0.0944587401741837\\
0.100050025012506	-0.0938830685417353\\
0.102051025512756	-0.0982773461918596\\
0.103051525762881	-0.0972208058985684\\
0.105052526263131	-0.0701698808811706\\
0.107053526763382	-0.0633667418785437\\
0.108054027013507	-0.063916889194167\\
0.109054527263632	-0.0946253456873039\\
0.110055027513757	-0.0959786748220579\\
0.111055527763882	-0.0958831955282742\\
0.112056028014007	-0.0950749158165327\\
0.113056528264132	-0.093221166188469\\
0.114057028514257	-0.11231532114705\\
0.115057528764382	-0.110916100023376\\
0.116058029014507	-0.107451177763545\\
0.117058529264632	-0.105909785680165\\
0.118059029514757	-0.106364103112035\\
0.119059529764883	-0.119338008749665\\
0.120060030015007	-0.118686395110884\\
0.122061030515258	-0.116259723851242\\
0.123061530765383	-0.113246230536108\\
0.124062031015508	-0.121554349897467\\
0.125062531265633	-0.1187495856018\\
0.126063031515758	-0.118802656088531\\
0.127063531765883	-0.119762634754658\\
0.128064032016008	-0.121983600092485\\
0.129064532266133	-0.156462717659518\\
0.131065532766383	-0.158259846854527\\
0.132066033016508	-0.16069550333662\\
0.133066533266633	-0.159178906053249\\
0.134067033516758	-0.164774399057489\\
0.138069034517259	-0.144960583758185\\
0.139069534767384	-0.149337749608558\\
0.143071535767884	-0.128528870956783\\
0.144072036018009	-0.155102710020738\\
0.145072536268134	-0.153378203356124\\
0.147073536768384	-0.148564289756887\\
0.148074037018509	-0.147417788495956\\
0.149074537268634	-0.173537746207442\\
0.152076038019009	-0.158062040142121\\
0.153076538269135	-0.152770106004122\\
0.15407703851926	-0.186696692317933\\
0.15607803901951	-0.179280720316085\\
0.15807903951976	-0.163295878942956\\
0.159079539769885	-0.171247106285521\\
0.163081540770385	-0.132117209821501\\
0.16408204102051	-0.167950712971943\\
0.166083041520761	-0.150172150527667\\
0.168084042021011	-0.134700927048707\\
0.169084542271136	-0.184582906771182\\
0.171085542771386	-0.166418582714001\\
0.173086543271636	-0.147370557293457\\
0.174087043521761	-0.169279958286967\\
0.177088544272136	-0.13669612537186\\
0.178089044522261	-0.129802251999873\\
0.179089544772386	-0.177424145014839\\
0.183091545772887	-0.15241329804646\\
0.184092046023011	-0.188819572468976\\
0.186093046523262	-0.17365913667776\\
0.188094047023512	-0.158379018757737\\
0.189094547273637	-0.203554467092242\\
0.191095547773887	-0.182306414595763\\
0.193096548274137	-0.157329876311477\\
0.194097048524262	-0.180649806987681\\
0.196098049024512	-0.163957726413881\\
0.198099049524763	-0.147469694872002\\
0.199099549774887	-0.192480104739876\\
0.203101550775388	-0.145171164456605\\
0.204102051025513	-0.195635505555107\\
0.208104052026013	-0.153482000660357\\
0.209104552276138	-0.20048021392985\\
0.213106553276639	-0.151000379970456\\
0.214107053526763	-0.180271149325097\\
0.217108554277138	-0.144723892147695\\
0.218109054527264	-0.135425967421393\\
0.219109554777389	-0.204777980399465\\
0.222111055527764	-0.182178229370209\\
0.223111555777889	-0.173199136739487\\
0.224112056028014	-0.227710201267156\\
0.228114057028514	-0.195769390513819\\
0.229114557278639	-0.248144293964716\\
0.232116058029014	-0.201345271436808\\
0.23311655827914	-0.189261087152692\\
0.234117058529264	-0.234273386915741\\
0.238119059529765	-0.185528011969889\\
0.23911955977989	-0.234944856088358\\
0.24112056028014	-0.21161311568782\\
0.24312156078039	-0.178379260788724\\
0.244122061030515	-0.212339518674919\\
0.248124062031016	-0.154024579293239\\
0.24912456228114	-0.221454467343253\\
0.251125562781391	-0.19197446114581\\
0.253126563281641	-0.161135467937254\\
0.254127063531766	-0.209966428576577\\
0.258129064532266	-0.148829333802439\\
0.259129564782391	-0.192640095091413\\
0.263131565782892	-0.120775637322978\\
0.264132066033016	-0.187926988567504\\
0.268134067033517	-0.142364629715155\\
0.269134567283642	-0.194240360668684\\
0.273136568284142	-0.133202571051109\\
0.274137068534267	-0.177687722758017\\
0.278139069534767	-0.127138569852818\\
0.279139569784892	-0.174418513317479\\
0.283141570785393	-0.135734603537071\\
0.284142071035518	-0.177397358910798\\
0.288144072036018	-0.129841529495869\\
0.289144572286143	-0.186281530635088\\
0.291145572786393	-0.160401850149857\\
0.293146573286643	-0.131016589951279\\
0.294147073536768	-0.160593431408346\\
0.298149074537269	-0.0965741876796935\\
0.299149574787394	-0.150597690088174\\
0.302151075537769	-0.119285764629041\\
0.303151575787894	-0.113452605598125\\
0.304152076038019	-0.162784407389752\\
0.308154077038519	-0.102639521449295\\
0.309154577288644	-0.142549206661629\\
0.31215607803902	-0.110306088795156\\
0.313156578289145	-0.103229196385779\\
0.31415707853927	-0.154895888070781\\
0.31615807903952	-0.143274344735673\\
0.317158579289645	-0.141810626026292\\
0.31815907953977	-0.142237530742587\\
0.319159579789895	-0.188775013430645\\
0.323161580790395	-0.144682593867874\\
0.32416208104052	-0.167320124744454\\
0.32816408204102	-0.133828481105159\\
0.329164582291146	-0.164541110117752\\
0.333166583291646	-0.116012838586922\\
0.334167083541771	-0.154614960006061\\
0.337168584292146	-0.109830906463882\\
0.338169084542271	-0.0931987259660172\\
0.339169584792396	-0.119905061334019\\
0.343171585792896	-0.0688360311635603\\
0.344172086043022	-0.0930030020834121\\
0.348174087043522	-0.0336378452811297\\
0.349174587293647	-0.0574818566071147\\
0.352176088044022	-0.021677707284077\\
0.353176588294147	-0.0132856092879381\\
0.354177088544272	-0.0665373790431567\\
0.357178589294648	-0.036984678540938\\
0.358179089544772	-0.0263333664154519\\
0.359179589794898	-0.0546886494705503\\
0.362181090545273	-0.0291976647828402\\
0.363181590795398	-0.0244707359913465\\
0.364182091045523	-0.0834349434203312\\
0.365182591295648	-0.0803190014855959\\
0.367183591795898	-0.0616423602155947\\
0.368184092046023	-0.0499536542429464\\
0.369184592296148	-0.070974057910588\\
0.372186093046524	-0.0522181315824892\\
0.373186593296648	-0.0462753930241733\\
0.374187093546773	-0.081106449546096\\
0.377188594297149	-0.0517065510523684\\
0.378189094547273	-0.0395514080459374\\
0.379189594797399	-0.0609313262411866\\
0.383191595797899	-0.00609209431263613\\
0.384192096048024	-0.033352929710623\\
0.386193096548274	-0.0228072982913541\\
0.388194097048524	-0.0112159937522072\\
0.389194597298649	-0.0392656678457959\\
0.393196598299149	-0.00315234931634123\\
0.394197098549275	-0.0520337655308087\\
0.3951975987994	-0.0487820081300563\\
0.398199099549775	-0.0342273466213641\\
0.3991995997999	-0.0875158176104254\\
0.400200100050025	-0.0871379360476152\\
0.40120060030015	-0.0828788218681571\\
0.4032016008004	-0.0591227696936421\\
0.404202101050525	-0.0662248292094838\\
0.407203601800901	-0.0332044133033169\\
0.408204102051025	-0.0236041996894776\\
0.409204602301151	-0.0525708929353605\\
0.413206603301651	-0.010360464855744\\
0.414207103551776	-0.0386517003515348\\
0.417208604302151	-0.0137627248977683\\
0.418209104552276	-0.00384461539609271\\
0.419209604802401	-0.0406444404175339\\
0.421210605302651	-0.0276476964124956\\
0.423211605802901	-0.00753396446258892\\
0.424212106053027	-0.033362926309024\\
0.427213606803402	-0.0101059965451959\\
0.428214107053527	-0.00435790043462214\\
0.429214607303652	-0.0445038623619141\\
0.430215107553777	-0.0413258830363259\\
0.433216608304152	-0.021891884857602\\
0.434217108554277	-0.0547056942250208\\
0.436218109054527	-0.0406458354847823\\
0.438219109554777	-0.0270584814498247\\
0.439219609804903	-0.0572570304019937\\
0.441220610305153	-0.0474930129043849\\
0.443221610805403	-0.0404809851422336\\
0.444222111055528	-0.0713939466976128\\
0.446223111555778	-0.0570366846772639\\
0.448224112056028	-0.0488529088035095\\
0.449224612306153	-0.0817849775172901\\
0.450225112556278	-0.0770091579905512\\
0.451225612806403	-0.0689396640747386\\
0.453226613306653	-0.0422103005146237\\
0.454227113556779	-0.0438358045705556\\
0.458229114557279	-0.00850768453299322\\
0.459229614807404	-0.0336452335483224\\
0.462231115557779	-0.00802298220535169\\
0.463231615807904	-0.00288675982253217\\
0.464232116058029	-0.0367543422596701\\
0.466233116558279	-0.0304870996350273\\
0.468234117058529	-0.0233366866957052\\
0.469234617308655	-0.0514578701112485\\
0.473236618309155	-0.0274890880897898\\
0.47423711855928	-0.0431597091239873\\
0.47623811905953	-0.0307152329393072\\
0.477238619309655	-0.0308392338443793\\
0.47823911955978	-0.0295699732985839\\
0.479239619809905	-0.0730358690314596\\
0.483241620810405	-0.0580845503264387\\
0.48424212106053	-0.0655186902235294\\
0.487243621810905	-0.0293086114410399\\
0.488244122061031	-0.0210932190296789\\
0.489244622311156	-0.0399555469847348\\
0.492246123061531	-0.018239158225136\\
0.493246623311656	-0.0141554367337275\\
0.494247123561781	-0.03781438057801\\
0.497248624312156	-0.0192316149895859\\
0.498249124562281	-0.0164431739389195\\
0.499249624812406	-0.0493722028826529\\
0.501250625312657	-0.0405980645831674\\
0.503251625812907	-0.0242649030878677\\
0.504252126063032	-0.028371935402991\\
0.506253126563282	-0.0122533689108972\\
0.507253626813407	-0.00829985691251078\\
0.508254127063532	-0.0072707095817357\\
0.509254627313657	-0.0496462103734379\\
0.511255627813907	-0.0546294648064944\\
0.512256128064032	-0.0542111975148325\\
0.513256628314157	-0.0507291970977324\\
0.514257128564282	-0.0531901075631693\\
0.516258129064533	-0.0377845948763031\\
0.518259129564782	-0.0256269542962411\\
0.519259629814908	-0.0510784012949501\\
0.522261130565283	-0.045056863538715\\
0.523261630815408	-0.0376322358413508\\
0.524262131065533	-0.0440873109957924\\
0.527263631815908	-0.0287042929258532\\
0.528264132066033	-0.0244849780313587\\
0.529264632316158	-0.0592712739511829\\
0.530265132566283	-0.0585960432500734\\
0.532266133066533	-0.0559032315235783\\
0.533266633316658	-0.0503327052397768\\
0.534267133566783	-0.0579570248108645\\
0.537268634317158	-0.0459366377316002\\
0.538269134567284	-0.0439253408016027\\
0.539269634817409	-0.0634123929259123\\
0.543271635817909	-0.0469869030614936\\
0.544272136068034	-0.0819642980818651\\
0.545272636318159	-0.0841786714631305\\
0.546273136568284	-0.0841119181117689\\
0.548274137068534	-0.079110131036737\\
0.549274637318659	-0.0874814125466288\\
0.55127563781891	-0.0774385138373588\\
0.55327663831916	-0.0743545894121564\\
0.554277138569285	-0.0951178834568891\\
0.558279139569785	-0.0854548840141378\\
0.55927963981991	-0.104967408530483\\
0.560280140070035	-0.101971135278043\\
0.562281140570285	-0.0902515041058658\\
0.56328164082041	-0.0827738335538672\\
0.564282141070535	-0.0905054073297449\\
0.56728364182091	-0.0830133999678044\\
0.568284142071036	-0.0816008058879638\\
0.569284642321161	-0.111612464303593\\
0.570285142571286	-0.108565717927871\\
0.572286143071536	-0.099729796191057\\
0.573286643321661	-0.0987213792256947\\
0.574287143571786	-0.126603535424942\\
0.577288644322161	-0.120971436165942\\
0.578289144572286	-0.119560897110131\\
0.579289644822411	-0.137162136550851\\
0.580290145072536	-0.137427146783464\\
0.582291145572786	-0.14330422341521\\
0.583291645822912	-0.142730431690941\\
0.584292146073036	-0.153610823223011\\
0.588294147073537	-0.124143350714008\\
0.589294647323662	-0.134309621969209\\
0.591295647823912	-0.125008132828103\\
0.593296648324162	-0.113167550192139\\
0.594297148574287	-0.1202459042514\\
0.596298149074537	-0.104680821123358\\
0.598299149574788	-0.0956087516325095\\
0.599299649824912	-0.127548836781548\\
0.603301650825413	-0.113983332527924\\
0.604302151075538	-0.139290890604298\\
0.608304152076038	-0.120773253895482\\
0.609304652326163	-0.166055966216322\\
0.610305152576288	-0.167926293905572\\
0.611305652826413	-0.164736812117312\\
0.613306653326664	-0.152446388503555\\
0.614307153576788	-0.166278341154307\\
0.618309154577289	-0.143719096987701\\
0.619309654827414	-0.171249085529597\\
0.622311155577789	-0.165679365200722\\
0.623311655827914	-0.166506572226049\\
0.624312156078039	-0.213824714220189\\
0.625312656328164	-0.213874333624172\\
0.626313156578289	-0.212154861090608\\
0.627313656828414	-0.209167671618005\\
0.628314157078539	-0.203651562425161\\
0.629314657328664	-0.227399807596596\\
0.63031515757879	-0.224859145156156\\
0.631315657828914	-0.224428175033388\\
0.63231615807904	-0.222980378538023\\
0.633316658329165	-0.21962917226622\\
0.634317158579289	-0.239896563751264\\
0.63631815907954	-0.225719310058397\\
0.63831915957979	-0.217894109122495\\
0.639319659829915	-0.231638515150146\\
0.64232116058029	-0.207106391321119\\
0.643321660830415	-0.20357825291518\\
0.64432216108054	-0.255470716386021\\
0.645322661330666	-0.254130769966316\\
0.647323661830915	-0.246748578483578\\
0.648324162081041	-0.240453847500052\\
0.649324662331165	-0.259526512262747\\
0.653326663331666	-0.230891225574096\\
0.654327163581791	-0.266470097927157\\
0.656328164082041	-0.254843940180412\\
0.658329164582291	-0.239093260327423\\
0.659329664832416	-0.268240950511497\\
0.660330165082541	-0.265497069245149\\
0.661330665332666	-0.265684336068163\\
0.662331165582791	-0.266410117886579\\
0.663331665832917	-0.263951966272761\\
0.664332166083041	-0.297119086943173\\
0.668334167083542	-0.262344574774761\\
0.669334667333667	-0.281025306780937\\
0.671335667833917	-0.263442344029424\\
0.673336668334167	-0.254098832832048\\
0.674337168584292	-0.28159948040708\\
0.677338669334667	-0.256431336917928\\
0.678339169584792	-0.253651374836387\\
0.679339669834917	-0.320227561728341\\
0.680340170085043	-0.32087036103715\\
0.681340670335167	-0.32240419946215\\
0.682341170585293	-0.317953602308788\\
0.683341670835418	-0.310333289478491\\
0.684342171085543	-0.323757913091186\\
0.688344172086043	-0.278708076435991\\
0.689344672336168	-0.302692623896115\\
0.690345172586293	-0.294562108526764\\
0.691345672836418	-0.290793316075485\\
0.693346673336668	-0.288423821742538\\
0.694347173586793	-0.342443698985656\\
0.697348674337169	-0.328990077409362\\
0.698349174587294	-0.32630194450932\\
0.699349674837419	-0.373728554965819\\
0.700350175087544	-0.366686057486054\\
0.703351675837919	-0.325362695978339\\
0.704352176088044	-0.351685703865699\\
0.706353176588294	-0.334835813113118\\
0.708354177088544	-0.32678951572192\\
0.709354677338669	-0.396943038209842\\
0.710355177588795	-0.398171720809489\\
0.712356178089045	-0.391017648320077\\
0.71335667833917	-0.38610091737932\\
0.714357178589295	-0.418341798489165\\
0.716358179089545	-0.399425983087358\\
0.718359179589795	-0.378364233820192\\
0.71935967983992	-0.389318056061283\\
0.72136068034017	-0.368187381698527\\
0.72336168084042	-0.350611238238173\\
0.724362181090545	-0.386067114379026\\
0.728364182091045	-0.364388601888173\\
0.729364682341171	-0.408905252915517\\
0.731365682841421	-0.390426994003334\\
0.733366683341671	-0.363330149117788\\
0.734367183591796	-0.363598092294322\\
0.736368184092046	-0.342741693428091\\
0.738369184592296	-0.330353662836507\\
0.739369684842421	-0.372452195984007\\
0.743371685842921	-0.344300930486533\\
0.744372186093047	-0.365714583406116\\
0.747373686843422	-0.334381369772215\\
0.748374187093547	-0.328759242604023\\
0.749374687343672	-0.368920934369612\\
0.753376688344172	-0.3347479110018\\
0.754377188594297	-0.353202804790824\\
0.756378189094547	-0.335439555254293\\
0.758379189594797	-0.327407754311302\\
0.759379689844923	-0.38058738462013\\
0.760380190095048	-0.378926070088201\\
0.762381190595298	-0.370061601246363\\
0.763381690845423	-0.362941781230475\\
0.764382191095548	-0.376564210691202\\
0.766383191595798	-0.358081570287931\\
0.768384192096048	-0.349610832657231\\
0.769384692346173	-0.380211402814076\\
0.773386693346673	-0.351635121237776\\
0.774387193596799	-0.398596267796315\\
0.775387693846923	-0.396510445649467\\
0.778389194597298	-0.378244256563127\\
0.779389694847424	-0.404885033634735\\
0.783391695847924	-0.370097102168367\\
0.784392196098049	-0.389333466181105\\
0.786393196598299	-0.381434641713731\\
0.788394197098549	-0.368266542352898\\
0.789394697348675	-0.397251731646705\\
0.791395697848924	-0.381748085419455\\
0.793396698349174	-0.361553432663755\\
0.7943971985993	-0.36596089936745\\
0.7983991995998	-0.330445539558704\\
0.799399699849925	-0.356477379087912\\
0.801400700350175	-0.350146466578865\\
0.8024012006003	-0.349518050597175\\
0.803401700850425	-0.352981653004509\\
0.80440220110055	-0.396980055310215\\
0.805402701350675	-0.396428193948405\\
0.8064032016008	-0.396529753721611\\
0.807403701850926	-0.392070287412974\\
0.812406203101551	-0.348966063477075\\
0.813406703351676	-0.343409769871109\\
0.814407203601801	-0.376255046321974\\
0.815407703851926	-0.374278405019872\\
0.819409704852426	-0.360779299094431\\
0.822411205602802	-0.336530850769021\\
0.823411705852926	-0.333705057825512\\
0.824412206103052	-0.342846426012885\\
0.828414207103552	-0.317777509136835\\
0.829414707353677	-0.321523457046864\\
0.831415707853927	-0.314091965465534\\
0.832416208104052	-0.31457957113829\\
0.833416708354177	-0.313697996631205\\
0.834417208604302	-0.327344347259686\\
0.836418209104552	-0.316575458352308\\
0.838419209604802	-0.312359301273991\\
0.839419709854928	-0.335266408912656\\
0.842421210605303	-0.32861681250816\\
0.843421710855428	-0.32122950337836\\
0.845422711355678	-0.299353944717196\\
0.847423711855928	-0.281404296247562\\
0.848424212106053	-0.276651118584218\\
0.849424712356178	-0.303382087680533\\
0.851425712856428	-0.296095666812291\\
0.853426713356678	-0.286931648358767\\
0.854427213606804	-0.290732766860203\\
0.856428214107054	-0.282259546879922\\
0.857428714357179	-0.279363353387442\\
0.858429214607304	-0.279362124516501\\
0.859429714857429	-0.309778983453168\\
0.860430215107554	-0.314886789967081\\
0.861430715357679	-0.3160573249948\\
0.862431215607804	-0.31463588505551\\
0.863431715857929	-0.309999887428992\\
0.864432216108054	-0.294962899350721\\
0.868434217108554	-0.273876477560646\\
0.86943471735868	-0.262404125285615\\
0.870435217608804	-0.259167865627858\\
0.87143571785893	-0.258953004927105\\
0.872436218109054	-0.259853823795415\\
0.87343671835918	-0.262359951819892\\
0.874437218609305	-0.279549339415346\\
0.87743871935968	-0.274119406444257\\
0.878439219609805	-0.269159403456205\\
0.87943971985993	-0.256187553756978\\
0.88344172086043	-0.241810125348395\\
0.884442221110555	-0.251720849066364\\
0.88544272136068	-0.249953837040983\\
0.886443221610806	-0.249858350788272\\
0.888444222111056	-0.258546217996602\\
0.889444722361181	-0.283539021538159\\
0.890445222611306	-0.286545345250855\\
0.892446223111556	-0.289047870496109\\
0.893446723361681	-0.290752593562087\\
0.896448224112056	-0.292212440079634\\
0.897448724362181	-0.290838065610803\\
0.898449224612306	-0.290491739620732\\
0.899449724862431	-0.284703266548944\\
0.901450725362682	-0.281619777235326\\
0.903451725862932	-0.27959887841966\\
0.904452226113057	-0.28198059366165\\
0.905452726363182	-0.282108436846143\\
0.906453226613307	-0.280876515231724\\
0.907453726863432	-0.280831013704227\\
0.908454227113557	-0.280191122699869\\
0.909454727363682	-0.269485214417727\\
0.910455227613807	-0.267665769400568\\
0.912456228114057	-0.260748369314457\\
0.916458229114558	-0.244160119462245\\
0.918459229614808	-0.237483045188056\\
0.919459729864933	-0.241187958008007\\
0.921460730365183	-0.237164951329601\\
0.922461230615307	-0.23665289639156\\
0.924462231115558	-0.233446891372889\\
0.925462731365683	-0.236144534991105\\
0.928464232116058	-0.248350138024914\\
0.929464732366183	-0.249270160380878\\
0.930465232616308	-0.248299978021597\\
0.932466233116558	-0.239111428156359\\
0.933466733366684	-0.232283116312334\\
0.934467233616808	-0.218300713262631\\
0.935467733866933	-0.21343403913413\\
0.936468234117059	-0.21150907696611\\
0.937468734367183	-0.207923675000659\\
0.938469234617309	-0.201578798522766\\
0.939469734867434	-0.184533055608624\\
0.941470735367684	-0.179036700236129\\
0.942471235617809	-0.179189420426737\\
0.943471735867934	-0.181418948087669\\
0.944472236118059	-0.196256486150461\\
0.947473736868434	-0.192304657379394\\
0.948474237118559	-0.190000472144578\\
0.949474737368684	-0.191066170774105\\
0.950475237618809	-0.191347420106856\\
0.952476238119059	-0.19387950584796\\
0.953476738369185	-0.193170368748057\\
0.955477738869435	-0.186744251149884\\
0.957478739369685	-0.181091211415568\\
0.95847923961981	-0.182670182743239\\
0.959479739869935	-0.200594753465404\\
0.96048024012006	-0.201970794238634\\
0.961480740370185	-0.199811618849144\\
0.96448224112056	-0.185714644251502\\
0.965482741370685	-0.1838779892795\\
0.968484242121061	-0.173609228953625\\
0.969484742371186	-0.167538973607219\\
0.970485242621311	-0.165980411863805\\
0.971485742871436	-0.16297524364681\\
0.972486243121561	-0.162042932841592\\
0.973486743371686	-0.162798890645922\\
0.974487243621811	-0.173374683229349\\
0.976488244122061	-0.174718256246451\\
0.977488744372186	-0.174388648248325\\
0.978489244622311	-0.174720647039354\\
0.980490245122561	-0.172049353164853\\
0.981490745372686	-0.171744034491281\\
0.983491745872937	-0.174801660004773\\
0.984492246123061	-0.187776379457098\\
0.988494247123562	-0.206333416977338\\
0.989494747373687	-0.221878645743988\\
0.990495247623812	-0.224365044393429\\
0.992496248124062	-0.215601083198596\\
0.993496748374187	-0.210335484753796\\
0.994497248624312	-0.187461973595371\\
0.995497748874437	-0.1815234299808\\
0.996498249124562	-0.179094951888394\\
0.998499249624813	-0.180239078248722\\
0.999499749874937	-0.172318698580763\\
1.00150075037519	-0.166576165347839\\
1.00350175087544	-0.165422897372788\\
1.00450225112556	-0.16695452343906\\
1.00550275137569	-0.163988591572513\\
1.00850425212606	-0.145484254144066\\
1.00950475237619	-0.127328456913396\\
1.01150575287644	-0.118484988549768\\
1.01350675337669	-0.115258033019372\\
1.01450725362681	-0.123990838739307\\
1.01550775387694	-0.125044726512698\\
1.01650825412706	-0.1220676038462\\
1.01850925462731	-0.105891286375313\\
1.01950975487744	-0.103461967126042\\
1.02151075537769	-0.10181985760221\\
1.02251125562781	-0.0996955158169772\\
1.02651325662831	-0.0804656535287851\\
1.02751375687844	-0.0774538353711702\\
1.02851425712856	-0.0768575581758864\\
1.02951475737869	-0.0972748068490037\\
1.03051525762881	-0.0969938348406116\\
1.03151575787894	-0.094083070553991\\
1.03351675837919	-0.0843632690207521\\
1.03451725862931	-0.0892320745391273\\
1.03551775887944	-0.0844185649599423\\
1.03751875937969	-0.0710686454316378\\
1.03951975987994	-0.0643240028089664\\
1.04052026013006	-0.0634920394649101\\
1.04252126063032	-0.0639562908569644\\
1.04352176088044	-0.0658988291873279\\
1.04452226113057	-0.0977767301881816\\
1.04552276138069	-0.0993006613566205\\
1.04652326163082	-0.0969799035751775\\
1.05052526263132	-0.0796893623946651\\
1.05352676338169	-0.0620532584759022\\
1.05452726363182	-0.067482938874956\\
1.05552776388194	-0.0693848987400956\\
1.05652826413207	-0.0677249251157956\\
1.05852926463232	-0.056285202532135\\
1.05952976488244	-0.060567155575165\\
1.06153076538269	-0.0637400048065362\\
1.06253126563282	-0.0656003787418653\\
1.06353176588294	-0.0642424670886719\\
1.06553276638319	-0.0457120639058717\\
1.06753376688344	-0.0408563036879821\\
1.06853426713357	-0.0383677307062786\\
1.06953476738369	-0.055447010335977\\
1.07053526763382	-0.0583238137096567\\
1.07153576788394	-0.0572683220653158\\
1.07253626813407	-0.057976271502755\\
1.07353676838419	-0.0560546082120967\\
1.07453726863432	-0.0602427264284677\\
1.07553776888444	-0.0607725108969803\\
1.07653826913457	-0.0600610212778525\\
1.07753876938469	-0.061308386594944\\
1.07853926963482	-0.0606388018430439\\
1.08054027013507	-0.0482384187561911\\
1.08154077038519	-0.0445232997770759\\
1.08354177088544	-0.0286482562898613\\
1.08454227113557	0.00342086230366156\\
1.08654327163582	0.0136801049026745\\
1.08754377188594	0.0118361938130134\\
1.08854427213607	0.00225238933619831\\
1.08954477238619	-0.0445238995900756\\
1.09154577288644	-0.0552046959100934\\
1.09254627313657	-0.0596116823953703\\
1.09354677338669	-0.0593540957706891\\
1.09454727363682	-0.0441078694372998\\
1.09854927463732	-0.0325844935901749\\
1.09954977488744	-0.0233116904546398\\
1.10055027513757	-0.021842846676277\\
1.10355177588794	-0.0262698798146022\\
1.10455227613807	-0.0256831672756763\\
1.10555277638819	-0.0227448714353158\\
1.10655327663832	-0.0217156562403438\\
1.10755377688844	-0.0224430264777209\\
1.10855427713857	-0.0214589952040081\\
1.10955477738869	-0.0111164355390474\\
1.11255627813907	-0.0112401502987458\\
1.11355677838919	-0.00715848605526226\\
1.11455727863932	0.023393014306194\\
1.11655827913957	0.0329862764789626\\
1.11755877938969	0.0360818877594697\\
1.11855927963982	0.0338180118788873\\
1.11955977988995	0.0242415890550056\\
1.12056028014007	0.0235831930904014\\
1.1215607803902	0.0236743280595371\\
1.12256128064032	0.0228518738001893\\
1.12356178089045	0.0231484510450573\\
1.12456228114057	0.0449212701285275\\
1.12656328164082	0.0479146688230014\\
1.12756378189095	0.0477452803730349\\
1.12856428214107	0.0483490334831393\\
1.1295647823912	0.060660581424651\\
1.13156578289145	0.0603091234949953\\
1.13256628314157	0.056932359330129\\
1.1335667833917	0.0501918159230463\\
1.13456728364182	0.0489942143133555\\
1.13856928464232	0.0371292245485315\\
1.13956978489245	0.0566149263423075\\
1.14257128564282	0.0485732251195263\\
1.1455727863932	0.0288236430017763\\
1.14857428714357	0.0190485226649084\\
1.1495747873937	0.0456673080287722\\
1.15257628814407	0.0386653906092236\\
1.1535767883942	0.0388351375301905\\
1.15457728864432	0.0785026410818053\\
1.15557778889445	0.0762304433270384\\
1.15857928964482	0.0596451620540699\\
1.15957978989495	0.0819316670349899\\
1.16258129064532	0.0708969245733093\\
1.16358179089545	0.0699006827398692\\
1.16458229114557	0.108996316200609\\
1.1655827913957	0.110827720892207\\
1.16658329164582	0.10918456572518\\
1.16858429214607	0.103234617162366\\
1.1695847923962	0.108890099659932\\
1.17158579289645	0.0993582049816935\\
1.17258629314657	0.0945688397771187\\
1.1735867933967	0.0926520622231486\\
1.17458729364682	0.109349512999997\\
1.17658829414707	0.102283089285813\\
1.17858929464732	0.100020123841527\\
1.17958979489745	0.125117634201941\\
1.1815907953977	0.11681086079165\\
1.18359179589795	0.111654287237358\\
1.18459229614807	0.125195463861513\\
1.18759379689845	0.101765321817431\\
1.18859429714857	0.0970735103714286\\
1.1895947973987	0.121049709056894\\
1.19059529764882	0.118034829648627\\
1.19159579789895	0.117136538089198\\
1.1935967983992	0.11108314738844\\
1.19459729864932	0.125404687456758\\
1.19659829914957	0.115300243401458\\
1.19859929964983	0.112142821842077\\
1.19959979989995	0.139415503225792\\
1.20060030015008	0.135061256829269\\
1.2016008004002	0.127667829602993\\
1.20360180090045	0.103774002604365\\
1.20460230115058	0.113428147792826\\
1.2056028014007	0.111629951938873\\
1.20660330165083	0.112587544685629\\
1.20860430215108	0.117977435036113\\
1.2096048024012	0.15554220892678\\
1.21060530265133	0.151970524836223\\
1.2136068034017	0.132286342782189\\
1.21460730365183	0.141687849125052\\
1.21660830415208	0.131873438877984\\
1.2176088044022	0.126459505277672\\
1.21860930465233	0.124015127460623\\
1.21960980490245	0.156348346670642\\
1.22061030515258	0.152553022330783\\
1.22361180590295	0.128524566372032\\
1.22461230615308	0.130714903534058\\
1.22661330665333	0.118046447222366\\
1.22761380690345	0.116213725056643\\
1.22861430715358	0.116857372665867\\
1.2296148074037	0.151100269417601\\
1.23161580790395	0.146273369085118\\
1.2336168084042	0.138428631828093\\
1.23461730865433	0.14855683075502\\
1.23861930965483	0.115554920230341\\
1.23961980990495	0.131519394085088\\
1.24362181090545	0.115350493671571\\
1.24462231115558	0.136889800149055\\
1.24862431215608	0.121786409190975\\
1.2496248124062	0.135061775127016\\
1.2536268134067	0.111143282791137\\
1.25462731365683	0.130209534207457\\
1.25662831415708	0.114251968895635\\
1.2576288144072	0.112676596828521\\
1.25862931465733	0.11302163665284\\
1.25962981490745	0.158195123719936\\
1.2616308154077	0.155386046002107\\
1.26363181590795	0.148872290300606\\
1.26463231615808	0.177749832211518\\
1.2656328164082	0.175310858393361\\
1.26863431715858	0.157466857530556\\
1.2696348174087	0.183428600754119\\
1.27063531765883	0.183501974191421\\
1.27163581790895	0.184360780609232\\
1.27263631815908	0.182184149779534\\
1.2736368184092	0.17575606266503\\
1.27463731865933	0.18664052227766\\
1.27663831915958	0.174264815559459\\
1.27863931965983	0.168197439041349\\
1.27963981990996	0.201249846944294\\
1.2816408204102	0.184490029001307\\
1.28364182091046	0.16239559561018\\
1.28464232116058	0.165451192771315\\
1.28764382191096	0.132114117434965\\
1.28864432216108	0.123318864213317\\
1.28964482241121	0.156985969108234\\
1.29264632316158	0.128625202341507\\
1.29364682341171	0.125999296051513\\
1.29464732366183	0.184012118524001\\
1.29664832416208	0.174896599847123\\
1.29864932466233	0.159870216033745\\
1.29964982491246	0.184614904480445\\
1.30365182591296	0.15862684378685\\
1.30465232616308	0.184097225417865\\
1.30665332666333	0.1695518106631\\
1.30865432716358	0.160060453169721\\
1.30965482741371	0.185822568766888\\
1.31165582791396	0.165088250260016\\
1.31365682841421	0.152976070685602\\
1.31465732866433	0.184747586000916\\
1.31865932966483	0.155384756901027\\
1.31965982991496	0.197714298426966\\
1.32066033016508	0.193676233973579\\
1.32266133066533	0.178226865239287\\
1.32366183091546	0.167658920174572\\
1.32466233116558	0.178809633267683\\
1.32766383191596	0.148695353147543\\
1.32866433216608	0.142462931005226\\
1.32966483241621	0.178730084711671\\
1.33366683341671	0.151564830546725\\
1.33466733366683	0.201717704673624\\
1.33566783391696	0.197667287729275\\
1.33666833416708	0.189871473384073\\
1.33866933466733	0.163165014973926\\
1.33966983491746	0.158616103837962\\
1.34167083541771	0.131090733284923\\
1.34367183591796	0.118567532405634\\
1.34467233616808	0.15622288094135\\
1.34767383691846	0.14083276862987\\
1.34867433716858	0.139351821088879\\
1.34967483741871	0.189770678554854\\
1.35167583791896	0.183877753146166\\
1.35367683841921	0.171196380711248\\
1.35467733866933	0.190290056698689\\
1.35667833916958	0.176350203759966\\
1.35867933966983	0.159259382233778\\
1.35967983991996	0.173572698882694\\
1.36168084042021	0.160236410509218\\
1.36368184092046	0.153276379389929\\
1.36468234117059	0.164733268271937\\
1.36868434217109	0.136329283916319\\
1.36968484242121	0.161588045741826\\
1.37368684342171	0.14117881302129\\
1.37468734367184	0.160763369309162\\
1.37868934467234	0.144693439341075\\
1.37968984492246	0.15182350414721\\
1.38069034517259	0.1465990750577\\
1.38369184592296	0.14099929262334\\
1.38469234617309	0.162199363861547\\
1.38669334667334	0.159258505453516\\
1.38769384692346	0.156532686420524\\
1.38869434717359	0.156489557767483\\
1.38969484742371	0.17912102383413\\
1.39069534767384	0.175574576802458\\
1.39269634817409	0.171504298947112\\
1.39369684842421	0.166684721626517\\
1.39569784892446	0.146095850187645\\
1.39769884942471	0.136909063387483\\
1.39869934967484	0.133002190824347\\
1.39969984992496	0.140105087332744\\
1.40070035017509	0.136747139793179\\
1.40170085042521	0.136675281613265\\
1.40370185092546	0.142008727253453\\
1.40470235117559	0.158006573547896\\
1.40670335167584	0.160057490470991\\
1.40770385192596	0.158220417110553\\
1.40870435217609	0.154407989767344\\
1.40970485242621	0.134944580104966\\
1.41070535267634	0.128676034775672\\
1.41270635317659	0.123486933739316\\
1.41370685342671	0.123079742956424\\
1.41470735367684	0.138595330586818\\
1.41670835417709	0.143855952868112\\
1.41770885442721	0.148084184429831\\
1.41870935467734	0.147909213620934\\
1.41970985492746	0.147014933782723\\
1.42171085542771	0.143799647021955\\
1.42371185592796	0.14162850077357\\
1.42471235617809	0.139381921440304\\
1.42771385692846	0.137232023468876\\
1.42871435717859	0.133464257834027\\
1.42971485742871	0.120749216870251\\
1.43071535767884	0.12141672841493\\
1.43371685842921	0.134446430642742\\
1.43471735867934	0.139694765877869\\
1.43671835917959	0.140920183574303\\
1.43871935967984	0.143627158737861\\
1.43971985992997	0.13785253945212\\
1.44072036018009	0.141385458636994\\
1.44272136068034	0.145137174658498\\
1.44372186093047	0.147336776122291\\
1.44572286143072	0.157845088979467\\
1.44672336168084	0.158061644414892\\
1.44772386193097	0.155971963257676\\
1.44872436218109	0.150897456358519\\
1.44972486243122	0.11226054160882\\
1.45072536268134	0.10759496898312\\
1.45172586293147	0.106735931605162\\
1.45672836418209	0.122380863468777\\
1.45872936468234	0.117899504662756\\
1.45972986493247	0.0909863404686124\\
1.46073036518259	0.0913123762709849\\
1.46173086543272	0.0927239661846371\\
1.46273136568284	0.0930153837682086\\
1.46373186593297	0.095192619032086\\
1.46473236618309	0.0892130949566541\\
1.46773386693347	0.102269186282866\\
1.46873436718359	0.104230698131548\\
1.46973486743372	0.0952644311793969\\
1.47173586793397	0.105948251750117\\
1.47373686843422	0.114404013094706\\
1.47473736868434	0.104360993910233\\
1.47873936968484	0.11907180965016\\
1.47973986993497	0.0987543096539589\\
1.48174087043522	0.105814143364999\\
1.48274137068534	0.106189555443564\\
1.48374187093547	0.104990499753083\\
1.48474237118559	0.0752988882752921\\
1.48874437218609	0.103296797635205\\
1.48974487243622	0.0963264533490702\\
1.49174587293647	0.109819876026569\\
1.49374687343672	0.11876519571274\\
1.49474737368684	0.0954116667500164\\
1.49674837418709	0.110525492658496\\
1.49774887443722	0.114795219960889\\
1.49874937468734	0.115826178354323\\
1.49974987493747	0.0724608332934613\\
1.50075037518759	0.0764550147736123\\
1.50375187593797	0.104734754625135\\
1.50475237618809	0.0784163708586281\\
1.50675337668834	0.0825881169590077\\
1.50875437718859	0.0874859258517282\\
1.50975487743872	0.0477095763492486\\
1.51275637818909	0.0662030321875862\\
1.51375687843922	0.0741424170681824\\
1.51475737868934	0.0462598871858302\\
1.51875937968985	0.0721010941645885\\
1.51975987993997	0.0332285329158735\\
1.52176088044022	0.0425525413562098\\
1.52376188094047	0.0594107108388759\\
1.5247623811906	0.0481673141641181\\
1.5287643821911	0.0923551976011456\\
1.52976488244122	0.0788029218500843\\
1.53176588294147	0.111686265754371\\
1.53376688344172	0.132856655455547\\
1.53476738369185	0.0908380647347382\\
1.5367683841921	0.103269171711081\\
1.53876938469235	0.112922021508982\\
1.53976988494247	0.0612348294544818\\
1.54377188594297	0.0885981559878624\\
1.5447723861931	0.0597690219684615\\
1.5487743871936	0.100409078823186\\
1.54977488744372	0.0779425188807146\\
1.55177588794397	0.0938234464194414\\
1.55377688844422	0.102432218099491\\
1.55477738869435	0.0478356773266206\\
1.5567783891946	0.0635759887054994\\
1.55877938969485	0.0782716492810263\\
1.55977988994497	0.0596016185926866\\
1.56178089044522	0.0791537280020225\\
1.56378189094547	0.0886613281139299\\
1.5647823911956	0.0438415354535064\\
1.56678339169585	0.0592270377009361\\
1.5687843921961	0.0738129128110878\\
1.56978489244622	0.0305201840761726\\
1.57078539269635	0.0309646888937345\\
1.57178589294647	0.0322126742593758\\
1.57478739369685	0.0478899613596981\\
1.5767883941971	0.070743848478978\\
1.57878939469735	0.0875549926322257\\
1.57978989494747	0.0601375022561932\\
1.58379189594797	0.0864572818131233\\
1.5847923961981	0.0802835768510173\\
1.58679339669835	0.103684908096258\\
1.5887943971986	0.117657475667645\\
1.58979489744872	0.0883139401587756\\
1.59179589794897	0.103867070277743\\
1.5927963981991	0.106753797749112\\
1.59379689844922	0.108012531942802\\
1.59479739869935	0.0659085073201902\\
1.59579789894947	0.0671598627587606\\
1.5967983991996	0.0669636434039944\\
1.59879939969985	0.0622540843910522\\
1.59979989994997	0.0381065384521064\\
1.60180090045023	0.0530156616249635\\
1.60380190095048	0.0641762556718128\\
1.6048024012006	0.0541705146550133\\
1.60780390195098	0.0674596805125205\\
1.6088044022011	0.0709042075308095\\
1.60980490245123	0.0513562725966632\\
1.61480740370185	0.0768074006801136\\
1.6168084042021	0.0978458648328218\\
1.61880940470235	0.105671894885377\\
1.61980990495248	0.0882159225810999\\
1.6208104052026	0.0883036435810527\\
1.62181090545273	0.0872858022577563\\
1.62381190595298	0.0942265898890029\\
1.6248124062031	0.0763215813295726\\
1.6288144072036	0.0933863806272064\\
1.62981490745373	0.0703539218550584\\
1.63181590795398	0.0762467909427107\\
1.63381690845423	0.074641153155246\\
1.63481740870435	0.0423495074930424\\
1.63581790895448	0.0414871845804003\\
1.63781890945473	0.0474514999803497\\
1.63881940970485	0.053163455804917\\
1.63981990995498	0.0541943890417755\\
1.64182091045523	0.0655203636465425\\
1.64382191095548	0.08006690575488\\
1.6448224112056	0.0795011864541526\\
1.64582291145573	0.0812032020976954\\
1.64782391195598	0.0797448803404004\\
1.6488244122061	0.0809362180160158\\
1.64982491245623	0.0691141746592816\\
1.65382691345673	0.0909199817927488\\
1.65482741370685	0.08292959194163\\
1.6568284142071	0.0937752666099265\\
1.65782891445723	0.0957436881437559\\
1.65882941470735	0.0995543483325445\\
1.65982991495748	0.091945830483227\\
1.66183091545773	0.104239701913056\\
1.66283141570785	0.106240186458505\\
1.66383191595798	0.105772288034043\\
1.6648324162081	0.0627659152833258\\
1.66683341670835	0.0564639612504449\\
1.66783391695848	0.056762226448638\\
1.6688344172086	0.0563174061078224\\
1.66983491745873	0.0436344441044163\\
1.67083541770885	0.0456777004080098\\
1.67183591795898	0.0493860797441856\\
1.67383691845923	0.0595078497124444\\
1.67483741870935	0.0379896975365122\\
1.67583791895948	0.0402184618410359\\
1.67883941970985	0.0508392577352215\\
1.67983991995998	0.0485031210259024\\
1.68184092046023	0.0592090360872217\\
1.68284142071036	0.0611935600253886\\
1.68384192096048	0.0649171856991617\\
1.68484242121061	0.0548553275703632\\
1.68684342171086	0.0739295349750058\\
1.68784392196098	0.0779534899775363\\
1.68884442221111	0.0793447654108519\\
1.68984492246123	0.0365607631667246\\
1.69084542271136	0.034673981478615\\
1.69184592296148	0.0341834953717268\\
1.69384692346173	0.0412286674432671\\
1.69484742371186	0.0316836258938027\\
1.69584792396198	0.0321174735783467\\
1.69684842421211	0.0311963600464455\\
1.69784892446223	0.028106432451104\\
1.69884942471236	0.02739077505167\\
1.69984992496248	0.00711765598600245\\
1.70185092546273	0.0154936227356237\\
1.70285142571286	0.0189493237895464\\
1.70385192596298	0.0197651005185264\\
1.70485242621311	-0.0276878365812085\\
1.70585292646323	-0.0279581900479871\\
1.70685342671336	-0.0230057059167805\\
1.70885442721361	-0.00637600577739894\\
1.70985492746373	-0.0073515848233825\\
1.71285642821411	0.0244040022308227\\
1.71385692846423	0.029966204357085\\
1.71485742871436	0.00477465283962264\\
1.71785892946473	0.0112829757997726\\
1.71885942971486	0.01403680365918\\
1.71985992996498	-0.0164556908988973\\
1.72086043021511	-0.01494630265484\\
1.72386193096548	-0.00646133635751012\\
1.72486243121561	-0.0396676456772367\\
1.72586293146573	-0.0360208730796998\\
1.72886443221611	-0.0187373712299159\\
1.72986493246623	-0.0350366791090111\\
1.73086543271636	-0.0333338585169787\\
1.73186593296648	-0.0335241535642217\\
1.73286643321661	-0.0358259131226104\\
1.73386693346673	-0.0356557501699246\\
1.73486743371686	-0.0732860016937038\\
1.73586793396698	-0.0713266405901893\\
1.73686843421711	-0.0665805488687745\\
1.73886943471736	-0.0548851238941577\\
1.73986993496748	-0.0735523797021869\\
1.74087043521761	-0.0704133516252838\\
1.74187093546773	-0.0652924161139161\\
1.74387193596798	-0.0621324085604504\\
1.74487243621811	-0.085183892015837\\
1.74687343671836	-0.0679078890290663\\
1.74887443721861	-0.043777020813204\\
1.74987493746873	-0.0429285565163151\\
1.75187593796898	-0.0289104940355274\\
1.75287643821911	-0.0238641940009914\\
1.75387693846923	-0.0235072827189446\\
1.75487743871936	-0.0621712336360969\\
1.75687843921961	-0.0590879575738432\\
1.75787893946974	-0.0588823102602349\\
1.75887943971986	-0.0575673667323215\\
1.75987993996999	-0.0878044441424382\\
1.76088044022011	-0.0855340296829401\\
1.76288144072036	-0.0785778788193281\\
1.76388194097049	-0.0764364569516571\\
1.76488244122061	-0.099723556612465\\
1.76688344172086	-0.094049069174357\\
1.76888444222111	-0.0859718535910687\\
1.76988494247124	-0.107694423524814\\
1.77088544272136	-0.108679201773121\\
1.77188594297149	-0.107714668015707\\
1.77288644322161	-0.105615650602846\\
1.77388694347174	-0.102111891090503\\
1.77488744372186	-0.114467994430852\\
1.77888944472236	-0.0886044804640185\\
1.77988994497249	-0.117301640372454\\
1.78189094547274	-0.111896839660062\\
1.78389194597299	-0.105027290679665\\
1.78489244622311	-0.128275082270749\\
1.78889444722361	-0.0969161200252806\\
1.78989494747374	-0.110908310987716\\
1.79189594797399	-0.0995014374700669\\
1.79389694847424	-0.0882950336454051\\
1.79489744872436	-0.116757087019562\\
1.79689844922461	-0.107677651947581\\
1.79789894947474	-0.103920367265792\\
1.79889944972486	-0.0979467469842787\\
1.79989994997499	-0.123374140987552\\
1.80190095047524	-0.110992738958747\\
1.80390195097549	-0.100647424023964\\
1.80490245122561	-0.137969417520202\\
1.80790395197599	-0.113867981777279\\
1.80890445222611	-0.108485297271688\\
1.80990495247624	-0.144416407672869\\
1.81390695347674	-0.122087082277769\\
1.81490745372686	-0.163745655138103\\
1.81790895447724	-0.150093370710914\\
1.81890945472736	-0.139588526648276\\
1.81990995497749	-0.15395193852385\\
1.82291145572786	-0.123824423185484\\
1.82391195597799	-0.114602486223121\\
1.82491245622811	-0.159634343962747\\
1.82891445722861	-0.13658004249583\\
1.82991495747874	-0.1945343476882\\
1.83391695847924	-0.171529609103882\\
1.83491745872936	-0.204555150817077\\
1.83791895947974	-0.175403891766023\\
1.83891945972987	-0.165238202774556\\
1.83991995997999	-0.211515860396191\\
1.84192096048024	-0.194917203757379\\
1.84392196098049	-0.185743543461315\\
1.84492246123062	-0.236372527908899\\
1.84892446223112	-0.19057119010016\\
1.84992496248124	-0.23107151275945\\
1.85392696348174	-0.171298806459843\\
1.85492746373187	-0.211727643966198\\
1.85892946473237	-0.162668232844538\\
1.85992996498249	-0.218832044430838\\
1.86293146573287	-0.19090732207903\\
1.86393196598299	-0.182374439322972\\
1.86493246623312	-0.227991734459165\\
1.86893446723362	-0.170023091034769\\
1.86993496748374	-0.211041578442861\\
1.87193596798399	-0.179238019840266\\
1.87393696848424	-0.155237184781157\\
1.87493746873437	-0.212471118363612\\
1.87893946973487	-0.152055763344908\\
1.87993996998499	-0.198781988458486\\
1.88194097048524	-0.173533200513199\\
1.88394197098549	-0.156134346525703\\
1.88494247123562	-0.232740919929911\\
1.88894447223612	-0.182260168054619\\
1.88994497248624	-0.236711169043515\\
1.89394697348674	-0.187386911284932\\
1.89494747373687	-0.25407857491362\\
1.89894947473737	-0.215365774484675\\
1.89994997498749	-0.278011863359676\\
1.90395197598799	-0.216952013063981\\
1.90495247623812	-0.257127756533901\\
1.90895447723862	-0.179476396641218\\
1.90995497748874	-0.252205376667822\\
1.91395697848924	-0.191400003892831\\
1.91495747873937	-0.27796996567291\\
1.91795897948974	-0.235204477060241\\
1.91895947973987	-0.217307579592164\\
1.91995997998999	-0.260772327491134\\
1.9239619809905	-0.171492603643729\\
1.92496248124062	-0.239130606549691\\
1.92896448224112	-0.167990925507842\\
1.92996498249125	-0.2414852602875\\
1.93396698349175	-0.185602800673798\\
1.93496748374187	-0.267374797540168\\
1.93896948474237	-0.171121729813233\\
1.9399699849925	-0.241667075641078\\
1.943971985993	-0.174173248678316\\
1.94497248624312	-0.260490867113785\\
1.9479739869935	-0.213911068904244\\
1.94897448724362	-0.202708067598677\\
1.94997498749375	-0.30189240524036\\
1.951975987994	-0.268716014891725\\
1.95397698849425	-0.231579962932925\\
1.95497748874437	-0.300143004643528\\
1.95897948974487	-0.207546036850418\\
1.959979989995	-0.286605117589167\\
1.9639819909955	-0.207423574290293\\
1.96498249124562	-0.283878734429987\\
1.96898449224612	-0.201210631063516\\
1.96998499249625	-0.272251318942193\\
1.97398699349675	-0.171548880569211\\
1.97498749374687	-0.261788005904811\\
1.97898949474737	-0.186988439624995\\
1.9799899949975	-0.265078428578594\\
1.983991995998	-0.178945672516951\\
1.98499249624812	-0.256609442840971\\
1.98899449724862	-0.181594159703821\\
1.98999499749875	-0.282875514393716\\
1.99299649824912	-0.229585877285645\\
1.99399699849925	-0.20767331604453\\
1.99499749874937	-0.260575944640389\\
1.99799899949975	-0.181534186856626\\
1.99899949974988	-0.159049177250438\\
2	-0.247335359222599\\
};
\addplot [color=mycolor3, dashed, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	0.0383521388238917\\
0.00100050025012521	0.0370651656227197\\
0.00200100050024998	0.0382633578497638\\
0.0030015007503752	0.0357286852198748\\
0.00400200100050041	0.0347978826738107\\
0.00500250125062518	0.0330504339417632\\
0.00600300150075039	0.0347293489582645\\
0.00800400200100038	0.0301346389062469\\
0.0100050025012508	0.029407095873065\\
0.0110055027513756	0.0283841318954603\\
0.0120060030015008	0.0259787546436256\\
0.013006503251626	0.0269855220127178\\
0.0160080040020012	0.0232661195966113\\
0.017008504252126	0.0232193795450182\\
0.0190095047523764	0.0194684999021209\\
0.0220110055027516	0.0168221552914631\\
0.0240120060030016	0.0154744361605959\\
0.0260130065032516	0.0116340242336261\\
0.0280140070035015	0.0100410303239968\\
0.0290145072536268	0.00774208315008806\\
0.030015007503752	0.00747529050625095\\
0.0310155077538767	0.00510921845920986\\
0.032016008004002	0.00498879744460012\\
0.0340170085042519	0.00217942331064425\\
0.0350175087543771	0.00226052022419765\\
0.0370185092546271	-0.00170060371161007\\
0.0380190095047523	-0.00391284758828769\\
0.0390195097548776	-0.0040665346998674\\
0.0400200100050023	-0.00675746157093382\\
0.0410205102551275	-0.00628365959357868\\
0.0420210105052528	-0.0101567943836862\\
0.0430215107553775	-0.00983210821575264\\
0.045022511255628	-0.0138953437464928\\
0.0460230115057527	-0.0132984934204758\\
0.0470235117558779	-0.0169927605030682\\
0.0480240120060031	-0.0172782354122241\\
0.0490245122561279	-0.0198993513160937\\
0.0500250125062531	-0.0198569557015422\\
0.0510255127563783	-0.0223873296515134\\
0.0520260130065031	-0.0228713878082916\\
0.0530265132566283	-0.0258799908225371\\
0.0540270135067535	-0.0252183831424446\\
0.0560280140070035	-0.0294884850725552\\
0.0570285142571287	-0.0301394892041311\\
0.0580290145072535	-0.032468108722008\\
0.0590295147573787	-0.0321085872352285\\
0.0600300150075039	-0.0362909073402733\\
0.0610305152576287	-0.0357505885680247\\
0.0640320160080039	-0.0424069475039048\\
0.0650325162581291	-0.0415720205984398\\
0.0670335167583791	-0.0464352168678368\\
0.0680340170085043	-0.0468186542341558\\
0.0690345172586295	-0.0494312102194367\\
0.0700350175087543	-0.0502580370247374\\
0.0710355177588795	-0.0529590119599268\\
0.0720360180090047	-0.052513494005487\\
0.0750375187593799	-0.0599666465240105\\
0.0760380190095047	-0.0596666411652906\\
0.0780390195097547	-0.064753517454601\\
0.0790395197598799	-0.0644916817271866\\
0.0820410205102551	-0.0719873464574157\\
0.0830415207603803	-0.0715299886308078\\
0.0850425212606303	-0.0758276267712596\\
0.0860430215107555	-0.0794829231791421\\
0.0870435217608803	-0.0794178823093485\\
0.0900450225112555	-0.0859125762998043\\
0.0910455227613807	-0.0849028404213232\\
0.0930465232616307	-0.0900908360169841\\
0.0940470235117559	-0.0899584491308683\\
0.0960480240120059	-0.095240751071866\\
0.0970485242621311	-0.0977517191846151\\
0.0980490245122563	-0.0974045246719024\\
0.101050525262631	-0.105649306584601\\
0.102051025512756	-0.104759717482657\\
0.104052026013007	-0.109979729932989\\
0.105052526263131	-0.110390647315411\\
0.108054027013507	-0.117486121549561\\
0.109054527263632	-0.11654007145914\\
0.111055527763882	-0.121540215432215\\
0.112056028014007	-0.1237905055229\\
0.113056528264132	-0.124007076326058\\
0.115057528764382	-0.128846825208815\\
0.116058029014507	-0.128032232654842\\
0.118059029514757	-0.133515762110251\\
0.119059529764883	-0.135746472188528\\
0.120060030015007	-0.13414908444197\\
0.122061030515258	-0.139473220878911\\
0.123061530765383	-0.141368482908427\\
0.124062031015508	-0.141212751521636\\
0.126063031515758	-0.146135773439081\\
0.127063531765883	-0.144667919416203\\
0.128064032016008	-0.148140703530592\\
0.131065532766383	-0.151347007385396\\
0.132066033016508	-0.154670638900626\\
0.137068534267133	-0.163225936980014\\
0.138069034517259	-0.161425814166619\\
0.140070035017509	-0.166904687911922\\
0.141070535267634	-0.168423669506221\\
0.142071035517759	-0.16867080497439\\
0.148074037018509	-0.178878726471765\\
0.149074537268634	-0.177743903841371\\
0.150075037518759	-0.181360579629609\\
0.153076538269135	-0.184820760897331\\
0.15407703851926	-0.187700305650868\\
0.155077538769385	-0.188302105848769\\
0.15607803901951	-0.191631885399356\\
0.157078539269635	-0.191343923209016\\
0.15807903951976	-0.194881146168292\\
0.16008004002001	-0.194549209124626\\
0.161080540270135	-0.1990464858515\\
0.16208104052026	-0.19917559155827\\
0.165082541270635	-0.204697346174471\\
0.166083041520761	-0.204238466065137\\
0.167083541770885	-0.206986934130448\\
0.168084042021011	-0.207996329915148\\
0.169084542271136	-0.211060252602817\\
0.170085042521261	-0.211525025607959\\
0.171085542771386	-0.213812921758995\\
0.172086043021511	-0.213721217913059\\
0.173086543271636	-0.214921322727735\\
0.174087043521761	-0.217046174422881\\
0.175087543771886	-0.217924294014641\\
0.176088044022011	-0.220278639822969\\
0.177088544272136	-0.220869443869187\\
0.178089044522261	-0.222972135740465\\
0.179089544772386	-0.223539255647437\\
0.180090045022511	-0.223061128855392\\
0.182091045522761	-0.228184111198082\\
0.184092046023011	-0.229052217238708\\
0.185092546273137	-0.231294365373025\\
0.186093046523262	-0.230343446431645\\
0.187093546773387	-0.233082509768406\\
0.188094047023512	-0.234177342236939\\
0.189094547273637	-0.236732290618192\\
0.190095047523762	-0.235658857330088\\
0.191095547773887	-0.236888711206598\\
0.193096548274137	-0.242066725494181\\
0.194097048524262	-0.240951681388006\\
0.195097548774387	-0.240958806186681\\
0.196098049024512	-0.24401647601183\\
0.199099549774887	-0.24469616895605\\
0.200100050025013	-0.247511217059983\\
0.201100550275138	-0.247596565649326\\
0.202101050525263	-0.248660808034138\\
0.204102051025513	-0.252025213994005\\
0.205102551275638	-0.25128167065738\\
0.207103551775888	-0.254536256674618\\
0.208104052026013	-0.253405845964689\\
0.209104552276138	-0.253900309186998\\
0.210105052526263	-0.255130175444538\\
0.211105552776388	-0.257594646751585\\
0.212106053026513	-0.256696287462583\\
0.213106553276639	-0.256991207756874\\
0.215107553776889	-0.261179546832321\\
0.216108054027014	-0.259435727413218\\
0.218109054527264	-0.261571490610669\\
0.219109554777389	-0.261062267275302\\
0.222111055527764	-0.263627299939893\\
0.223111555777889	-0.262220666293032\\
0.224112056028014	-0.264093973436871\\
0.225112556278139	-0.264208119945284\\
0.226113056528264	-0.26605819867068\\
0.227113556778389	-0.264161529420217\\
0.229114557278639	-0.266001045491755\\
0.230115057528764	-0.26354328567135\\
0.231115557778889	-0.266084693741712\\
0.232116058029014	-0.265826814101589\\
0.23311655827914	-0.26699715146513\\
0.234117058529264	-0.264347657566151\\
0.23511755877939	-0.266626762578391\\
0.23711855927964	-0.264988546011736\\
0.238119059529765	-0.264709730693875\\
0.23911955977989	-0.266493714560687\\
0.240120060030015	-0.267071596376724\\
0.24112056028014	-0.263236518135876\\
0.242121060530265	-0.265544387251127\\
0.24312156078039	-0.26503183527264\\
0.244122061030515	-0.266831837583365\\
0.24512256128064	-0.264219180999522\\
0.246123061530765	-0.264625581505813\\
0.24712356178089	-0.264446140565523\\
0.248124062031016	-0.26537257009899\\
0.24912456228114	-0.263373993361657\\
0.251125562781391	-0.263906426852607\\
0.254127063531766	-0.261759475525825\\
0.255127563781891	-0.261195595841511\\
0.256128064032016	-0.259677620307979\\
0.257128564282141	-0.261110934621352\\
0.258129064532266	-0.260264370544975\\
0.259129564782391	-0.260475907554549\\
0.260130065032516	-0.258142257274199\\
0.261130565282641	-0.258184385049097\\
0.262131065532766	-0.257289010749317\\
0.263131565782892	-0.258323115589015\\
0.265132566283142	-0.254961221903473\\
0.266133066533267	-0.255422628464249\\
0.267133566783392	-0.253530105280935\\
0.268134067033517	-0.25449453490333\\
0.269134567283642	-0.252603581033628\\
0.270135067533767	-0.253226942636692\\
0.271135567783892	-0.251805364466718\\
0.272136068034017	-0.251836306724609\\
0.273136568284142	-0.249779864945805\\
0.274137068534267	-0.249505170658677\\
0.275137568784392	-0.248456822650655\\
0.276138069034517	-0.246451688043891\\
0.277138569284642	-0.246498445021262\\
0.278139069534767	-0.243840054762791\\
0.279139569784892	-0.243815123625983\\
0.280140070035018	-0.241244472549231\\
0.281140570285142	-0.242241806000338\\
0.284142071035518	-0.236890347970268\\
0.285142571285643	-0.237573957674131\\
0.289144572286143	-0.230135581569754\\
0.290145072536268	-0.229872929637058\\
0.291145572786393	-0.226812005680063\\
0.292146073036518	-0.22671387049177\\
0.293146573286643	-0.22508305069604\\
0.294147073536768	-0.224512801887114\\
0.295147573786894	-0.221640251675781\\
0.296148074037018	-0.221815208888065\\
0.297148574287144	-0.218391632057244\\
0.298149074537269	-0.217633118897929\\
0.299149574787394	-0.215980536473927\\
0.301150575287644	-0.215536769935347\\
0.302151075537769	-0.211770862387505\\
0.303151575787894	-0.21161040462457\\
0.306153076538269	-0.206122600097675\\
0.307153576788394	-0.205637900911833\\
0.309154577288644	-0.202245976726082\\
0.31015507753877	-0.201370710397749\\
0.31215607803902	-0.19620307343601\\
0.313156578289145	-0.195350329752754\\
0.31415707853927	-0.195840360944493\\
0.31615807903952	-0.19073474527032\\
0.317158579289645	-0.189494952268781\\
0.31815907953977	-0.189875550733482\\
0.319159579789895	-0.185986683866128\\
0.321160580290145	-0.184053655598722\\
0.32216108054027	-0.184197146776892\\
0.323161580790395	-0.180366531805277\\
0.32416208104052	-0.178889935571414\\
0.325162581290646	-0.178343754951355\\
0.32816408204102	-0.173492240275313\\
0.329164582291146	-0.174536404374321\\
0.330165082541271	-0.171124793257296\\
0.332166083041521	-0.169798695324355\\
0.333166583291646	-0.168651602001206\\
0.334167083541771	-0.165054231700673\\
0.336168084042021	-0.164588358363519\\
0.337168584292146	-0.160739902879991\\
0.338169084542271	-0.160381862911062\\
0.339169584792396	-0.158556584587061\\
0.340170085042521	-0.159694196535269\\
0.341170585292646	-0.155726424760311\\
0.343171585792896	-0.154790907787418\\
0.344172086043022	-0.151363985695445\\
0.347173586793397	-0.14927482420229\\
0.348174087043522	-0.146231340115291\\
0.350175087543772	-0.144149580838998\\
0.351175587793897	-0.143264680819932\\
0.352176088044022	-0.140778753404677\\
0.353176588294147	-0.140458450823922\\
0.354177088544272	-0.13934151848609\\
0.355177588794397	-0.136866240904282\\
0.356178089044522	-0.135767526839284\\
0.357178589294648	-0.13580912882357\\
0.358179089544772	-0.134966912811012\\
0.359179589794898	-0.131509086903292\\
0.361180590295147	-0.132373786133539\\
0.362181090545273	-0.128194504686545\\
0.363181590795398	-0.127758173351951\\
0.364182091045523	-0.128093784754809\\
0.365182591295648	-0.127441666224019\\
0.366183091545773	-0.124649252593735\\
0.367183591795898	-0.123510100108553\\
0.368184092046023	-0.124221806626785\\
0.369184592296148	-0.1209540626801\\
0.371185592796398	-0.119805685714386\\
0.372186093046524	-0.120443112531541\\
0.374187093546773	-0.115693211849022\\
0.375187593796898	-0.116936277734207\\
0.376188094047023	-0.116370122821619\\
0.377188594297149	-0.112873037777267\\
0.378189094547273	-0.112364185192329\\
0.379189594797399	-0.114026509128228\\
0.380190095047524	-0.110479282699697\\
0.381190595297649	-0.109812000789879\\
0.382191095547774	-0.110535193187186\\
0.383191595797899	-0.110461161025978\\
0.384192096048024	-0.107532607515536\\
0.385192596298149	-0.107667885671986\\
0.386193096548274	-0.107080364165882\\
0.387193596798399	-0.103993837955127\\
0.388194097048524	-0.104609968199576\\
0.389194597298649	-0.10412638855362\\
0.390195097548774	-0.105044881672786\\
0.391195597798899	-0.101708018997308\\
0.393196598299149	-0.102334286045146\\
0.394197098549275	-0.101192798636996\\
0.3951975987994	-0.0991089754059118\\
0.396198099049525	-0.100727198224146\\
0.39719859929965	-0.0999418919988604\\
0.398199099549775	-0.0977716333722958\\
0.3991995997999	-0.0972783934076613\\
0.400200100050025	-0.0983304543725816\\
0.40120060030015	-0.0980389139392637\\
0.402201100550275	-0.0950365293832336\\
0.4032016008004	-0.0966185724014221\\
0.404202101050525	-0.0960715873318656\\
0.40520260130065	-0.0933135360067348\\
0.406203101550775	-0.093499669699622\\
0.407203601800901	-0.0945144126396649\\
0.408204102051025	-0.0946134804969425\\
0.409204602301151	-0.0917880853613919\\
0.411205602801401	-0.0922376601082089\\
0.412206103051526	-0.0914719227028571\\
0.413206603301651	-0.0888528394980672\\
0.414207103551776	-0.0905257629072569\\
0.415207603801901	-0.0904567741426199\\
0.416208104052026	-0.0882783687209203\\
0.417208604302151	-0.088135223892384\\
0.418209104552276	-0.0892415061760801\\
0.420210105052526	-0.0862530942470849\\
0.422211105552777	-0.0877939366110669\\
0.423211605802901	-0.0853829092392613\\
0.428214107053527	-0.0830287970491002\\
0.429214607303652	-0.0841481664793182\\
0.430215107553777	-0.0829267148189148\\
0.433216608304152	-0.0822463494897403\\
0.434217108554277	-0.0799335624132098\\
0.435217608804402	-0.0811790947620907\\
0.437218609304652	-0.0787158312997862\\
0.438219109554777	-0.078893891585138\\
0.440220110055027	-0.0780159696901603\\
0.441220610305153	-0.0757303473744502\\
0.442221110555278	-0.0768924726889537\\
0.443221610805403	-0.0764338284587058\\
0.445222611305653	-0.0740135104583293\\
0.446223111555778	-0.074789158553263\\
0.447223611805903	-0.0745706238715118\\
0.449224612306153	-0.072858832320374\\
0.451225612806403	-0.0730540091995904\\
0.452226113056528	-0.0708156189582185\\
0.453226613306653	-0.0719629057837952\\
0.458229114557279	-0.0704586397363225\\
0.459229614807404	-0.068852749566565\\
0.460230115057529	-0.0691493345514456\\
0.463231615807904	-0.0674793445401858\\
0.464232116058029	-0.0682062815683513\\
0.465232616308154	-0.0677157580664809\\
0.466233116558279	-0.0679596694075357\\
0.467233616808404	-0.0669640942558902\\
0.468234117058529	-0.0671635021056618\\
0.469234617308655	-0.0667101135379733\\
0.470235117558779	-0.0673910131380042\\
0.471235617808905	-0.0666528467303196\\
0.47223611805903	-0.0673400358190515\\
0.473236618309155	-0.0662975595750916\\
0.47423711855928	-0.0666066563920853\\
0.47623811905953	-0.0655812613669111\\
0.477238619309655	-0.0669203600127051\\
0.47823911955978	-0.0661809114123324\\
0.479239619809905	-0.0665532966545475\\
0.48024012006003	-0.066293079474355\\
0.481240620310155	-0.0672093451944145\\
0.48424212106053	-0.0670063124919476\\
0.485242621310655	-0.0678381117973355\\
0.486243121560781	-0.0674258020049505\\
0.487243621810905	-0.0661993417740967\\
0.488244122061031	-0.0681271485866919\\
0.489244622311156	-0.067653719858507\\
0.49024512256128	-0.0685913530729785\\
0.491245622811406	-0.0675389955160384\\
0.493246623311656	-0.0688479253571188\\
0.497248624312156	-0.0697059309057324\\
0.498249124562281	-0.0708853558101525\\
0.499249624812406	-0.0698017271638149\\
0.500250125062531	-0.0698871232354268\\
0.501250625312657	-0.0707385239411731\\
0.502251125562781	-0.0702410808202436\\
0.503251625812907	-0.0715203571305989\\
0.504252126063032	-0.0712426789482423\\
0.505252626313156	-0.0725261618206074\\
0.506253126563282	-0.07212150264496\\
0.507253626813407	-0.0732884078303377\\
0.508254127063532	-0.0733606562688309\\
0.509254627313657	-0.0750260263847644\\
0.510255127563782	-0.073879523376815\\
0.513256628314157	-0.0759664185915234\\
0.515257628814407	-0.0761590030209911\\
0.516258129064533	-0.0780590408104351\\
0.517258629314657	-0.078781129380348\\
0.519259629814908	-0.0791615160373254\\
0.521260630315158	-0.0812644119277404\\
0.522261130565283	-0.081981776587051\\
0.523261630815408	-0.0819402259142201\\
0.527263631815908	-0.0858519452364459\\
0.528264132066033	-0.0862239642567397\\
0.529264632316158	-0.0879409004987814\\
0.530265132566283	-0.0880591550482079\\
0.532266133066533	-0.0901496052718209\\
0.533266633316658	-0.0910425130537651\\
0.534267133566783	-0.0907577289917447\\
0.535267633816908	-0.0933688120121996\\
0.536268134067034	-0.0931546952115729\\
0.540270135067534	-0.0971913862120601\\
0.541270635317659	-0.0978323579072873\\
0.544272136068034	-0.102070869952336\\
0.545272636318159	-0.101494671773327\\
0.546273136568284	-0.103782322330757\\
0.547273636818409	-0.103992843094788\\
0.548274137068534	-0.106143568210634\\
0.549274637318659	-0.106206944246681\\
0.550275137568784	-0.107163389046216\\
0.55127563781891	-0.109282875847576\\
0.552276138069034	-0.109487764560822\\
0.55327663831916	-0.111446830175982\\
0.554277138569285	-0.111598903127684\\
0.55527763881941	-0.11372631964413\\
0.556278139069535	-0.11433681947171\\
0.558279139569785	-0.116761645476791\\
0.560280140070035	-0.119976378587271\\
0.56128064032016	-0.120201855741384\\
0.564282141070535	-0.125719821578178\\
0.56528264132066	-0.125536004066518\\
0.568284142071036	-0.131142733182971\\
0.569284642321161	-0.131401556517598\\
0.571285642821411	-0.134452245933741\\
0.572286143071536	-0.137072912838469\\
0.573286643321661	-0.136185588286467\\
0.574287143571786	-0.137449104683646\\
0.575287643821911	-0.140175950333442\\
0.577288644322161	-0.142132786790212\\
0.580290145072536	-0.147471887819536\\
0.581290645322661	-0.147543768236492\\
0.583291645822912	-0.151718438998308\\
0.584292146073036	-0.151745612167956\\
0.585292646323162	-0.154526107511949\\
0.588294147073537	-0.157593354079192\\
0.590295147573787	-0.161755302276683\\
0.592296148074037	-0.163630752786596\\
0.594297148574287	-0.167838787630537\\
0.602301150575288	-0.18132070533049\\
0.603301650825413	-0.184753954761222\\
0.604302151075538	-0.185554506666569\\
0.607303651825913	-0.19275634274004\\
0.608304152076038	-0.193539707120769\\
0.609304652326163	-0.195986302031377\\
0.610305152576288	-0.196950268184271\\
0.611305652826413	-0.199810434819526\\
0.613306653326664	-0.20244277270614\\
0.614307153576788	-0.206662598534654\\
0.617308654327164	-0.210920889035091\\
0.619309654827414	-0.216774409730414\\
0.620310155077539	-0.217302471476101\\
0.622311155577789	-0.22291040093224\\
0.623311655827914	-0.224893629401643\\
0.624312156078039	-0.225078773275431\\
0.625312656328164	-0.229463706764684\\
0.628314157078539	-0.233726880132809\\
0.63031515757879	-0.240328996670649\\
0.631315657828914	-0.240538336201463\\
0.633316658329165	-0.246993899059842\\
0.634317158579289	-0.249132317588071\\
0.635317658829415	-0.250029013477076\\
0.63831915957979	-0.258916156749652\\
0.639319659829915	-0.259822635256197\\
0.64032016008004	-0.263538034131089\\
0.641320660330165	-0.265054601369635\\
0.64232116058029	-0.26861772720733\\
0.643321660830415	-0.270087604446632\\
0.648324162081041	-0.283142749747283\\
0.649324662331165	-0.284707780725095\\
0.654327163581791	-0.297369106434361\\
0.656328164082041	-0.301484946267691\\
0.657328664332166	-0.305762828157005\\
0.658329164582291	-0.307035503897745\\
0.667333666833417	-0.326044889417158\\
0.668334167083542	-0.32966106191855\\
0.671335667833917	-0.334724307631971\\
0.672336168084042	-0.338172096520875\\
0.673336668334167	-0.339553086943868\\
0.674337168584292	-0.340031076717764\\
0.675337668834417	-0.344499977132863\\
0.676338169084542	-0.344927542537607\\
0.677338669334667	-0.348078895959955\\
0.678339169584792	-0.348338452578447\\
0.679339669834917	-0.35278802916256\\
0.680340170085043	-0.35354736952493\\
0.681340670335167	-0.356469359434189\\
0.682341170585293	-0.356593496145978\\
0.683341670835418	-0.359797166218605\\
0.684342171085543	-0.361020851871259\\
0.685342671335668	-0.364022663699503\\
0.687343671835918	-0.366510669290012\\
0.690345172586293	-0.372929584975864\\
0.691345672836418	-0.373053517764048\\
0.694347173586793	-0.378474215528301\\
0.695347673836919	-0.379206080567589\\
0.696348174087043	-0.382697462998865\\
0.698349174587294	-0.385176391195073\\
0.699349674837419	-0.385270941937363\\
0.701350675337669	-0.389777322385085\\
0.702351175587794	-0.389112237816529\\
0.705352676338169	-0.39444991035353\\
0.706353176588294	-0.39406282932252\\
0.709354677338669	-0.399245310502117\\
0.710355177588795	-0.398407731313482\\
0.712356178089045	-0.4020265396566\\
0.71335667833917	-0.40111230388514\\
0.716358179089545	-0.405895296011506\\
0.71735867933967	-0.405249739211255\\
0.71935967983992	-0.408299451142234\\
0.720360180090045	-0.408918485099107\\
0.72136068034017	-0.408554100184575\\
0.722361180590295	-0.411383040484615\\
0.725362681340671	-0.412163778641062\\
0.727363681840921	-0.414056586831586\\
0.728364182091045	-0.413823530094682\\
0.729364682341171	-0.415671638191708\\
0.732366183091546	-0.416019397386321\\
0.733366683341671	-0.417891204465576\\
0.734367183591796	-0.417034065660389\\
0.735367683841921	-0.418094277067279\\
0.736368184092046	-0.417420697645128\\
0.738369184592296	-0.418750225190696\\
0.739369684842421	-0.418387117115703\\
0.740370185092546	-0.419783893014031\\
0.741370685342671	-0.418823460283253\\
0.742371185592797	-0.419298361271812\\
0.743371685842921	-0.419033169250588\\
0.744372186093047	-0.420605235226958\\
0.745372686343172	-0.418985950843985\\
0.746373186593297	-0.419806995023352\\
0.747373686843422	-0.419199214836047\\
0.748374187093547	-0.420658693203806\\
0.749374687343672	-0.418283347966437\\
0.750375187593797	-0.41839773335076\\
0.751375687843922	-0.419987885922976\\
0.752376188094047	-0.418914673656397\\
0.753376688344172	-0.419023129802887\\
0.754377188594297	-0.418587880247401\\
0.755377688844422	-0.419496925997133\\
0.757378689344673	-0.41789713408784\\
0.758379189594797	-0.417816538018299\\
0.759379689844923	-0.418894975376685\\
0.761380690345173	-0.415865004241976\\
0.762381190595298	-0.417224251784269\\
0.763381690845423	-0.415428513860148\\
0.764382191095548	-0.41519063846113\\
0.765382691345673	-0.414322688438619\\
0.766383191595798	-0.415058305468502\\
0.769384692346173	-0.412293468873856\\
0.770385192596298	-0.41317812540001\\
0.773386693346673	-0.409376523797126\\
0.775387693846923	-0.40929772705949\\
0.776388194097049	-0.406569589659536\\
0.777388694347174	-0.407864027116295\\
0.778389194597298	-0.406029079343631\\
0.779389694847424	-0.40564416504324\\
0.780390195097549	-0.403681541087382\\
0.781390695347674	-0.404353076203845\\
0.782391195597799	-0.403398318103952\\
0.783391695847924	-0.403277899965957\\
0.784392196098049	-0.400566975954791\\
0.785392696348174	-0.400947027884817\\
0.786393196598299	-0.400116533271398\\
0.787393696848424	-0.39796237317786\\
0.788394197098549	-0.397325646942192\\
0.789394697348675	-0.395651932878262\\
0.790395197598799	-0.395262058474517\\
0.79239619809905	-0.392313646478244\\
0.7983991995998	-0.384574903636001\\
0.799399699849925	-0.383959983986985\\
0.801400700350175	-0.38009491064753\\
0.8024012006003	-0.377918839839394\\
0.803401700850425	-0.377957030658166\\
0.805402701350675	-0.374554890500799\\
0.807403701850926	-0.371779020384837\\
0.810405202601301	-0.368007258609874\\
0.811405702851426	-0.365253087199144\\
0.812406203101551	-0.366372854540578\\
0.813406703351676	-0.364157771366129\\
0.814407203601801	-0.36456012249582\\
0.815407703851926	-0.360268959475126\\
0.816408204102051	-0.359771648973988\\
0.817408704352176	-0.358389550379523\\
0.818409204602301	-0.35808326218855\\
0.819409704852426	-0.354760071987978\\
0.822411205602802	-0.352507198897401\\
0.824412206103052	-0.347301443639577\\
0.825412706353176	-0.348261321860836\\
0.827413706853427	-0.344293981745607\\
0.831415707853927	-0.338923600424673\\
0.832416208104052	-0.338308671744102\\
0.839419709854928	-0.328136926494206\\
0.840420210105052	-0.328471169438352\\
0.842421210605303	-0.326118085612131\\
0.844422211105553	-0.32472706374035\\
0.846423211605803	-0.321920539809473\\
0.848424212106053	-0.32005742901022\\
0.849424712356178	-0.318934888861031\\
0.850425212606303	-0.316096007545327\\
0.851425712856428	-0.316852210555423\\
0.852426213106553	-0.314405447662295\\
0.853426713356678	-0.31415725116729\\
0.854427213606804	-0.312103465052634\\
0.856428214107054	-0.310911919143079\\
0.861430715357679	-0.30378655549671\\
0.862431215607804	-0.304258109290883\\
0.863431715857929	-0.301391863881673\\
0.865432716358179	-0.299784751722503\\
0.868434217108554	-0.295926960516832\\
0.86943471735868	-0.29643729359232\\
0.87143571785893	-0.291695956766726\\
0.872436218109054	-0.292227850748606\\
0.874437218609305	-0.288891530146361\\
0.878439219609805	-0.284508958365052\\
0.880440220110055	-0.282673416363963\\
0.88144072036018	-0.279850810891197\\
0.882441220610305	-0.278651347590349\\
0.88344172086043	-0.278816567852755\\
0.886443221610806	-0.273655518822975\\
0.888444222111056	-0.272344245050685\\
0.889444722361181	-0.269864979340904\\
0.891445722861431	-0.268668142302308\\
0.895447723861931	-0.263427357542246\\
0.899449724862431	-0.259022692132735\\
0.900450225112556	-0.256813715896635\\
0.901450725362682	-0.25786832300643\\
0.903451725862932	-0.254367797752587\\
0.904452226113057	-0.254805035183368\\
0.911455727863932	-0.244778027317427\\
0.912456228114057	-0.246028214760698\\
0.914457228614307	-0.242620213987864\\
0.915457728864432	-0.243244660499576\\
0.916458229114558	-0.241969229733697\\
0.918459229614808	-0.238059663912548\\
0.919459729864933	-0.2389757287762\\
0.921460730365183	-0.234921958237248\\
0.923461730865433	-0.234388457222224\\
0.925462731365683	-0.230764498076395\\
0.926463231615808	-0.231229613111531\\
0.928464232116058	-0.228028054516165\\
0.929464732366183	-0.226771882271841\\
0.930465232616308	-0.227376312196701\\
0.932466233116558	-0.223044324576123\\
0.933466733366684	-0.222303731670115\\
0.934467233616808	-0.222657940930194\\
0.936468234117059	-0.218603666533728\\
0.937468734367183	-0.219766064150397\\
0.939469734867434	-0.215378664597045\\
0.940470235117559	-0.214720228235286\\
0.941470735367684	-0.215145861099155\\
0.942471235617809	-0.211979531710917\\
0.947473736868434	-0.206271899550616\\
0.948474237118559	-0.207952865665898\\
0.950475237618809	-0.202434928323039\\
0.951475737868935	-0.201504515572242\\
0.952476238119059	-0.201881688653272\\
0.953476738369185	-0.19905234372622\\
0.95447723861931	-0.198513795997785\\
0.955477738869435	-0.196492706929797\\
0.95647823911956	-0.19578144822038\\
0.95847923961981	-0.193603005171617\\
0.959479739869935	-0.195253840490649\\
0.96048024012006	-0.190788336716942\\
0.961480740370185	-0.190649891399592\\
0.96248124062031	-0.188106483591015\\
0.963481740870435	-0.187823465077102\\
0.96448224112056	-0.185751933103292\\
0.965482741370685	-0.185299558133789\\
0.966483241620811	-0.183062367632949\\
0.967483741870935	-0.18329524046498\\
0.968484242121061	-0.18063990186213\\
0.969484742371186	-0.180417860840071\\
0.970485242621311	-0.182422455165861\\
0.971485742871436	-0.178159720601582\\
0.972486243121561	-0.178559511750387\\
0.973486743371686	-0.175542071823101\\
0.974487243621811	-0.175395284591572\\
0.975487743871936	-0.1736103957981\\
0.976488244122061	-0.172919287942569\\
0.977488744372186	-0.17061118732715\\
0.978489244622311	-0.170773462019688\\
0.980490245122561	-0.16794009392557\\
0.981490745372686	-0.16417743615536\\
0.982491245622811	-0.165904979757881\\
0.983491745872937	-0.165925677042964\\
0.984492246123061	-0.163050372762654\\
0.985492746373187	-0.164115792226577\\
0.988494247123562	-0.158521632066786\\
0.989494747373687	-0.158198322650113\\
0.991495747873937	-0.155590493771128\\
0.992496248124062	-0.151774611582658\\
0.994497248624312	-0.153319474781267\\
0.995497748874437	-0.149635924227054\\
0.996498249124562	-0.151001339042904\\
0.997498749374687	-0.148746849449195\\
0.998499249624813	-0.147905881689072\\
0.999499749874937	-0.14372680141005\\
1.00050025012506	-0.145299481653725\\
1.00250125062531	-0.142277587994425\\
1.00350175087544	-0.138871662214378\\
1.00450225112556	-0.141338038848843\\
1.00550275137569	-0.140235287114014\\
1.00650325162581	-0.137876446172931\\
1.00750375187594	-0.138704189295502\\
1.00850425212606	-0.136493593792534\\
1.00950475237619	-0.135947277852002\\
1.01050525262631	-0.131472134489672\\
1.01150575287644	-0.134518437678351\\
1.01450725362681	-0.127283940020812\\
1.01550775387694	-0.130320441305237\\
1.01750875437719	-0.125227491615257\\
1.01850925462731	-0.127634071623999\\
1.01950975487744	-0.125762021606773\\
1.02051025512756	-0.125214958881052\\
1.02151075537769	-0.12119907160386\\
1.02251125562781	-0.124526362877477\\
1.02351175587794	-0.121126098899986\\
1.02451225612806	-0.119550334840051\\
1.02551275637819	-0.115977145460177\\
1.02651325662831	-0.118816505098802\\
1.02851425712856	-0.114134805402151\\
1.02951475737869	-0.117955202191961\\
1.03051525762881	-0.115190510761803\\
1.03151575787894	-0.114007769506248\\
1.03251625812906	-0.110080513091639\\
1.03351675837919	-0.113406785444845\\
1.03551775887944	-0.109028489758314\\
1.03651825912956	-0.106746636586757\\
1.03751875937969	-0.108598966733319\\
1.03851925962981	-0.106619063298955\\
1.03951975987994	-0.103283261010009\\
1.04052026013006	-0.10715741548541\\
1.04152076038019	-0.104237092358165\\
1.04252126063032	-0.10314326014151\\
1.04352176088044	-0.0990732864834731\\
1.04452226113057	-0.102955864696815\\
1.04652326163082	-0.097679671632358\\
1.04752376188094	-0.0953437352636386\\
1.04852426213107	-0.0975871864790894\\
1.05052526263132	-0.0918111819788154\\
1.05152576288144	-0.0946596180206223\\
1.05452726363182	-0.0865591671676338\\
1.05552776388194	-0.0888883176750972\\
1.05852926463232	-0.0811019241231614\\
1.05952976488244	-0.0834356977076389\\
1.06153076538269	-0.0779820745310751\\
1.06253126563282	-0.0756297697513588\\
1.06353176588294	-0.0766085794784002\\
1.06553276638319	-0.0725529705954027\\
1.06653326663332	-0.0744985253521162\\
1.06953476738369	-0.0657924867390416\\
1.07053526763382	-0.0682169739988807\\
1.07153576788394	-0.0634223147028843\\
1.07253626813407	-0.0624151666804722\\
1.07353676838419	-0.059752597932929\\
1.07453726863432	-0.0613968139489764\\
1.07653826913457	-0.0555888262841937\\
1.07753876938469	-0.0586125053653115\\
1.07853926963482	-0.0546823370303771\\
1.07953976988494	-0.0529881366003147\\
1.08054027013507	-0.0493523920198\\
1.08154077038519	-0.0515310705477985\\
1.08254127063532	-0.0466014992596455\\
1.08354177088544	-0.0461075484410758\\
1.08454227113557	-0.0419657423382587\\
1.08554277138569	-0.0446411924158943\\
1.08654327163582	-0.042138838230382\\
1.08754377188594	-0.0379855623507495\\
1.08854427213607	-0.0405902839210048\\
1.08954477238619	-0.0357523130007706\\
1.09054527263632	-0.0345271382583578\\
1.09154577288644	-0.0313663695057582\\
1.09254627313657	-0.0336617257127156\\
1.09354677338669	-0.0294996050576031\\
1.09454727363682	-0.0276113815277736\\
1.09554777388694	-0.0241390892806566\\
1.09654827413707	-0.0261909373146243\\
1.09854927463732	-0.0205267371497642\\
1.09954977488744	-0.0213792486119728\\
1.10055027513757	-0.0169936153414523\\
1.10155077538769	-0.0162596209363128\\
1.10255127563782	-0.0122736600003823\\
1.10355177588794	-0.0141118872318868\\
1.10655327663832	-0.00466415596538239\\
1.10755377688844	-0.00518486302817101\\
1.10955477738869	-0.00064710112100741\\
1.11055527763882	-0.00195947859884837\\
1.11155577788894	0.00251462428588978\\
1.11255627813907	0.00370540418288989\\
1.11355677838919	0.0075203607205232\\
1.11455727863932	0.00577030544256196\\
1.11755877938969	0.0155290751136796\\
1.11855927963982	0.0137480184052441\\
1.11955977988995	0.0175801640184452\\
1.12056028014007	0.0193809033481886\\
1.1215607803902	0.0187646159265231\\
1.12456228114057	0.02826856689118\\
1.1255627813907	0.027672974681304\\
1.12856428214107	0.0365578580882797\\
1.1295647823912	0.0352222202013688\\
1.13056528264132	0.0391580943922301\\
1.13156578289145	0.0405942300541757\\
1.13256628314157	0.0401112018604599\\
1.13556778389195	0.0487178023558865\\
1.13656828414207	0.0477063251882734\\
1.13956978489245	0.0575843031372503\\
1.14057028514257	0.0558276889266542\\
1.14257128564282	0.0621972458037394\\
1.14357178589295	0.0643936019802642\\
1.14457228614307	0.0630666847435748\\
1.14657328664332	0.0691933062212122\\
1.14757378689345	0.067362468235741\\
1.15057528764382	0.077495811137906\\
1.15157578789395	0.0749095870929963\\
1.1535767883942	0.0804194734759034\\
1.15457728864432	0.0835027863603859\\
1.15557778889445	0.0817172488489364\\
1.1575787893947	0.0875535957066473\\
1.15857928964482	0.0857853179389401\\
1.1615807903952	0.0941512594725302\\
1.16258129064532	0.0926177042738723\\
1.1655827913957	0.100787577051912\\
1.16658329164582	0.098804454631797\\
1.16858429214607	0.103061650328848\\
1.1695847923962	0.102314191663877\\
1.17258629314657	0.108092756995388\\
1.1735867933967	0.107446160798631\\
1.17458729364682	0.110240683853444\\
1.17558779389695	0.110901512157286\\
1.17658829414707	0.114267831343012\\
1.1775887943972	0.113135904075107\\
1.17858929464732	0.115599018502551\\
1.17958979489745	0.116486432369771\\
1.18059029514757	0.115041904477411\\
1.18359179589795	0.121058783151111\\
1.18459229614807	0.119334784856218\\
1.1855927963982	0.122186503188777\\
1.18659329664832	0.12326240330516\\
1.18759379689845	0.126356295077027\\
1.18859429714857	0.124318639336037\\
1.1895947973987	0.127218237528287\\
1.19059529764882	0.127871230110077\\
1.19159579789895	0.125684574147718\\
1.19259629814907	0.128382147067852\\
1.1935967983992	0.129067984487384\\
1.19459729864932	0.131163289519657\\
1.19559779889945	0.129990685150609\\
1.19659829914957	0.132821394088928\\
1.1975987993997	0.133654171522541\\
1.19859929964983	0.135816291885637\\
1.19959979989995	0.134230023638694\\
1.2016008004002	0.137062625341765\\
1.20260130065033	0.134959408941187\\
1.2056028014007	0.140738427745408\\
1.20660330165083	0.138983094015416\\
1.2096048024012	0.144575349181415\\
1.21060530265133	0.142110956432052\\
1.21160580290145	0.143536562274496\\
1.21260630315158	0.146066050033718\\
1.2136068034017	0.143468509669741\\
1.21460730365183	0.145696108826771\\
1.21560780390195	0.146669080075895\\
1.21660830415208	0.14865038336805\\
1.2176088044022	0.147005819932938\\
1.21860930465233	0.148101504571256\\
1.22061030515258	0.151725731512335\\
1.2216108054027	0.150781461130705\\
1.22261130565283	0.151461309824926\\
1.22361180590295	0.153124839805419\\
1.22461230615308	0.155901045521982\\
1.2256128064032	0.152301609674141\\
1.22761380690345	0.156687782151553\\
1.22861430715358	0.154861195182707\\
1.2296148074037	0.154983910567605\\
1.23161580790395	0.160241852360319\\
1.23261630815408	0.158630644093419\\
1.2336168084042	0.159483486138825\\
1.23561780890445	0.163771407921726\\
1.23661830915458	0.161340821067731\\
1.23861930965483	0.164479556807467\\
1.23961980990495	0.163966042566505\\
1.24062031015508	0.164642325594963\\
1.2416208104052	0.165995743090901\\
1.24262131065533	0.168586969025557\\
1.24362181090545	0.166684538851725\\
1.2456228114057	0.170319937353016\\
1.24662331165583	0.172498573049007\\
1.24762381190595	0.169799719899998\\
1.2496248124062	0.173814830854344\\
1.25062531265633	0.171528489060913\\
1.2536268134067	0.178254971850325\\
1.25462731365683	0.176404065083645\\
1.25562781390695	0.177610596132588\\
1.2576288144072	0.182577181676965\\
1.25862931465733	0.179965592571483\\
1.25962981490745	0.181182109813528\\
1.26063031515758	0.183440214857\\
1.2616308154077	0.181439968897808\\
1.26263131565783	0.182851319085822\\
1.26463231615808	0.186976978476609\\
1.2656328164082	0.18509435067744\\
1.26763381690845	0.188952859950274\\
1.26863431715858	0.189066741239119\\
1.2696348174087	0.187554488469876\\
1.27163581790895	0.192083894218394\\
1.27263631815908	0.189379838889074\\
1.2736368184092	0.190997039668109\\
1.27463731865933	0.193644777763279\\
1.27563781890946	0.194726077363306\\
1.27663831915958	0.193847518990787\\
1.27763881940971	0.195220879581257\\
1.27863931965983	0.197564800429163\\
1.27963981990996	0.198205870444092\\
1.28064032016008	0.196100185394971\\
1.2816408204102	0.198218113648995\\
1.28264132066033	0.19897528648753\\
1.28364182091046	0.197991143825472\\
1.28664332166083	0.202291750321584\\
1.28764382191096	0.201291346309112\\
1.29064532266133	0.20502148165417\\
1.29164582291146	0.203662390356683\\
1.29364682341171	0.206336459273362\\
1.29464732366183	0.204557570110807\\
1.29564782391196	0.205568444795439\\
1.29664832416208	0.20740271905937\\
1.29764882441221	0.207768026400848\\
1.29864932466233	0.205382062032147\\
1.29964982491246	0.207929284250736\\
1.30165082541271	0.210052872200244\\
1.30265132566283	0.208267325008447\\
1.30365182591296	0.209692034902271\\
1.30465232616308	0.209838986110365\\
1.30565282641321	0.210548886914609\\
1.30765382691346	0.209243130586571\\
1.30865432716358	0.210651123727724\\
1.30965482741371	0.20859119120407\\
1.31065532766383	0.210992507725638\\
1.31165582791396	0.210526417641739\\
1.31265632816408	0.212058354684017\\
1.31365682841421	0.209785176159556\\
1.31465732866433	0.21141176417283\\
1.31665832916458	0.210796434329676\\
1.31765882941471	0.209400699317575\\
1.31865932966483	0.209428807700411\\
1.31965982991496	0.210281582513331\\
1.32066033016508	0.207762110249709\\
1.32166083041521	0.209115366478123\\
1.32266133066533	0.209546613697966\\
1.32366183091546	0.20937759372025\\
1.32466233116558	0.208265499776548\\
1.32566283141571	0.207948748881973\\
1.32666333166583	0.208276782542526\\
1.32866433216608	0.206937382064233\\
1.32966483241621	0.205840461673551\\
1.33066533266633	0.207214306809383\\
1.33166583291646	0.20493575922711\\
1.33266633316658	0.204568890023376\\
1.33366683341671	0.205411415917639\\
1.33466733366683	0.204876230712508\\
1.33566783391696	0.203356657231522\\
1.33666833416708	0.202958597347576\\
1.33766883441721	0.203631422674566\\
1.33966983491746	0.202042420360214\\
1.34167083541771	0.200945561439519\\
1.34267133566783	0.199272655722433\\
1.34367183591796	0.19880822027848\\
1.34467233616808	0.200238713833909\\
1.34567283641821	0.199606678664041\\
1.34667333666833	0.197799488876178\\
1.34767383691846	0.197191869363718\\
1.34967483741871	0.197720748834326\\
1.35067533766883	0.194873806589927\\
1.35167583791896	0.195414454471404\\
1.35267633816908	0.194930230847697\\
1.35467733866933	0.193157062113285\\
1.35667833916958	0.192789915384427\\
1.35767883941971	0.190512215508487\\
1.35867933966983	0.191037166262857\\
1.35967983991996	0.190150748548417\\
1.36068034017009	0.190618084581545\\
1.36168084042021	0.188192144333538\\
1.36268134067034	0.18836183802657\\
1.36368184092046	0.187430028962962\\
1.36568284142071	0.184625976580879\\
1.36668334167084	0.185054238353803\\
1.36768384192096	0.184810128483385\\
1.36868434217109	0.182080621668077\\
1.36968484242121	0.182027828251857\\
1.37068534267134	0.180958001613065\\
1.37168584292146	0.180709413724975\\
1.37268634317159	0.178482401350149\\
1.37368684342171	0.178696420466165\\
1.37468734367184	0.177615113040501\\
1.37568784392196	0.174757420252389\\
1.37668834417209	0.175154326453586\\
1.37768884442221	0.173418802258852\\
1.37868934467234	0.173106081799562\\
1.37968984492246	0.171015733361837\\
1.38069034517259	0.171593281570466\\
1.38369184592296	0.167341504698232\\
1.38469234617309	0.168007412156809\\
1.38569284642321	0.165726622404153\\
1.38869434717359	0.162669360555946\\
1.39069534767384	0.160341975749708\\
1.39169584792396	0.16038898239132\\
1.39269634817409	0.158189303329899\\
1.39369684842421	0.157682063274932\\
1.39669834917459	0.153990670767802\\
1.39769884942471	0.153318532001185\\
1.40070035017509	0.149007715143864\\
1.40170085042521	0.148524999783227\\
1.40270135067534	0.149342459941758\\
1.40470235117559	0.145570044317063\\
1.40670335167584	0.142819769911422\\
1.40870435217609	0.141211031658603\\
1.41370685342671	0.135796800895467\\
1.41470735367684	0.133769913293985\\
1.41570785392696	0.134219453260174\\
1.41770885442721	0.13147136730055\\
1.41870935467734	0.129922777503316\\
1.41970985492746	0.130068356293948\\
1.42071035517759	0.129471448370849\\
1.42271135567784	0.126179506991408\\
1.42471235617809	0.124493886737591\\
1.42571285642821	0.123389657415983\\
1.42671335667834	0.123697757052634\\
1.42971485742871	0.120126683653576\\
1.43071535767884	0.120585869793799\\
1.43271635817909	0.117253114249309\\
1.43371685842921	0.11668007527825\\
1.43471735867934	0.116850728291535\\
1.43571785892946	0.114844229147499\\
1.43671835917959	0.114545926339686\\
1.43771885942971	0.114785207890101\\
1.43871935967984	0.113906973890418\\
1.43971985992997	0.112300207777097\\
1.44072036018009	0.11185946124789\\
1.44172086043022	0.112536022511528\\
1.44372186093047	0.108756730363529\\
1.44472236118059	0.108919397736995\\
1.44672336168084	0.107102711762928\\
1.44772386193097	0.107409258806582\\
1.45472736368184	0.100699611802204\\
1.45572786393197	0.100636278297115\\
1.45672836418209	0.0994115570785206\\
1.45772886443222	0.0972699771764307\\
1.45872936468234	0.098256902381276\\
1.46373186593297	0.0937376341037606\\
1.46473236618309	0.0912523228112812\\
1.46573286643322	0.0910965482915547\\
1.46673336668334	0.0894960569005128\\
1.46773386693347	0.0889191442556969\\
1.46873436718359	0.0873741159076991\\
1.46973486743372	0.0870738282974526\\
1.47173586793397	0.0851225329427279\\
1.47373686843422	0.0826781628389663\\
1.47473736868434	0.0819029134287872\\
1.47573786893447	0.0801624321878891\\
1.47673836918459	0.0802326093233581\\
1.48074037018509	0.0750296671593818\\
1.48174087043522	0.0752147136745802\\
1.48374187093547	0.0724918828850578\\
1.48574287143572	0.0711112453259162\\
1.48674337168584	0.0699652983895738\\
1.48774387193597	0.0676410110782353\\
1.48874437218609	0.067496896459398\\
1.48974487243622	0.065694984225924\\
1.49074537268634	0.065385482350945\\
1.49274637318659	0.0635442104099528\\
1.49574787393697	0.0610399778550272\\
1.49674837418709	0.0589305702332883\\
1.49774887443722	0.0591767474569984\\
1.49874937468734	0.0573326155727707\\
1.49974987493747	0.0573592849714588\\
1.50075037518759	0.0553486230400333\\
1.50175087543772	0.0548972476203144\\
1.50375187593797	0.0531992034524622\\
1.50475237618809	0.0528846026214387\\
1.50575287643822	0.051114907410466\\
1.50675337668834	0.0505203106671317\\
1.50775387693847	0.0490738789879686\\
1.50875437718859	0.0487503783397676\\
1.50975487743872	0.047066190324768\\
1.51075537768884	0.0466294355535233\\
1.51275637818909	0.0440753480115688\\
1.51375687843922	0.0436089827328505\\
1.51475737868934	0.0417345394360837\\
1.51575787893947	0.0427239859057869\\
1.5167583791896	0.0409339582181856\\
1.51775887943972	0.0410031056631599\\
1.51975987993997	0.0377454100235117\\
1.5207603801901	0.0373821051298031\\
1.52676338169085	0.0314808662897703\\
1.5287643821911	0.0313479320349899\\
1.53076538269135	0.0290014650082173\\
1.5327663831916	0.0275924149398086\\
1.53376688344172	0.0262743418992488\\
1.53476738369185	0.0266271412518599\\
1.53776888444222	0.0246646024223369\\
1.53876938469235	0.025194439106484\\
1.5407703851926	0.0228819852578339\\
1.54177088544272	0.0235691096805306\\
1.54377188594297	0.0227437065085314\\
1.5447723861931	0.0215936694180923\\
1.54577288644322	0.0222978216038974\\
1.54677338669335	0.0209539496455444\\
1.54777388694347	0.0212755025633076\\
1.5487743871936	0.0209037998359398\\
1.55077538769385	0.023222468434168\\
1.55177588794397	0.0217898782340469\\
1.5527763881941	0.0235076840994597\\
1.55477738869435	0.0220922069072258\\
1.5567783891946	0.0237580822334307\\
1.55777888944472	0.0227267674221729\\
1.55977988994497	0.0226387144619555\\
1.5607803901951	0.0245244603281858\\
1.56278139069535	0.0246433622561724\\
1.56378189094547	0.0265821818812917\\
1.56578289144572	0.0252479460903046\\
1.56678339169585	0.0250363163216973\\
1.56778389194597	0.0271590834565298\\
1.5687843921961	0.0259517357314216\\
1.57178589294647	0.0276259278733084\\
1.5727863931966	0.0290272467916646\\
1.57378689344672	0.0294958466431341\\
1.57478739369685	0.0312802781829076\\
1.57578789394697	0.0293559315765748\\
1.5767883941971	0.0316495043673397\\
1.57778889444722	0.0310669263143248\\
1.57878939469735	0.0330931143490782\\
1.57978989494747	0.0316883463014639\\
1.5807903951976	0.0332037675766568\\
1.58279139569785	0.0331379031142531\\
1.58379189594797	0.0342698358587765\\
1.58579289644822	0.0376754237824954\\
1.58679339669835	0.0370769718321666\\
1.58779389694847	0.0383408199699264\\
1.5887943971986	0.0381854681771014\\
1.58979489744872	0.0393196334162789\\
1.59079539769885	0.0391336491111725\\
1.59179589794897	0.0409930789630581\\
1.59379689844922	0.0406724318490119\\
1.59579789894947	0.0431495144151097\\
1.5967983991996	0.0433040386935652\\
1.59879939969985	0.0446259818001189\\
1.59979989994997	0.0453755055648339\\
1.6008004002001	0.0451858459975254\\
1.60180090045023	0.0459848669015259\\
1.60280140070035	0.0475562892595707\\
1.60380190095048	0.04636115604601\\
1.6048024012006	0.0480387932992006\\
1.60580290145073	0.0483026595338396\\
1.60680340170085	0.0496522085806586\\
1.60780390195098	0.0497072819586006\\
1.61080540270135	0.0525472836229275\\
1.61180590295148	0.0516126329467657\\
1.61380690345173	0.0536115105277615\\
1.61480740370185	0.0508089822932272\\
1.61580790395198	0.0540371282359127\\
1.6168084042021	0.0533016253209682\\
1.61780890445223	0.0544148851872297\\
1.61880940470235	0.0547598647097169\\
1.61980990495248	0.0560016870025235\\
1.6208104052026	0.0559320160154737\\
1.62181090545273	0.054388422134994\\
1.62281140570285	0.0562633774147749\\
1.6248124062031	0.0570465360070838\\
1.62581290645323	0.0543608039053978\\
1.62681340670335	0.0565253097449703\\
1.62781390695348	0.0562278408460934\\
1.6288144072036	0.0543151943883329\\
1.62981490745373	0.0549088685156347\\
1.63081540770385	0.0576449381113089\\
1.63181590795398	0.0571555759975957\\
1.6328164082041	0.0544732282172355\\
1.63381690845423	0.0566647702383984\\
1.63481740870435	0.0569382773332592\\
1.6368184092046	0.0541419583704053\\
1.63781890945473	0.0557489590959634\\
1.63881940970485	0.0555576399565778\\
1.63981990995498	0.0531930805030618\\
1.6408204102051	0.0532873142145167\\
1.64182091045523	0.0554575437010341\\
1.64282141070535	0.0547020469348376\\
1.64382191095548	0.052561815619228\\
1.6448224112056	0.0539709688448924\\
1.64582291145573	0.0538794799805351\\
1.64682341170585	0.0511090123083715\\
1.64782391195598	0.0502080379058616\\
1.6488244122061	0.0516371306320953\\
1.65182591295648	0.0480243265540015\\
1.6528264132066	0.0499875561895049\\
1.65382691345673	0.0474157567389879\\
1.65482741370685	0.0468003307455289\\
1.65582791395698	0.0477513741073068\\
1.65782891445723	0.0437673076536091\\
1.65982991495748	0.0433750200629972\\
1.6608304152076	0.0422960263659431\\
1.66183091545773	0.0402388643783866\\
1.66383191595798	0.039162594952507\\
1.66583291645823	0.0370045012279649\\
1.66683341670835	0.0383935271907245\\
1.6688344172086	0.0336245438788589\\
1.66983491745873	0.0326721862874084\\
1.67083541770885	0.0326358037565004\\
1.67183591795898	0.0294232793942606\\
1.67383691845923	0.0278393030147432\\
1.67583791895948	0.0251948869196923\\
1.6768384192096	0.0242609213924543\\
1.67783891945973	0.0247285423563244\\
1.67883941970985	0.0206570660581065\\
1.67983991995998	0.0202112296538175\\
1.68084042021011	0.0184028613451122\\
1.68184092046023	0.0185486143311349\\
1.68284142071036	0.0146611255658078\\
1.68584292146073	0.0121662226679233\\
1.68684342171086	0.00949382450280067\\
1.68884442221111	0.00784882917144625\\
1.68984492246123	0.00496266725668804\\
1.69084542271136	0.00392424389153456\\
1.69184592296148	0.00177835964380568\\
1.69284642321161	0.00100928234673603\\
1.69584792396198	-0.00632005821249004\\
1.69684842421211	-0.00664710056040896\\
1.69884942471236	-0.00923721978257808\\
1.69984992496248	-0.00982247431461269\\
1.70485242621311	-0.0200237736912521\\
1.70585292646323	-0.0211487041011611\\
1.70685342671336	-0.024498219923768\\
1.70885442721361	-0.0262225984736202\\
1.70985492746373	-0.0276805736048438\\
1.71085542771386	-0.0315905182705682\\
1.71185592796398	-0.030663417374305\\
1.71485742871436	-0.0361122407788588\\
1.71585792896448	-0.0376859039702979\\
1.71785892946473	-0.0421095689861866\\
1.71885942971486	-0.0424675110424935\\
1.72186093046523	-0.0489183939932132\\
1.72286143071536	-0.048326801141247\\
1.72386193096548	-0.0512293919580094\\
1.72686343171586	-0.054229528496835\\
1.72886443221611	-0.0591241542414047\\
1.72986493246623	-0.0601439398671335\\
1.73086543271636	-0.0634755286592994\\
1.73186593296648	-0.0635796674449591\\
1.73386693346673	-0.0650093623940315\\
1.73586793396698	-0.0694559318761923\\
1.73686843421711	-0.0690318087104171\\
1.73986993496748	-0.0751961187082917\\
1.74087043521761	-0.0748801697583299\\
1.74187093546773	-0.0782717710085743\\
1.74487243621811	-0.0804931955331729\\
1.74687343671836	-0.0850541184689773\\
1.74787393696848	-0.0851040025392216\\
1.74887443721861	-0.0879107381344544\\
1.75287643821911	-0.0926788632629587\\
1.75387693846923	-0.0948615985998198\\
1.75587793896948	-0.09538771954464\\
1.75787893946974	-0.0997163835339046\\
1.75887943971986	-0.0996506431105866\\
1.76088044022011	-0.104366780918699\\
1.76288144072036	-0.105739299659413\\
1.76388194097049	-0.107482155366935\\
1.76488244122061	-0.110269868493021\\
1.76588294147074	-0.110578612679589\\
1.76688344172086	-0.112433031824445\\
1.76788394197099	-0.112605805987755\\
1.76888444222111	-0.115057680887722\\
1.76988494247124	-0.115154948996457\\
1.77088544272136	-0.118129218317016\\
1.77188594297149	-0.119131778750503\\
1.77288644322161	-0.121199167855045\\
1.77388694347174	-0.121455093375117\\
1.77588794397199	-0.126536532214258\\
1.77788894447224	-0.130785142133519\\
1.77888944472236	-0.131033521829692\\
1.78089044522261	-0.133478159171649\\
1.78189094547274	-0.136644698622766\\
1.78289144572286	-0.137673974510674\\
1.78489244622311	-0.142220385876199\\
1.78589294647324	-0.144697291105465\\
1.78689344672336	-0.145246188121531\\
1.78889444722361	-0.149628912987664\\
1.78989494747374	-0.150562718364217\\
1.79289644822411	-0.156779950926943\\
1.79389694847424	-0.157611519613924\\
1.79489744872436	-0.160412017393132\\
1.79589794897449	-0.161623494960335\\
1.79789894947474	-0.165673765654966\\
1.80190095047524	-0.172163288954352\\
1.80390195097549	-0.176612183042525\\
1.80690345172586	-0.180795075307\\
1.80890445222611	-0.184847558817506\\
1.81190595297649	-0.191378953246532\\
1.81290645322661	-0.191425526269427\\
1.81390695347674	-0.194415133745274\\
1.81490745372686	-0.194417208091589\\
1.81590795397699	-0.197129209467929\\
1.81790895447724	-0.199922202636316\\
1.82091045522761	-0.207269389904745\\
1.82191095547774	-0.207270195352391\\
1.82291145572786	-0.20954531662502\\
1.82391195597799	-0.209599341779273\\
1.82491245622811	-0.212912125158638\\
1.82591295647824	-0.213389953784372\\
1.82791395697849	-0.216435299529905\\
1.83191595797899	-0.224586769539658\\
1.83291645822911	-0.225339260425014\\
1.83391695847924	-0.227209414462902\\
1.83491745872936	-0.227863788925447\\
1.83591795897949	-0.230296923116466\\
1.83691845922962	-0.230620190055608\\
1.84192096048024	-0.237488043541291\\
1.84292146073037	-0.240842535021727\\
1.84492246123062	-0.24172172765125\\
1.84592296148074	-0.243293795458237\\
1.84692346173087	-0.245956464548304\\
1.84792396198099	-0.245423779765903\\
1.84992496248124	-0.248779025055012\\
1.85092546273137	-0.249235822387191\\
1.85792896448224	-0.259727294962071\\
1.85892946473237	-0.258359830955064\\
1.85992996498249	-0.259023137311449\\
1.86093046523262	-0.261633319362498\\
1.86193096548274	-0.261399901001921\\
1.86393196598299	-0.264423340719012\\
1.86493246623312	-0.26668481488807\\
1.86593296648324	-0.266116047707436\\
1.86893446723362	-0.270049335784852\\
1.86993496748374	-0.26926796061144\\
1.87093546773387	-0.270161776657357\\
1.87293646823412	-0.273537870808199\\
1.87393696848424	-0.273007095197242\\
1.87593796898449	-0.276626273789043\\
1.87693846923462	-0.275677741467934\\
1.87793896948474	-0.276682641178081\\
1.87893946973487	-0.279599103416786\\
1.87993996998499	-0.280243168434337\\
1.88094047023512	-0.278751657896976\\
1.88394197098549	-0.283063034779377\\
1.88494247123562	-0.283418250227067\\
1.88594297148574	-0.285353979076452\\
1.88694347173587	-0.286102856229099\\
1.88794397198599	-0.285585141800401\\
1.89294647323662	-0.291757905585049\\
1.89494747373687	-0.293899110831414\\
1.89594797398699	-0.294192026271706\\
1.89994997498749	-0.298183478845591\\
1.90095047523762	-0.299374888365697\\
1.90195097548774	-0.301509069449834\\
1.90295147573787	-0.300732559285707\\
1.90595297648824	-0.304270933753686\\
1.90695347673837	-0.304141299294443\\
1.90895447723862	-0.307148183090613\\
1.90995497748874	-0.30769528427366\\
1.91195597798899	-0.310378395046064\\
1.91495747873937	-0.313290183613972\\
1.91595797898949	-0.312671509409999\\
1.91695847923962	-0.314502636641744\\
1.91795897948974	-0.315007610967474\\
1.91995997998999	-0.317863049831076\\
1.92096048024012	-0.318194495969825\\
1.9239619809905	-0.321672223977319\\
1.92496248124062	-0.321448091809087\\
1.92596298149075	-0.323609709827765\\
1.92696348174087	-0.321978468701707\\
1.927963981991	-0.3243040716373\\
1.92896448224112	-0.324548714572888\\
1.93896948474237	-0.334337244277475\\
1.9399699849925	-0.333534125840615\\
1.94097048524262	-0.335219499407313\\
1.943971985993	-0.337004513612426\\
1.94497248624312	-0.338535250206294\\
1.94597298649325	-0.339056470569233\\
1.94697348674337	-0.340386881084051\\
1.9479739869935	-0.340855016240838\\
1.94897448724362	-0.342116061355489\\
1.95097548774387	-0.341463207913999\\
1.95397698849425	-0.344206560252976\\
1.95497748874437	-0.343777766404766\\
1.95697848924462	-0.347306532856289\\
1.95797898949475	-0.345382534367704\\
1.95897948974487	-0.346045332553682\\
1.959979989995	-0.347333539025646\\
1.96098049024512	-0.34618389169072\\
1.96198099049525	-0.346656130661544\\
1.96298149074537	-0.346552115224266\\
1.9639819909955	-0.347886092651733\\
1.96598299149575	-0.348860421229127\\
1.967983991996	-0.350803751234613\\
1.96898449224612	-0.350389305775585\\
1.96998499249625	-0.351251748062843\\
1.97098549274637	-0.352851682419783\\
1.9719859929965	-0.352628287177445\\
1.97298649324662	-0.351025398215725\\
1.97398699349675	-0.35301465250003\\
1.97698849424712	-0.353778330147044\\
1.97798899449725	-0.355000494916571\\
1.98099049524762	-0.355480155505636\\
1.98199099549775	-0.356619737301393\\
1.98299149574787	-0.356515335563859\\
1.983991995998	-0.35576343681644\\
1.98499249624812	-0.356111578664046\\
1.98599299649825	-0.357327739144571\\
1.98699349674837	-0.356578597237805\\
1.9879939969985	-0.356712433898704\\
1.98899449724862	-0.357635332058557\\
1.99099549774887	-0.35653619177924\\
1.991995997999	-0.358146714099981\\
1.99299649824912	-0.358538044127655\\
1.99499749874937	-0.3575648722753\\
1.99699849924962	-0.358726830059891\\
1.99799899949975	-0.358037303489519\\
1.99899949974988	-0.359008879652319\\
2	-0.35798261957937\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plots/Multi_turb1_tip.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.23922,0.90196}%
\definecolor{mycolor2}{rgb}{0.89020,0.12157,1.00000}%
\definecolor{mycolor3}{rgb}{0.37647,0.37647,0.37647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.054in,
height=1.279in,
at={(0.848in,0.456in)},
scale only axis,
xmin=0,
xmax=2,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2, 1.4, 1.6, 1.8,   2},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=-0.5,
ymax=0.58414134306736,
ylabel style={font=\color{white!15!black}},
ylabel={Amplitude in $\unit{\micro\meter}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Tip},
xmajorgrids,
ymajorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\addplot [color=red!20!orange, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	0.0928243480249296\\
0.00200100050024998	0.205900453129269\\
0.00400200100050041	0.257385763006073\\
0.00600300150075039	0.298691578068949\\
0.015007503751876	0.54831679172146\\
0.017008504252126	0.575940881926775\\
0.0180090045022512	0.582989932432122\\
0.0190095047523764	0.58414134306736\\
0.0220110055027516	0.572033832868616\\
0.0240120060030016	0.574350914168442\\
0.0250125062531263	0.574981198344493\\
0.0260130065032516	0.574910727247005\\
0.0290145072536268	0.563902673532485\\
0.030015007503752	0.565819031381175\\
0.0340170085042519	0.580151830972773\\
0.0350175087543771	0.578975953338829\\
0.0360180090045024	0.576730355990788\\
0.0380190095047523	0.566711709915125\\
0.0440220110055027	0.51019018973307\\
0.0500250125062531	0.490078227194683\\
0.0520260130065031	0.482108977957187\\
0.0530265132566283	0.480619055935978\\
0.0560280140070035	0.479727924012758\\
0.0580290145072535	0.475779020743121\\
0.0590295147573787	0.473188064854885\\
0.0600300150075039	0.473467280861898\\
0.0630315157578791	0.482422870367698\\
0.0640320160080039	0.486566412485785\\
0.0650325162581291	0.493140829855128\\
0.0660330165082543	0.496289172600375\\
0.0670335167583791	0.495501763858869\\
0.0680340170085043	0.492085709450654\\
0.0720360180090047	0.470785333445752\\
0.0730365182591295	0.469298432474565\\
0.0750375187593799	0.471007740600748\\
0.0760380190095047	0.472159578936381\\
0.0770385192596299	0.470834993434882\\
0.0790395197598799	0.464817693726676\\
0.0810405202601299	0.469179424385096\\
0.0830415207603803	0.476994360270676\\
0.0850425212606303	0.47311307229514\\
0.0870435217608803	0.470248193168834\\
0.0890445222611307	0.464323012855122\\
0.0910455227613807	0.46601798396987\\
0.0920460230115059	0.468960780148311\\
0.0940470235117559	0.481828620619417\\
0.0950475237618811	0.484430536124719\\
0.0980490245122563	0.480006034809246\\
0.099049524762381	0.481478843609963\\
0.100050025012506	0.481539576701752\\
0.101050525262631	0.48233567945718\\
0.106053026513257	0.473988434424344\\
0.109054527263632	0.463082296759084\\
0.111055527763882	0.457315496796238\\
0.112056028014007	0.458424375934488\\
0.113056528264132	0.461439633948223\\
0.114057028514257	0.462580431417642\\
0.115057528764382	0.465044287395857\\
0.118059029514757	0.477739915918493\\
0.119059529764883	0.478681312767556\\
0.120060030015007	0.477852184973127\\
0.122061030515258	0.477377348057422\\
0.126063031515758	0.463945438324048\\
0.127063531765883	0.462253762062699\\
0.129064532266133	0.463186222326252\\
0.130065032516258	0.465422893298035\\
0.133066533266633	0.476199870668086\\
0.134067033516758	0.476172515474701\\
0.137068534267133	0.479111922207592\\
0.138069034517259	0.478218752981294\\
0.140070035017509	0.471648389325681\\
0.145072536268134	0.441926577572726\\
0.146073036518259	0.438145911096795\\
0.148074037018509	0.440537721825974\\
0.149074537268634	0.43907831821058\\
0.151075537768885	0.433468392436318\\
0.152076038019009	0.432859953159724\\
0.153076538269135	0.431167172794599\\
0.155077538769385	0.423195442368251\\
0.15607803901951	0.421071997419427\\
0.157078539269635	0.424177072869523\\
0.159079539769885	0.436112892573424\\
0.161080540270135	0.448483072532917\\
0.163081540770385	0.456742162033454\\
0.16408204102051	0.457231143393038\\
0.167083541770885	0.46137595650196\\
0.168084042021011	0.459504530495008\\
0.170085042521261	0.45409541624982\\
0.171085542771386	0.453183380563281\\
0.172086043021511	0.450929975819051\\
0.175087543771886	0.438300791810215\\
0.176088044022011	0.439763954072504\\
0.178089044522261	0.440036624935642\\
0.182091045522761	0.450156013114254\\
0.183091545772887	0.449959247324166\\
0.186093046523262	0.438246249963359\\
0.187093546773387	0.437135364053253\\
0.188094047023512	0.434569743391849\\
0.189094547273637	0.433597923998702\\
0.191095547773887	0.435949301723022\\
0.192096048024012	0.43506769961637\\
0.193096548274137	0.43854247836295\\
0.194097048524262	0.444277252089751\\
0.199099549774887	0.454176979631269\\
0.200100050025013	0.455431715966324\\
0.203101550775388	0.464077622662683\\
0.204102051025513	0.464713173342309\\
0.205102551275638	0.464128415771923\\
0.206103051525763	0.461960131957595\\
0.210105052526263	0.446597016542677\\
0.212106053026513	0.440323725538113\\
0.215107553776889	0.427207324165849\\
0.218109054527264	0.421197824965771\\
0.219109554777389	0.421641078926573\\
0.221110555277639	0.420814979695177\\
0.222111055527764	0.418658926200107\\
0.223111555777889	0.418395412838766\\
0.226113056528264	0.426904066995722\\
0.227113556778389	0.42721489189397\\
0.229114557278639	0.421113000179048\\
0.230115057528764	0.421973833135615\\
0.231115557778889	0.423809212333843\\
0.234117058529264	0.421392967052395\\
0.23511755877939	0.423940526998788\\
0.23711855927964	0.430990238763517\\
0.23911955977989	0.435393284950572\\
0.240120060030015	0.436744888681239\\
0.246123061530765	0.462052981996873\\
0.24712356178089	0.463431759851162\\
0.248124062031016	0.463838043467663\\
0.24912456228114	0.462509839274983\\
0.250125062531266	0.459424929120503\\
0.253126563281641	0.437576558937153\\
0.255127563781891	0.422172819684583\\
0.256128064032016	0.42133525074264\\
0.258129064532266	0.425313138114862\\
0.260130065032516	0.433650093742735\\
0.261130565282641	0.433021568077971\\
0.264132066033016	0.421991754565962\\
0.265132566283142	0.42114011492408\\
0.266133066533267	0.417721603568748\\
0.271135567783892	0.381832137131641\\
0.272136068034017	0.37986087779806\\
0.273136568284142	0.381270418177625\\
0.275137568784392	0.390819857592786\\
0.281140570285142	0.41251025909449\\
0.282141070535268	0.414676842496827\\
0.284142071035518	0.415193968315548\\
0.285142571285643	0.412789209273872\\
0.286143071535768	0.412587464687524\\
0.287143571785893	0.413420797744801\\
0.288144072036018	0.415115541193922\\
0.289144572286143	0.413901648695764\\
0.290145072536268	0.409937357291884\\
0.291145572786393	0.409988403625521\\
0.293146573286643	0.4182454291049\\
0.294147073536768	0.419952449734839\\
0.296148074037018	0.420291286507533\\
0.298149074537269	0.416995854357981\\
0.299149574787394	0.413814369061031\\
0.302151075537769	0.397348930502524\\
0.304152076038019	0.398246207994136\\
0.306153076538269	0.397459709176534\\
0.308154077038519	0.403227206305139\\
0.31015507753877	0.410884733489969\\
0.311155577788894	0.413857890694648\\
0.31215607803902	0.413890821391627\\
0.31415707853927	0.40727516518474\\
0.31615807903952	0.396676169167753\\
0.317158579289645	0.395994337034937\\
0.31815907953977	0.394577237862429\\
0.32016008004002	0.390935414771994\\
0.321160580290145	0.390562374312784\\
0.32216108054027	0.392322503716781\\
0.323161580790395	0.396613139251279\\
0.32616308154077	0.415143773602178\\
0.32816408204102	0.419687223274705\\
0.329164582291146	0.41919998623507\\
0.330165082541271	0.417929681367066\\
0.331165582791396	0.41479799102323\\
0.339169584792396	0.370423606801024\\
0.340170085042521	0.3692827528805\\
0.342171085542772	0.375034084304465\\
0.344172086043022	0.376688806405833\\
0.346173086543272	0.365434692916791\\
0.348174087043522	0.34921850403294\\
0.349174587293647	0.345409731836416\\
0.350175087543772	0.345276975511926\\
0.353176588294147	0.346625489763139\\
0.355177588794397	0.342334031262121\\
0.358179089544772	0.352062176838526\\
0.360180090045023	0.355593190798098\\
0.363181590795398	0.368280283212575\\
0.364182091045523	0.366247499610931\\
0.366183091545773	0.35861120698197\\
0.367183591795898	0.352693996446547\\
0.368184092046023	0.35000048434563\\
0.369184592296148	0.350860040059096\\
0.370185092546273	0.353737046186588\\
0.373186593296648	0.371421943935131\\
0.375187593796898	0.37539306798021\\
0.377188594297149	0.377692237767397\\
0.378189094547273	0.374725110985755\\
0.381190595297649	0.356322932666293\\
0.383191595797899	0.35249049662223\\
0.384192096048024	0.349158377296505\\
0.385192596298149	0.348741734896066\\
0.386193096548274	0.347727422737715\\
0.387193596798399	0.348345343808861\\
0.388194097048524	0.349940309353043\\
0.389194597298649	0.353123193470592\\
0.390195097548774	0.353031522333964\\
0.393196598299149	0.350464522321026\\
0.39719859929965	0.341410791439371\\
0.398199099549775	0.340399581714956\\
0.3991995997999	0.341465416801763\\
0.400200100050025	0.340575727327693\\
0.40120060030015	0.34044364896\\
0.402201100550275	0.3394196936252\\
0.4032016008004	0.339574469737451\\
0.407203601800901	0.333479330397415\\
0.411205602801401	0.344779271689207\\
0.415207603801901	0.360524129843746\\
0.419209604802401	0.364235190588678\\
0.420210105052526	0.362748248610425\\
0.423211605802901	0.352744739231759\\
0.424212106053027	0.350572444202055\\
0.425212606303151	0.351665560005763\\
0.428214107053527	0.358274837556862\\
0.430215107553777	0.354552423209217\\
0.432216108054027	0.348357330555424\\
0.434217108554277	0.344169983459437\\
0.435217608804402	0.343909507330605\\
0.437218609304652	0.346762852717419\\
0.441220610305153	0.340466320145647\\
0.443221610805403	0.339153753983569\\
0.444222111055528	0.339131418008817\\
0.447223611805903	0.341462154497803\\
0.448224112056028	0.342092734323686\\
0.451225612806403	0.361391417763397\\
0.452226113056528	0.362352769763254\\
0.454227113556779	0.36817743173759\\
0.455227613806903	0.37206273753805\\
0.456228114057029	0.373789153770084\\
0.457228614307154	0.37404106812193\\
0.458229114557279	0.372254219664053\\
0.461230615307654	0.356409605131077\\
0.464232116058029	0.341341424117111\\
0.465232616308154	0.341022013215605\\
0.466233116558279	0.343381991014165\\
0.468234117058529	0.352900227625097\\
0.471235617808905	0.367337279643786\\
0.47223611805903	0.367264669996835\\
0.473236618309155	0.364351172333768\\
0.47423711855928	0.363405676430329\\
0.475237618809405	0.361382549722621\\
0.477238619309655	0.355085368956591\\
0.479239619809905	0.353951719084561\\
0.481240620310155	0.356933876170543\\
0.48424212106053	0.375030094607549\\
0.486243121560781	0.387140204167691\\
0.487243621810905	0.388255860637195\\
0.49024512256128	0.378392998290393\\
0.492246123061531	0.383900506757762\\
0.494247123561781	0.387073902893597\\
0.495247623811906	0.385575381800892\\
0.496248124062031	0.380806377448291\\
0.497248624312156	0.379695938125601\\
0.498249124562281	0.383792446489281\\
0.500250125062531	0.394944500716092\\
0.504252126063032	0.402081038348344\\
0.506253126563282	0.401697771590559\\
0.507253626813407	0.402132134992532\\
0.509254627313657	0.398395703715134\\
0.510255127563782	0.398718809363502\\
0.511255627813907	0.400447268152375\\
0.512256128064032	0.401120256827268\\
0.516258129064533	0.416472577801617\\
0.517258629314657	0.418335635586232\\
0.523261630815408	0.397710578876914\\
0.526263131565783	0.387368169050639\\
0.527263631815908	0.38357390871565\\
0.528264132066033	0.382445522078454\\
0.532266133066533	0.389781313030011\\
0.533266633316658	0.390317096372383\\
0.535267633816908	0.393033120329765\\
0.539269634817409	0.404284926210052\\
0.540270135067534	0.401474490139899\\
0.542271135567784	0.387110588043994\\
0.544272136068034	0.379352981342707\\
0.546273136568284	0.376009727143032\\
0.547273636818409	0.37544273846836\\
0.550275137568784	0.367175074983247\\
0.55127563781891	0.367128716323541\\
0.552276138069034	0.365803050237341\\
0.55527763881941	0.365066220274707\\
0.556278139069535	0.36625508138073\\
0.558279139569785	0.371586396907283\\
0.56128064032016	0.372209853634734\\
0.56328164082041	0.379222526755092\\
0.56528264132066	0.38627373830513\\
0.566283141570786	0.385512039001806\\
0.568284142071036	0.382518100724958\\
0.570285142571286	0.387680115981131\\
0.573286643321661	0.385062928712619\\
0.574287143571786	0.384772542961689\\
0.575287643821911	0.386113573369467\\
0.577288644322161	0.385374375259537\\
0.578289144572286	0.386533184521451\\
0.579289644822411	0.385747680227535\\
0.583291645822912	0.377840930170596\\
0.584292146073036	0.375222934828992\\
0.585292646323162	0.374325638078674\\
0.587293646823412	0.369945202109331\\
0.588294147073537	0.370788053722129\\
0.594297148574287	0.396253131562718\\
0.596298149074537	0.404441232551002\\
0.598299149574788	0.40849504630391\\
0.599299649824912	0.411367326755239\\
0.601300650325163	0.420166116876139\\
0.602301150575288	0.423709973986051\\
0.604302151075538	0.422706140266057\\
0.606303151575788	0.41865761078706\\
0.608304152076038	0.411236614780869\\
0.610305152576288	0.407574008621108\\
0.611305652826413	0.408772877098773\\
0.614307153576788	0.408697009025595\\
0.615307653826914	0.406012870968877\\
0.616308154077039	0.405597779320317\\
0.617308654327164	0.407140049219159\\
0.619309654827414	0.423518085827026\\
0.621310655327664	0.43902643672779\\
0.622311155577789	0.443573605070182\\
0.624312156078039	0.443189501610197\\
0.627313656828414	0.437114640547768\\
0.631315657828914	0.42033156574636\\
0.63231615807904	0.420470417108967\\
0.633316658329165	0.422203463024109\\
0.635317658829415	0.429161821049659\\
0.63631815907954	0.430140959497031\\
0.637318659329665	0.429409339879773\\
0.63831915957979	0.427434316409304\\
0.64032016008004	0.418634212799574\\
0.64432216108054	0.39602207751283\\
0.645322661330666	0.395237777481937\\
0.64632316158079	0.396806771940326\\
0.647323661830915	0.396402875617246\\
0.650325162581291	0.389811424632657\\
0.652326163081541	0.382806006273008\\
0.655327663831916	0.378991760235357\\
0.656328164082041	0.379238321857301\\
0.658329164582291	0.387156777685314\\
0.663331665832917	0.408581658078432\\
0.664332166083041	0.408647205142873\\
0.667333666833417	0.400527745258355\\
0.669334667333667	0.394555945764745\\
0.671335667833917	0.386727488882638\\
0.673336668334167	0.38368630046258\\
0.675337668834417	0.385130628974374\\
0.677338669334667	0.388338703046127\\
0.680340170085043	0.401608512937122\\
0.681340670335167	0.401661811895858\\
0.682341170585293	0.40255914952231\\
0.684342171085543	0.411301648264049\\
0.687343671835918	0.422016916034204\\
0.690345172586293	0.432497510196362\\
0.692346173086543	0.434376179750997\\
0.695347673836919	0.429273942478553\\
0.697348674337169	0.420793174327286\\
0.700350175087544	0.417325491924913\\
0.702351175587794	0.422672524176497\\
0.703351675837919	0.423797069276534\\
0.705352676338169	0.421463117806909\\
0.706353176588294	0.421227671070555\\
0.707353676838419	0.418522416368355\\
0.710355177588795	0.403526346312819\\
0.711355677838919	0.402069095748165\\
0.712356178089045	0.399583361902707\\
0.714357178589295	0.391133418595007\\
0.71535767883942	0.388713398520622\\
0.720360180090045	0.395207645749392\\
0.722361180590295	0.401501369768232\\
0.724362181090545	0.399969664130919\\
0.725362681340671	0.401135842605108\\
0.726363181590795	0.401281349245101\\
0.730365182591296	0.389717494661281\\
0.731365682841421	0.394302059771042\\
0.733366683341671	0.410897425467891\\
0.735367683841921	0.419337125395205\\
0.737368684342171	0.421774470089304\\
0.738369184592296	0.419750068473925\\
0.739369684842421	0.416032159378311\\
0.740370185092546	0.414399252075553\\
0.741370685342671	0.415538040622014\\
0.742371185592797	0.418984489608899\\
0.743371685842921	0.418075647385518\\
0.744372186093047	0.415688743602889\\
0.747373686843422	0.403776660291932\\
0.748374187093547	0.402496143215349\\
0.749374687343672	0.402204066850127\\
0.750375187593797	0.402670205018055\\
0.753376688344172	0.407208980765092\\
0.754377188594297	0.405595463525681\\
0.756378189094547	0.394057154888232\\
0.757378689344673	0.389664934299096\\
0.759379689844923	0.376056047979025\\
0.760380190095048	0.372785823865604\\
0.761380690345173	0.373057094272433\\
0.762381190595298	0.374509020492096\\
0.766383191595798	0.390046393546518\\
0.767383691845923	0.393402690327334\\
0.768384192096048	0.394746747874163\\
0.769384692346173	0.395053400640837\\
0.771385692846423	0.391764002156332\\
0.772386193096549	0.388627881379839\\
0.775387693846923	0.367523747745905\\
0.777388694347174	0.362796806281645\\
0.779389694847424	0.351599062783251\\
0.783391695847924	0.325016537509595\\
0.784392196098049	0.325729413184499\\
0.788394197098549	0.352716075352679\\
0.790395197598799	0.358824035503444\\
0.79239619809905	0.356289734703668\\
0.7943971985993	0.35815643625055\\
0.795397698849425	0.359182006049905\\
0.797398699349675	0.356000625800678\\
0.7983991995998	0.356751022269365\\
0.80040020010005	0.359282672129547\\
0.801400700350175	0.359749597921618\\
0.8024012006003	0.361367328806924\\
0.80440220110055	0.361606356315341\\
0.80840420210105	0.34806429128028\\
0.809404702351176	0.346054577911334\\
0.811405702851426	0.350455667120519\\
0.815407703851926	0.340699333230152\\
0.816408204102051	0.33833499685139\\
0.819409704852426	0.327651934131952\\
0.820410205102551	0.325143704578798\\
0.823411705852926	0.310396751496067\\
0.824412206103052	0.30881382768957\\
0.827413706853427	0.312001404641154\\
0.828414207103552	0.314383166914626\\
0.829414707353677	0.314851625820642\\
0.830415207603802	0.313782065620613\\
0.831415707853927	0.311549871651065\\
0.836418209104552	0.289135491334755\\
0.838419209604802	0.280166337440177\\
0.839419709854928	0.27849281966722\\
0.845422711355678	0.274796454168517\\
0.848424212106053	0.281607517345901\\
0.849424712356178	0.280580046908995\\
0.851425712856428	0.275574433069342\\
0.852426213106553	0.274595665657905\\
0.853426713356678	0.274626815485111\\
0.854427213606804	0.276134827211374\\
0.855427713856928	0.276318724474362\\
0.856428214107054	0.275888565136757\\
0.857428714357179	0.277102204121076\\
0.858429214607304	0.277446362910226\\
0.863431715857929	0.257381736412344\\
0.865432716358179	0.248680340703116\\
0.866433216608304	0.246464833076553\\
0.867433716858429	0.247196491867376\\
0.868434217108554	0.245597952296798\\
0.872436218109054	0.223326980651078\\
0.876438219109555	0.213707721585559\\
0.87743871935968	0.212867075098878\\
0.878439219609805	0.217282654291641\\
0.87943971985993	0.224488885384981\\
0.880440220110055	0.226230977826651\\
0.88344172086043	0.212427996978436\\
0.884442221110555	0.211634916298693\\
0.886443221610806	0.203862360525838\\
0.888444222111056	0.194173295226757\\
0.889444722361181	0.195891034694747\\
0.892446223111556	0.209907940751227\\
0.896448224112056	0.218388622687686\\
0.897448724362181	0.219253681058311\\
0.898449224612306	0.221705613078019\\
0.900450225112556	0.217417315203365\\
0.901450725362682	0.218844144071984\\
0.902451225612806	0.218761049856491\\
0.905452726363182	0.206503225356218\\
0.906453226613307	0.206290936795373\\
0.907453726863432	0.205526576263355\\
0.909454727363682	0.199219148053317\\
0.915457728864432	0.195043026993418\\
0.919459729864933	0.178917744811368\\
0.920460230115058	0.176456466996154\\
0.922461230615307	0.175266138881228\\
0.924462231115558	0.174227062948022\\
0.925462731365683	0.170395734396833\\
0.929464732366183	0.145002677927233\\
0.932466233116558	0.138445381479328\\
0.937468734367183	0.114194485613108\\
0.939469734867434	0.110009995161192\\
0.940470235117559	0.109520425446494\\
0.942471235617809	0.124155894461103\\
0.944472236118059	0.13843320236841\\
0.946473236618309	0.147235985123965\\
0.947473736868434	0.147768028384002\\
0.948474237118559	0.146770513222005\\
0.951475737868935	0.138230101229446\\
0.952476238119059	0.137142998825444\\
0.953476738369185	0.137807781313811\\
0.955477738869435	0.143029300298392\\
0.95647823911956	0.143805021737235\\
0.95847923961981	0.147012218989185\\
0.959479739869935	0.147463817554993\\
0.96048024012006	0.146321567104039\\
0.961480740370185	0.146863745421156\\
0.963481740870435	0.148799613620312\\
0.96448224112056	0.148639198470337\\
0.966483241620811	0.145704542301452\\
0.967483741870935	0.146738570060166\\
0.968484242121061	0.14694129149466\\
0.970485242621311	0.143496896801643\\
0.972486243121561	0.143797087065725\\
0.975487743871936	0.150198953139951\\
0.976488244122061	0.151925197720792\\
0.977488744372186	0.152138123515299\\
0.981490745372686	0.144030726565994\\
0.985492746373187	0.137060719322579\\
0.986493246623312	0.136453866419331\\
0.987493746873437	0.134525910906386\\
0.988494247123562	0.130324912072551\\
0.990495247623812	0.127479678729085\\
0.991495747873937	0.127947339299001\\
0.992496248124062	0.127254405905433\\
0.993496748374187	0.127540116529497\\
0.994497248624312	0.128467877683661\\
1.00050025012506	0.156571893837968\\
1.00250125062531	0.162470474200945\\
1.00350175087544	0.163084896311802\\
1.00550275137569	0.159503563174616\\
1.00850425212606	0.14877284282347\\
1.01050525262631	0.154247392149582\\
1.01250625312656	0.161290393221427\\
1.01350675337669	0.162243717881484\\
1.01450725362681	0.164437192258419\\
1.01750875437719	0.176047254671356\\
1.02151075537769	0.202751293107777\\
1.02351175587794	0.21062169577677\\
1.02451225612806	0.209914332638214\\
1.02951475737869	0.191849132959573\\
1.03151575787894	0.188905162036687\\
1.03351675837919	0.183200906187036\\
1.03651825912956	0.183325706620257\\
1.03751875937969	0.186985373156165\\
1.03951975987994	0.198626697873542\\
1.04052026013006	0.20028049346032\\
1.04152076038019	0.199884208432753\\
1.04252126063032	0.198344911061947\\
1.04452226113057	0.198364349094847\\
1.04652326163082	0.189632000290028\\
1.04852426213107	0.177516878036336\\
1.04952476238119	0.173389801487307\\
1.05052526263132	0.173237329062994\\
1.05552776388194	0.193609079112483\\
1.05752876438219	0.19825069400379\\
1.05852926463232	0.201941721601095\\
1.06153076538269	0.217957084531105\\
1.06453226613307	0.228610311262625\\
1.06553276638319	0.230999009917059\\
1.06653326663332	0.23205811991015\\
1.06853426713357	0.224659173297138\\
1.06953476738369	0.225940885548761\\
1.07053526763382	0.229642110516334\\
1.07153576788394	0.231297698735311\\
1.07253626813407	0.230993484581071\\
1.07453726863432	0.227893396476986\\
1.07553776888444	0.2277267188357\\
1.07753876938469	0.229411158266416\\
1.07953976988494	0.231837044559692\\
1.08054027013507	0.23159447719178\\
1.08154077038519	0.232869754090166\\
1.08254127063532	0.232967349274049\\
1.08554277138569	0.237892354191696\\
1.08754377188594	0.248582647124614\\
1.08854427213607	0.252284870432455\\
1.08954477238619	0.252454137513496\\
1.09154577288644	0.245369289901152\\
1.09354677338669	0.237241253303976\\
1.09454727363682	0.234640584050806\\
1.09554777388694	0.234428673268056\\
1.09854927463732	0.22937904745607\\
1.09954977488744	0.229588845001927\\
1.10155077538769	0.232125056498177\\
1.10255127563782	0.234518146741141\\
1.10555277638819	0.235665104234147\\
1.10655327663832	0.237219823170463\\
1.10755377688844	0.237610681489879\\
1.10855427713857	0.234127173919644\\
1.11255627813907	0.207802860584881\\
1.11455727863932	0.201555495520994\\
1.11555777888944	0.200942488451314\\
1.11655827913957	0.20257249798574\\
1.11755877938969	0.205930785725469\\
1.12256128064032	0.235031633477461\\
1.12456228114057	0.237310886787903\\
1.1255627813907	0.240184586970805\\
1.1295647823912	0.265744858812962\\
1.13056528264132	0.266063326973114\\
1.13256628314157	0.258796051144419\\
1.13456728364182	0.250210895313916\\
1.13656828414207	0.247117041820227\\
1.13856928464232	0.240507241248043\\
1.13956978489245	0.23476689498208\\
1.1415707853927	0.232928691191967\\
1.14357178589295	0.232076586114639\\
1.14457228614307	0.232735543139848\\
1.14757378689345	0.239685081451083\\
1.14857428714357	0.239734961643856\\
1.1495747873937	0.242299277053873\\
1.15057528764382	0.243226413215544\\
1.1535767883942	0.250237394806109\\
1.15457728864432	0.253388138561652\\
1.15557778889445	0.253954939636306\\
1.1575787893947	0.258196028449238\\
1.15857928964482	0.258611966785597\\
1.15957978989495	0.256983602531463\\
1.16058029014507	0.257991238551597\\
1.1615807903952	0.257852885259632\\
1.16258129064532	0.254160930320669\\
1.1655827913957	0.235914991391311\\
1.16658329164582	0.233866676048183\\
1.16758379189595	0.234684744750269\\
1.16858429214607	0.236400796927037\\
1.17058529264632	0.243968403526208\\
1.1735867933967	0.252288437951369\\
1.17458729364682	0.253426055172807\\
1.17558779389695	0.252815520895672\\
1.17658829414707	0.250521878274053\\
1.17958979489745	0.237331546218935\\
1.18059029514757	0.236558121822688\\
1.1815907953977	0.236965941593384\\
1.18359179589795	0.239832103352504\\
1.18459229614807	0.24225705192821\\
1.18659329664832	0.251697368822487\\
1.1895947973987	0.259847437827372\\
1.19059529764882	0.266375874918156\\
1.19159579789895	0.269424458266235\\
1.19259629814907	0.268706565036357\\
1.19459729864932	0.262771687237989\\
1.19559779889945	0.263605986824745\\
1.19659829914957	0.262823727439962\\
1.1975987993997	0.258859329590033\\
1.2016008004002	0.235578656487883\\
1.20360180090045	0.227077297607181\\
1.2056028014007	0.222824992609424\\
1.20660330165083	0.224022432040782\\
1.20760380190095	0.228296492915057\\
1.21060530265133	0.247090781247358\\
1.21260630315158	0.251271030886905\\
1.21460730365183	0.252876854314747\\
1.21560780390195	0.252699054586516\\
1.21660830415208	0.253265143436399\\
1.2176088044022	0.25220855890757\\
1.21860930465233	0.248076096171652\\
1.21960980490245	0.246258106203522\\
1.22061030515258	0.246471730237731\\
1.22261130565283	0.24459769584843\\
1.22361180590295	0.248388701469635\\
1.2256128064032	0.261550517619323\\
1.22661330665333	0.263607091166429\\
1.22861430715358	0.272058579946527\\
1.2296148074037	0.272220487675444\\
1.23061530765383	0.27107684551776\\
1.23661830915458	0.256041714907084\\
1.23861930965483	0.248495451539776\\
1.2416208104052	0.241634006833683\\
1.24262131065533	0.241672858698159\\
1.2456228114057	0.247022310566371\\
1.24862431215608	0.242634126493075\\
1.2496248124062	0.242611241793325\\
1.25062531265633	0.243178686608797\\
1.2536268134067	0.234085087004345\\
1.25562781390695	0.235105439482747\\
1.25662831415708	0.235791027632547\\
1.2576288144072	0.237514151592344\\
1.25962981490745	0.23522845813206\\
1.26063031515758	0.232614544993613\\
1.26263131565783	0.22246944622529\\
1.26463231615808	0.221533288586999\\
1.2656328164082	0.218920920868057\\
1.26763381690845	0.20608625786971\\
1.26863431715858	0.198875914052953\\
1.2696348174087	0.196501747557105\\
1.27063531765883	0.196572318131925\\
1.27263631815908	0.198994378843125\\
1.27963981990996	0.232052179281576\\
1.28064032016008	0.232830103598028\\
1.2816408204102	0.231515901929273\\
1.28364182091046	0.225283461792408\\
1.28464232116058	0.220822427245781\\
1.28564282141071	0.213589506666715\\
1.28764382191096	0.209435410250027\\
1.28864432216108	0.207783397557848\\
1.29064532266133	0.201986418436752\\
1.29264632316158	0.206590110945472\\
1.29364682341171	0.206713260925899\\
1.29764882441221	0.202409199707505\\
1.29964982491246	0.19579459075341\\
1.30065032516258	0.19607251039992\\
1.30365182591296	0.192230026179735\\
1.30665332666333	0.180694209317966\\
1.30865432716358	0.164676052728324\\
1.30965482741371	0.161522001746368\\
1.31365682841421	0.16572706199388\\
1.31465732866433	0.168421473819704\\
1.31565782891446	0.168718771447902\\
1.31665832916458	0.167763887500978\\
1.31965982991496	0.163131767530541\\
1.32066033016508	0.164097226893359\\
1.32466233116558	0.180151225222191\\
1.32866433216608	0.176558862281742\\
1.32966483241621	0.177242319296334\\
1.33466733366683	0.173537045327327\\
1.33566783391696	0.175091356112867\\
1.33766883441721	0.180735040626689\\
1.33866933466733	0.180253740523964\\
1.34067033516758	0.178279534400415\\
1.34267133566783	0.176016476915125\\
1.34367183591796	0.175920351039408\\
1.34467233616808	0.175249094113275\\
1.34567283641821	0.171673037511968\\
1.35067533766883	0.131980415390918\\
1.35167583791896	0.131283506449877\\
1.35367683841921	0.133409176659387\\
1.35567783891946	0.140900518375246\\
1.35667833916958	0.147684802943332\\
1.35767883941971	0.150392429817177\\
1.35967983991996	0.16140825287888\\
1.36068034017009	0.162575195581798\\
1.36368184092046	0.156446852357118\\
1.36468234117059	0.156958386989608\\
1.36568284142071	0.159049446229583\\
1.36768384192096	0.16635951680091\\
1.36868434217109	0.167062091963138\\
1.36968484242121	0.16515429556034\\
1.37068534267134	0.160800089821864\\
1.37168584292146	0.159701738952033\\
1.37268634317159	0.157824471481204\\
1.37468734367184	0.157604331104198\\
1.37768884442221	0.159070517047438\\
1.37868934467234	0.161008684553227\\
1.37968984492246	0.160427234237579\\
1.38069034517259	0.158340853977862\\
1.38669334667334	0.126962481570661\\
1.38869434717359	0.103557621588162\\
1.38969484742371	0.0909752791441227\\
1.39169584792396	0.082955321227911\\
1.39669834917459	0.0699979510368927\\
1.39769884942471	0.0713594994696418\\
1.39869934967484	0.0744946727819196\\
1.40070035017509	0.0731424930967735\\
1.40270135067534	0.0744494054030826\\
1.40370185092546	0.0742182982592126\\
1.40470235117559	0.0724115865836237\\
1.40770385192596	0.0584616441681187\\
1.40870435217609	0.0551720808323659\\
1.40970485242621	0.0537267689360412\\
1.41170585292646	0.0558227651042484\\
1.41270635317659	0.0557516091106249\\
1.41370685342671	0.054906720208574\\
1.41470735367684	0.0528750478102578\\
1.41570785392696	0.0522883535050149\\
1.41670835417709	0.0508070455430234\\
1.41770885442721	0.051474879337182\\
1.42071035517759	0.0553286821621461\\
1.42171085542771	0.0539177984994663\\
1.42271135567784	0.0508249784727499\\
1.42871435717859	0.0126101597226018\\
1.42971485742871	0.013069521332707\\
1.43071535767884	0.0161132767340586\\
1.43171585792896	0.016696357240956\\
1.43271635817909	0.0141749360419468\\
1.43571785892946	0.00250330169361446\\
1.43671835917959	0.000925723196945061\\
1.43971985992997	-0.00142832045292574\\
1.44072036018009	-0.0024293987365791\\
1.44172086043022	-0.00269188318357605\\
1.44372186093047	0.00271917773912644\\
1.44472236118059	0.00143548502528779\\
1.44672336168084	-0.00493603049664681\\
1.44772386193097	-0.00516419729936768\\
1.44872436218109	-0.00311751430493556\\
1.45072536268134	0.00566160235864199\\
1.45172586293147	0.00630376447442593\\
1.45372686343172	0.0054378863997977\\
1.45472736368184	0.00661131873943299\\
1.45572786393197	0.00562050982604667\\
1.46073036518259	-0.0179113222497551\\
1.46173086543272	-0.0198810612080207\\
1.46373186593297	-0.0267070758834151\\
1.46573286643322	-0.0333868363724958\\
1.46973486743372	-0.0538048005832383\\
1.47373686843422	-0.0746892579375298\\
1.47573786893447	-0.0851085571971897\\
1.47773886943472	-0.086469990001345\\
1.47873936968484	-0.0854230258996962\\
1.47973986993497	-0.0862027414122859\\
1.48074037018509	-0.0854905090022045\\
1.48274137068534	-0.0746088222243859\\
1.48574287143572	-0.0525884845812903\\
1.48774387193597	-0.045940277152297\\
1.48874437218609	-0.0482636332769881\\
1.49074537268634	-0.0617070832044568\\
1.49374687343672	-0.0866978579085433\\
1.49574787393697	-0.0962436266149607\\
1.49974987493747	-0.125350989418557\\
1.50075037518759	-0.126027884869731\\
1.50275137568784	-0.121954917589985\\
1.50375187593797	-0.118518548104187\\
1.50475237618809	-0.118934002756587\\
1.50875437718859	-0.138786931040041\\
1.51175587793897	-0.156133521977065\\
1.51275637818909	-0.158683777192459\\
1.51375687843922	-0.157660526909667\\
1.51575787893947	-0.153269340033984\\
1.5167583791896	-0.153220833446736\\
1.51875937968985	-0.156515566668833\\
1.51975987993997	-0.155656846530309\\
1.5207603801901	-0.154075657112529\\
1.52176088044022	-0.154569813830452\\
1.52276138069035	-0.155824643539958\\
1.5247623811906	-0.161649396470348\\
1.52576288144072	-0.16746834977025\\
1.52776388194097	-0.186011831027278\\
1.5287643821911	-0.186997384539194\\
1.52976488244122	-0.183348747838901\\
1.53376688344172	-0.158251266108132\\
1.53576788394197	-0.150857612642382\\
1.53876938469235	-0.149308524374211\\
1.5407703851926	-0.15326196948177\\
1.5447723861931	-0.170736784752345\\
1.54577288644322	-0.171655029509936\\
1.54677338669335	-0.173436424337275\\
1.54777388694347	-0.173713463134783\\
1.55177588794397	-0.184128522455179\\
1.55377688844422	-0.194500450237413\\
1.55477738869435	-0.198887932387713\\
1.55577788894447	-0.200527645827249\\
1.5567783891946	-0.20507478032702\\
1.55877938969485	-0.217561148076831\\
1.55977988994497	-0.220120308025881\\
1.56278139069535	-0.222357608427958\\
1.56378189094547	-0.22218290037841\\
1.56578289144572	-0.218870645166\\
1.56678339169585	-0.215661008089789\\
1.56778389194597	-0.214534711713868\\
1.57078539269635	-0.219687034172977\\
1.57178589294647	-0.220390806611297\\
1.57478739369685	-0.229793422200094\\
1.57578789394697	-0.229837038143344\\
1.57878939469735	-0.221694490318762\\
1.58179089544772	-0.224493480210758\\
1.58379189594797	-0.227821911552973\\
1.5847923961981	-0.228753518705314\\
1.58579289644822	-0.230398829284002\\
1.5887943971986	-0.243643358819019\\
1.59179589794897	-0.241006113413243\\
1.5927963981991	-0.241040619257937\\
1.59579789894947	-0.239431571408811\\
1.5967983991996	-0.241171496733267\\
1.59779889944972	-0.239944230924486\\
1.59879939969985	-0.235429951159964\\
1.59979989994997	-0.23362183836604\\
1.6008004002001	-0.234301099467678\\
1.60280140070035	-0.24174635577791\\
1.60780390195098	-0.277531126219048\\
1.6088044022011	-0.281353255820264\\
1.60980490245123	-0.282296226509909\\
1.61180590295148	-0.278904679173803\\
1.6128064032016	-0.278924398605498\\
1.61380690345173	-0.277971327860239\\
1.61480740370185	-0.2794983226044\\
1.61580790395198	-0.282845114965493\\
1.6208104052026	-0.313097283708\\
1.62581290645323	-0.331864941075983\\
1.62681340670335	-0.330459858154515\\
1.62981490745373	-0.321784725469795\\
1.6328164082041	-0.311200455286908\\
1.63481740870435	-0.308463789473155\\
1.63581790895448	-0.310495202219383\\
1.63981990995498	-0.326183400315082\\
1.64182091045523	-0.336065718762408\\
1.6448224112056	-0.343927776497749\\
1.64582291145573	-0.342427486469189\\
1.64782391195598	-0.341740119236274\\
1.64982491245623	-0.337649876170236\\
1.65082541270635	-0.336365625963389\\
1.65182591295648	-0.336428892935\\
1.6528264132066	-0.33818798824428\\
1.65482741370685	-0.353798966388503\\
1.65582791395698	-0.356608507770907\\
1.6568284142071	-0.356907902813878\\
1.65782891445723	-0.356288143486399\\
1.65982991495748	-0.348467324128243\\
1.6608304152076	-0.344053384108832\\
1.66283141570785	-0.3457946069309\\
1.66383191595798	-0.347316797253523\\
1.6648324162081	-0.351310936779095\\
1.66683341670835	-0.366843167421567\\
1.6688344172086	-0.379480172613377\\
1.67083541770885	-0.387346573528644\\
1.67183591795898	-0.388714699593376\\
1.67383691845923	-0.394321113453594\\
1.67583791895948	-0.392852337991945\\
1.6768384192096	-0.393730709504145\\
1.67783891945973	-0.396329190632472\\
1.67983991995998	-0.405935185329199\\
1.68084042021011	-0.405806224240215\\
1.68384192096048	-0.396816403730911\\
1.68484242121061	-0.395972463240723\\
1.68584292146073	-0.394320805331344\\
1.68684342171086	-0.391673690663193\\
1.68884442221111	-0.384853185793758\\
1.69684842421211	-0.360627005292691\\
1.69884942471236	-0.348834232525645\\
1.69984992496248	-0.346543309643336\\
1.70085042521261	-0.347755297417269\\
1.70185092546273	-0.347808497270776\\
1.70285142571286	-0.346437929415159\\
1.70385192596298	-0.347674397706315\\
1.70685342671336	-0.360734258020726\\
1.70785392696348	-0.357625342029124\\
1.70985492746373	-0.348721611188209\\
1.71185592796398	-0.346237295418228\\
1.71285642821411	-0.346490294896182\\
1.71585792896448	-0.335702874495776\\
1.71685842921461	-0.333940153062572\\
1.72086043021511	-0.349820808439087\\
1.72186093046523	-0.352845378322098\\
1.72786393196598	-0.381132354237525\\
1.72886443221611	-0.379430396706063\\
1.73086543271636	-0.372724634120635\\
1.73186593296648	-0.374489379028003\\
1.73286643321661	-0.377881265602908\\
1.73386693346673	-0.3785905151305\\
1.73486743371686	-0.377582936496649\\
1.73586793396698	-0.377453822979083\\
1.73786893446723	-0.368894898787852\\
1.73886943471736	-0.366568400713608\\
1.74187093546773	-0.364043344546318\\
1.74487243621811	-0.357891694581215\\
1.74587293646823	-0.356830369558874\\
1.74687343671836	-0.357890575867126\\
1.74887443721861	-0.353924503747422\\
1.75087543771886	-0.355387726543786\\
1.75287643821911	-0.360437546546031\\
1.75387693846923	-0.35977787062159\\
1.75587793896948	-0.354438725766164\\
1.75687843921961	-0.351533734598125\\
1.75987993996999	-0.349780563003856\\
1.76088044022011	-0.350531373172923\\
1.76288144072036	-0.350422527241403\\
1.76488244122061	-0.346770573875949\\
1.76788394197099	-0.329586386132848\\
1.76988494247124	-0.317621919495507\\
1.77388694347174	-0.308543830960895\\
1.77788894447224	-0.292403157450399\\
1.77988994497249	-0.288666300310566\\
1.78089044522261	-0.28782767012506\\
1.78189094547274	-0.290964329995352\\
1.78589294647324	-0.319047617104796\\
1.78789394697349	-0.325626917505228\\
1.78989494747374	-0.334891357558691\\
1.79389694847424	-0.346101971358332\\
1.79689844922461	-0.351260378840466\\
1.79789894947474	-0.350447294408856\\
1.79889944972486	-0.34849151580496\\
1.80290145072536	-0.335087568081607\\
1.80390195097549	-0.336136606871853\\
1.80590295147574	-0.339511538835857\\
1.80690345172586	-0.337826134599241\\
1.80890445222611	-0.331347080690637\\
1.81090545272636	-0.329709072727659\\
1.81490745372686	-0.321771141821764\\
1.81590795397699	-0.321170991842392\\
1.81690845422711	-0.319677414931116\\
1.81790895447724	-0.31949519902851\\
1.81990995497749	-0.32220888616774\\
1.82191095547774	-0.326982157810244\\
1.82291145572786	-0.326082606163763\\
1.82391195597799	-0.323994611668741\\
1.82491245622811	-0.323386757682945\\
1.82591295647824	-0.324273074744913\\
1.82791395697849	-0.323550867082796\\
1.82891445722861	-0.323769381169456\\
1.82991495747874	-0.322280456652385\\
1.83291645822911	-0.309757156333331\\
1.83391695847924	-0.309823350498898\\
1.83791895947974	-0.319419275838281\\
1.84192096048024	-0.315212457824328\\
1.84292146073037	-0.315698738131303\\
1.84392196098049	-0.313561299456655\\
1.84592296148074	-0.304815076804374\\
1.84692346173087	-0.30395972525043\\
1.84792396198099	-0.303909462821336\\
1.84892446223112	-0.305199221415236\\
1.85192596298149	-0.311899442595995\\
1.85292646323162	-0.311091829145498\\
1.85392696348174	-0.312151779246024\\
1.85592796398199	-0.31522693433307\\
1.85692846423212	-0.314451739986814\\
1.85892946473237	-0.307894220881319\\
1.86393196598299	-0.282664725088891\\
1.86593296648324	-0.276271103713887\\
1.86693346673337	-0.273403022642735\\
1.86793396698349	-0.273528578780543\\
1.86993496748374	-0.281309374759995\\
1.87293646823412	-0.300808313012519\\
1.87393696848424	-0.300779788690844\\
1.87593796898449	-0.301851672862167\\
1.87693846923462	-0.300315263039653\\
1.87993996998499	-0.29025583146968\\
1.88094047023512	-0.289893324139396\\
1.88194097048524	-0.288244752881521\\
1.88294147073537	-0.288392881079023\\
1.88494247123562	-0.293480520593309\\
1.88694347173587	-0.301241994283679\\
1.88794397198599	-0.302800485365484\\
1.88894447223612	-0.302159744226377\\
1.88994497248624	-0.300241564910329\\
1.89094547273637	-0.299959090404036\\
1.89194597298649	-0.29753566277922\\
1.89394697348674	-0.289166951857097\\
1.89594797398699	-0.279253683243722\\
1.89694847423712	-0.279842285995827\\
1.89894947473737	-0.289182814395597\\
1.89994997498749	-0.291025134892439\\
1.90395197598799	-0.311915502654135\\
1.90495247623812	-0.312636870543022\\
1.90595297648824	-0.314809762931143\\
1.90795397698849	-0.315975346810474\\
1.90895447723862	-0.314387594819185\\
1.91095547773887	-0.305809445066253\\
1.91395697848924	-0.293685140202297\\
1.91495747873937	-0.292774877228531\\
1.91695847923962	-0.294076823026248\\
1.91795897948974	-0.295547083104993\\
1.91995997998999	-0.300686312576702\\
1.92196098049025	-0.30258946771513\\
1.92296148074037	-0.302637778930682\\
1.92496248124062	-0.29911566187873\\
1.92596298149075	-0.29624014235328\\
1.92696348174087	-0.291029003936039\\
1.92996498249125	-0.269468328992275\\
1.93096548274137	-0.266056915682217\\
1.9319659829915	-0.265825297822338\\
1.93296648324162	-0.266970692767242\\
1.93696848424212	-0.279060350928375\\
1.93796898449225	-0.277736189879235\\
1.9399699849925	-0.261857883955654\\
1.94297148574287	-0.237963075319328\\
1.943971985993	-0.233958374189759\\
1.94697348674337	-0.228154502973391\\
1.95097548774387	-0.219024542224635\\
1.951975987994	-0.218909506115823\\
1.95297648824412	-0.222934572604867\\
1.9559779889945	-0.246387786715764\\
1.95697848924462	-0.247715843441243\\
1.95797898949475	-0.247582967205234\\
1.95897948974487	-0.246878936930448\\
1.959979989995	-0.247937609872455\\
1.96198099049525	-0.255771621513656\\
1.96298149074537	-0.257193917913091\\
1.9639819909955	-0.256822821358594\\
1.96498249124562	-0.25523700092304\\
1.967983991996	-0.24426492641909\\
1.96898449224612	-0.2447194314613\\
1.97098549274637	-0.249411253907907\\
1.97298649324662	-0.249425618080808\\
1.97398699349675	-0.247540230577286\\
1.9799899949975	-0.227577819787856\\
1.98099049524762	-0.22614090248016\\
1.98199099549775	-0.225826126144161\\
1.98499249624812	-0.233721880691771\\
1.98699349674837	-0.243789633157657\\
1.98999499749875	-0.246561826278487\\
1.991995997999	-0.250998994778027\\
1.99499749874937	-0.248111633325465\\
1.9959979989995	-0.244835956564607\\
1.99799899949975	-0.235011120858498\\
2	-0.228354917952521\\
};
\addplot [color=mycolor1, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	0.013873188300551\\
0.00900450225112559	0.0753478623038752\\
0.0120060030015008	0.0918710075767621\\
0.0230115057528764	0.145403016139148\\
0.0250125062531263	0.152998745794592\\
0.0310155077538767	0.186888926345409\\
0.0400200100050023	0.221277168618003\\
0.0620310155077539	0.294722778897806\\
0.0660330165082543	0.303279300466168\\
0.0710355177588795	0.316320314469031\\
0.0750375187593799	0.321515632008822\\
0.0820410205102551	0.338640351841228\\
0.0860430215107555	0.345294866962827\\
0.0910455227613807	0.355335609604376\\
0.0960480240120059	0.359902533923808\\
0.100050025012506	0.365097283826369\\
0.103051525762881	0.365329904243287\\
0.105052526263131	0.365310066370949\\
0.110055027513757	0.368378489979725\\
0.116058029014507	0.373397109858793\\
0.132066033016508	0.376250235451228\\
0.135067533766883	0.376641300691992\\
0.137068534267133	0.373727640785409\\
0.141070535267634	0.367743559371254\\
0.146073036518259	0.364669389350401\\
0.150075037518759	0.36044008425474\\
0.152076038019009	0.360148318203707\\
0.15607803901951	0.35978463613953\\
0.161080540270135	0.357138418947083\\
0.165082541270635	0.356868027185445\\
0.167083541770885	0.354756885204394\\
0.171085542771386	0.350140533229794\\
0.180090045022511	0.343581134670158\\
0.186093046523262	0.339928085854111\\
0.196098049024512	0.335503030367199\\
0.200100050025013	0.336522928554628\\
0.201100550275138	0.335775748059811\\
0.208104052026013	0.325173667365914\\
0.212106053026513	0.319303445007611\\
0.224112056028014	0.304913775798663\\
0.226113056528264	0.302604149912032\\
0.232116058029014	0.298788427652834\\
0.236118059029515	0.2978515269235\\
0.242121060530265	0.300067944274653\\
0.24512256128064	0.300629194918074\\
0.246123061530765	0.299836115843831\\
0.250125062531266	0.292878343903072\\
0.251125562781391	0.292289054689935\\
0.255127563781891	0.294555631594388\\
0.256128064032016	0.294078710299255\\
0.265132566283142	0.280318748068552\\
0.266133066533267	0.279686951621677\\
0.271135567783892	0.281158928938381\\
0.276138069034517	0.280595411781921\\
0.282141070535268	0.282868924653829\\
0.286143071535768	0.285501571476255\\
0.291145572786393	0.290879643500149\\
0.299149574787394	0.29275950222019\\
0.301150575287644	0.293246886580997\\
0.306153076538269	0.295886586038466\\
0.313156578289145	0.295980774351388\\
0.31615807903952	0.295847160196376\\
0.32616308154077	0.300933547393761\\
0.331165582791396	0.299729828729663\\
0.336168084042021	0.296278865345343\\
0.341170585292646	0.300410493660508\\
0.346173086543272	0.296090903925203\\
0.351175587793897	0.297387651926222\\
0.356178089044522	0.302293311806999\\
0.361180590295147	0.309755911466804\\
0.366183091545773	0.309843639755151\\
0.371185592796398	0.317210654388362\\
0.377188594297149	0.321660237182124\\
0.3951975987994	0.338296071093965\\
0.39719859929965	0.339506497837168\\
0.40120060030015	0.34134764989073\\
0.407203601800901	0.34791263716023\\
0.414207103551776	0.357998031910318\\
0.416208104052026	0.360449148371741\\
0.421210605302651	0.362492098859336\\
0.426213106553277	0.367859137803677\\
0.431215607803902	0.368580331592275\\
0.443221610805403	0.377503800919948\\
0.447223611805903	0.380603698663033\\
0.452226113056528	0.383399315975091\\
0.456228114057029	0.386649505462029\\
0.461230615307654	0.385514458710446\\
0.466233116558279	0.391916703399778\\
0.473236618309155	0.395530003085475\\
0.47623811905953	0.397689850115682\\
0.481240620310155	0.40509984100022\\
0.486243121560781	0.403331799784613\\
0.492246123061531	0.412839323462691\\
0.500250125062531	0.420291981316439\\
0.503251625812907	0.42219130358985\\
0.506253126563282	0.423755243932393\\
0.511255627813907	0.43064889593052\\
0.526263131565783	0.432937508008473\\
0.531265632816408	0.432615342262256\\
0.536268134067034	0.438153219933258\\
0.541270635317659	0.43370147193028\\
0.548274137068534	0.428214695834217\\
0.55127563781891	0.426474717175587\\
0.556278139069535	0.428916800597094\\
0.56128064032016	0.431750912371488\\
0.56528264132066	0.427695970303302\\
0.571285642821411	0.421755645803384\\
0.582291145572786	0.416713983408022\\
0.587293646823412	0.414132103011692\\
0.593296648324162	0.414258626247177\\
0.599299649824912	0.415870685688968\\
0.601300650325163	0.41658220678\\
0.605302651325663	0.41462894769053\\
0.607303651825913	0.413988420435857\\
0.611305652826413	0.414021749154679\\
0.614307153576788	0.417051674928386\\
0.617308654327164	0.419791688667007\\
0.621310655327664	0.421382413347499\\
0.624312156078039	0.420279940501958\\
0.626313156578289	0.419410010067645\\
0.629314657328664	0.420223175315043\\
0.631315657828914	0.420895409659285\\
0.634317158579289	0.41959880403898\\
0.637318659329665	0.417510486056688\\
0.643321660830415	0.410531037644344\\
0.648324162081041	0.405851606414418\\
0.651325662831416	0.402523133274901\\
0.653326663331666	0.402770682307039\\
0.657328664332166	0.403883532504496\\
0.663331665832917	0.403170161736365\\
0.670335167583792	0.400405341046655\\
0.672336168084042	0.399794682457663\\
0.683341670835418	0.400093840501608\\
0.687343671835918	0.40137226548696\\
0.692346173086543	0.400152818732079\\
0.697348674337169	0.397842314636809\\
0.701350675337669	0.398462132839808\\
0.703351675837919	0.397316972814018\\
0.709354677338669	0.393351219960427\\
0.71335667833917	0.39167952700869\\
0.71735867933967	0.390917323996475\\
0.72136068034017	0.391307179659651\\
0.72336168084042	0.389568549571749\\
0.726363181590795	0.386133938372866\\
0.727363681840921	0.38643205219996\\
0.731365682841421	0.392416803747542\\
0.732366183091546	0.392987765017302\\
0.736368184092046	0.392072228336152\\
0.738369184592296	0.393326444098889\\
0.741370685342671	0.396004725860054\\
0.742371185592797	0.396117378230035\\
0.747373686843422	0.393599353925565\\
0.751375687843922	0.395654542299787\\
0.752376188094047	0.395492930178868\\
0.756378189094547	0.392103910945502\\
0.757378689344673	0.391962862031108\\
0.763381690845423	0.395035244811126\\
0.766383191595798	0.395715187854097\\
0.767383691845923	0.395303649678222\\
0.772386193096549	0.389927304062903\\
0.777388694347174	0.387377967569076\\
0.782391195597799	0.38048778770946\\
0.787393696848424	0.382895133033805\\
0.793396698349174	0.381917726640398\\
0.817408704352176	0.373005508928723\\
0.822411205602802	0.367335851517668\\
0.827413706853427	0.36676067055338\\
0.836418209104552	0.359105069319367\\
0.842421210605303	0.355070819719201\\
0.848424212106053	0.357900951888277\\
0.852426213106553	0.360333608820664\\
0.857428714357179	0.359578209126112\\
0.862431215607804	0.354194374076314\\
0.867433716858429	0.355213878743761\\
0.872436218109054	0.353253589640812\\
0.87743871935968	0.356041239336977\\
0.88344172086043	0.347182189383256\\
0.88744372186093	0.34381001212753\\
0.893446723361681	0.346233445553163\\
0.900450225112556	0.346932995289795\\
0.903451725862932	0.34669094711158\\
0.910455227613807	0.345499223064098\\
0.912456228114057	0.345178829461849\\
0.917458729364682	0.341072400177458\\
0.922461230615307	0.340637325215053\\
0.928464232116058	0.328827208245153\\
0.937468734367183	0.316441738768964\\
0.942471235617809	0.321857348826435\\
0.947473736868434	0.316639293640413\\
0.952476238119059	0.315346580311278\\
0.957478739369685	0.311178262903763\\
0.966483241620811	0.311208307063942\\
0.968484242121061	0.310617900339209\\
0.972486243121561	0.30852846935044\\
0.978489244622311	0.300814057349259\\
0.984492246123061	0.294771881909286\\
0.992496248124062	0.285218731642459\\
0.997498749374687	0.284815679700869\\
1.00350175087544	0.279764116468054\\
1.00850425212606	0.273640859594728\\
1.01250625312656	0.271169176220115\\
1.01850925462731	0.273734683064534\\
1.02251125562781	0.273967328533484\\
1.02851425712856	0.268725343319758\\
1.03251625812906	0.263817084699002\\
1.03851925962981	0.265264384025848\\
1.04252126063032	0.262809104373395\\
1.04752376188094	0.253580545933433\\
1.05052526263132	0.25489558902355\\
1.05252626313157	0.255923459370313\\
1.06353176588294	0.254380055028223\\
1.07253626813407	0.24784332258682\\
1.07753876938469	0.248017443934305\\
1.08254127063532	0.249115946952395\\
1.08754377188594	0.25440838584592\\
1.08954477238619	0.253062574580808\\
1.09854927463732	0.246110365475137\\
1.10355177588794	0.244399765140017\\
1.10855427713857	0.240316777998154\\
1.11255627813907	0.235287336676565\\
1.11455727863932	0.235423147242665\\
1.11855927963982	0.235992902001612\\
1.12256128064032	0.234972270709267\\
1.12456228114057	0.237257861981988\\
1.12756378189095	0.241273389344038\\
1.12856428214107	0.240389590471289\\
1.13456728364182	0.23117082304956\\
1.14057028514257	0.224216156389957\\
1.14757378689345	0.217229375224347\\
1.15057528764382	0.216181686422257\\
1.15457728864432	0.214544697560755\\
1.1575787893947	0.212789595517282\\
1.16058029014507	0.206930664787623\\
1.16358179089545	0.201574028186989\\
1.1695847923962	0.197163298349097\\
1.1735867933967	0.192759001275058\\
1.17858929464732	0.184085196280783\\
1.18359179589795	0.179838918347511\\
1.1895947973987	0.171395946974604\\
1.1975987993997	0.156883415009934\\
1.20360180090045	0.144141864829843\\
1.20860430215108	0.143072709748282\\
1.2136068034017	0.139372714741272\\
1.22461230615308	0.125702151408918\\
1.2336168084042	0.118234118653455\\
1.23861930965483	0.110215037300015\\
1.24762381190595	0.101786426919317\\
1.25062531265633	0.0973889068638418\\
1.2576288144072	0.0872712910375726\\
1.26463231615808	0.0769392176669679\\
1.26863431715858	0.0694992442819564\\
1.27463731865933	0.0663777387179407\\
1.27863931965983	0.0649603505630068\\
1.28464232116058	0.0575248082554527\\
1.28864432216108	0.0544866702398221\\
1.29364682341171	0.0527701575462483\\
1.30165082541271	0.041007993596383\\
1.30365182591296	0.0373616334899021\\
1.30865432716358	0.0242854855216543\\
1.31365682841421	0.0198336667660479\\
1.31865932966483	0.0117348794322902\\
1.32366183091546	0.0106652990146956\\
1.33466733366683	0.00225323516853226\\
1.33866933466733	-0.00127648628413235\\
1.34267133566783	-0.00263142624476753\\
1.34367183591796	-0.0037396237437286\\
1.34867433716858	-0.0171312326711437\\
1.35367683841921	-0.0211819540972922\\
1.35867933966983	-0.0204734163557156\\
1.36368184092046	-0.0249334937491885\\
1.37468734367184	-0.0283989588756079\\
1.37868934467234	-0.0279461304522934\\
1.38369184592296	-0.0339252253993432\\
1.38869434717359	-0.0504573778280819\\
1.39369684842421	-0.0575063317473665\\
1.40470235117559	-0.0641419057267529\\
1.41370685342671	-0.0742403963334488\\
1.41870935467734	-0.0751649857112628\\
1.42571285642821	-0.0847541099363052\\
1.42871435717859	-0.0882923243043434\\
1.43371685842921	-0.0976195309851202\\
1.43971985992997	-0.100589283799747\\
1.45172586293147	-0.103598456212387\\
1.45372686343172	-0.104411900910907\\
1.46173086543272	-0.113662459713359\\
1.46373186593297	-0.115708878531769\\
1.47373686843422	-0.132009727230949\\
1.47873936968484	-0.13519453647212\\
1.48374187093547	-0.129524584339539\\
1.48874437218609	-0.130591060385109\\
1.49374687343672	-0.135211373079895\\
1.49874937468734	-0.148825913843284\\
1.50375187593797	-0.148550988234143\\
1.51075537768884	-0.153254161831639\\
1.51375687843922	-0.154653574380829\\
1.51975987993997	-0.162443850911728\\
1.52576288144072	-0.167498305030056\\
1.5287643821911	-0.170676586587537\\
1.53476738369185	-0.164592044309597\\
1.53876938469235	-0.163429606911783\\
1.5447723861931	-0.167668100488077\\
1.54977488744372	-0.168056394340655\\
1.55377688844422	-0.169818751949673\\
1.55977988994497	-0.176713883382065\\
1.5647823911956	-0.17832021726164\\
1.57078539269635	-0.177718649316653\\
1.57378689344672	-0.177984086690282\\
1.5807903951976	-0.174451440925792\\
1.5847923961981	-0.174298290349899\\
1.58979489744872	-0.175474730028079\\
1.59379689844922	-0.175263477828833\\
1.59779889944972	-0.170606845090741\\
1.59879939969985	-0.169387886850266\\
1.6008004002001	-0.171066714568399\\
1.6048024012006	-0.174962278812504\\
1.60980490245123	-0.177533527853772\\
1.61380690345173	-0.177686263910014\\
1.6168084042021	-0.181345115098443\\
1.62181090545273	-0.187220036081932\\
1.62381190595298	-0.189340126854959\\
1.62581290645323	-0.189110457840323\\
1.63481740870435	-0.187029149250196\\
1.64282141070535	-0.193615446656244\\
1.6448224112056	-0.194989455693847\\
1.6488244122061	-0.196162372660103\\
1.65082541270635	-0.199530816237304\\
1.65382691345673	-0.205314828199999\\
1.65482741370685	-0.2054309991\\
1.65882941470735	-0.202665893283041\\
1.6608304152076	-0.204156055875556\\
1.6648324162081	-0.208947155179758\\
1.66983491745873	-0.218608408543282\\
1.67483741870935	-0.223584723541574\\
1.67983991995998	-0.2316459155463\\
1.68884442221111	-0.233527034478611\\
1.69284642321161	-0.232816894563507\\
1.69384692346173	-0.232602642821454\\
1.69584792396198	-0.230611059455026\\
1.69984992496248	-0.226635055470652\\
1.70385192596298	-0.226957272825294\\
1.70585292646323	-0.224957975294824\\
1.70985492746373	-0.220308914109887\\
1.71385692846423	-0.21835643273313\\
1.71485742871436	-0.218591594671528\\
1.72086043021511	-0.22385322805381\\
1.72486243121561	-0.227962979377105\\
1.72886443221611	-0.22877472931528\\
1.73086543271636	-0.230767751463106\\
1.73386693346673	-0.234465694279259\\
1.73486743371686	-0.234654922023045\\
1.73986993496748	-0.231274782259901\\
1.74487243621811	-0.230629574322156\\
1.75687843921961	-0.236416223215792\\
1.76388194097049	-0.237497760300212\\
1.76588294147074	-0.23642541438363\\
1.77188594297149	-0.23227931221366\\
1.77888944472236	-0.228056238837043\\
1.77988994497249	-0.228573437255446\\
1.78489244622311	-0.238039635758707\\
1.79489744872436	-0.248878152326989\\
1.79989994997499	-0.248320550637655\\
1.80490245122561	-0.25063485185471\\
1.81190595297649	-0.250791547440305\\
1.81690845422711	-0.25094682137187\\
1.82191095547774	-0.251080267638228\\
1.82491245622811	-0.251721008632398\\
1.82991495747874	-0.25551249944813\\
1.83691845922962	-0.256700002195093\\
1.84392196098049	-0.259227836390184\\
1.84592296148074	-0.26080301030556\\
1.85092546273137	-0.265213525772349\\
1.85492746373187	-0.267283453860012\\
1.86593296648324	-0.267369445218375\\
1.87093546773387	-0.270964835790893\\
1.87493746873437	-0.274849020550652\\
1.87993996998499	-0.276514407646666\\
1.89094547273637	-0.287630605512992\\
1.89494747373687	-0.28979346500014\\
1.90295147573787	-0.309918761003565\\
1.90595297648824	-0.315684699871592\\
1.91295647823912	-0.324987646466059\\
1.91495747873937	-0.327561639180674\\
1.92496248124062	-0.348162859552228\\
1.92996498249125	-0.349959197462341\\
1.93496748374187	-0.361908831204153\\
1.9399699849925	-0.365011827524683\\
1.94497248624312	-0.37141902347777\\
1.94997498749375	-0.372801652964533\\
1.95497748874437	-0.38619886951328\\
1.96098049024512	-0.393909738900819\\
1.96598299149575	-0.402011869548894\\
1.97298649324662	-0.409845698504018\\
1.98199099549775	-0.419301458320687\\
1.98599299649825	-0.424748494718769\\
1.99099549774887	-0.430024079797353\\
1.99499749874937	-0.436174910635039\\
2	-0.437506374528504\\
};
\addplot [color=mycolor2, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	0.0928243480249296\\
0.00200100050024998	0.205900453129269\\
0.0030015007503752	0.235679484432752\\
0.00400200100050041	0.197693336887256\\
0.00600300150075039	0.242592494471598\\
0.013006503251626	0.457845873229829\\
0.0140070035017508	0.425917490168824\\
0.0160080040020012	0.470237094674546\\
0.0180090045022512	0.496458023648718\\
0.0190095047523764	0.403974056282083\\
0.0210105052526264	0.407350876093644\\
0.0220110055027516	0.412067751612326\\
0.0230115057528764	0.422618698147185\\
0.0240120060030016	0.382059264574387\\
0.0260130065032516	0.403410478933143\\
0.0280140070035015	0.413806843003926\\
0.0290145072536268	0.366077057581259\\
0.0330165082541272	0.410347013682199\\
0.0340170085042519	0.383960943257092\\
0.0370185092546271	0.40133716172099\\
0.0380190095047523	0.40422652829837\\
0.0390195097548776	0.33758408549962\\
0.0400200100050023	0.336742834256982\\
0.0410205102551275	0.336983923920677\\
0.0420210105052528	0.339896172233145\\
0.0430215107553775	0.345411135137183\\
0.0440220110055027	0.330198518533721\\
0.0480240120060031	0.372471984089048\\
0.0490245122561279	0.345295530761556\\
0.0530265132566283	0.367140126578789\\
0.0540270135067535	0.335169334045518\\
0.0580290145072535	0.362139773283085\\
0.0590295147573787	0.32773151438234\\
0.0610305152576287	0.35102288163441\\
0.0630315157578791	0.37900910184178\\
0.0640320160080039	0.378478967611539\\
0.0660330165082543	0.410549618996065\\
0.0680340170085043	0.424664823815386\\
0.0690345172586295	0.360700266761101\\
0.0700350175087543	0.361381923536217\\
0.0710355177588795	0.362901838346095\\
0.0730365182591295	0.371807669977766\\
0.0740370185092547	0.346732753000739\\
0.0770385192596299	0.368704242072844\\
0.0780390195097547	0.372342682445286\\
0.0790395197598799	0.331956446279715\\
0.0820410205102551	0.364281947052934\\
0.0830415207603803	0.374703220639653\\
0.0840420210105051	0.340180013180599\\
0.0880440220110055	0.366573769590133\\
0.0890445222611307	0.332450715169927\\
0.0920460230115059	0.360866083842926\\
0.0930465232616307	0.375015331763087\\
0.0940470235117559	0.371018488385679\\
0.0960480240120059	0.386532233578174\\
0.0980490245122563	0.396519778319025\\
0.099049524762381	0.364097046389045\\
0.103051525762881	0.389415043861067\\
0.104052026013007	0.358272664329405\\
0.106053026513257	0.371790776479261\\
0.108054027013507	0.381005216984506\\
0.109054527263632	0.345631839998762\\
0.111055527763882	0.356441152152416\\
0.113056528264132	0.375234816206437\\
0.114057028514257	0.350402301898308\\
0.116058029014507	0.370763088460244\\
0.118059029514757	0.389798463105548\\
0.119059529764883	0.356442335340816\\
0.123061530765383	0.376984109764804\\
0.124062031015508	0.340637489577535\\
0.125062531265633	0.343225041734184\\
0.127063531765883	0.355973238215904\\
0.128064032016008	0.36472963542712\\
0.129064532266133	0.347669358714203\\
0.133066533266633	0.393140248122429\\
0.134067033516758	0.359498385359336\\
0.138069034517259	0.386902463284684\\
0.139069534767384	0.341675053570282\\
0.140070035017509	0.344492049984438\\
0.141070535267634	0.345060263136287\\
0.142071035517759	0.346300464049972\\
0.143071535767884	0.348736983726388\\
0.144072036018009	0.304953113338605\\
0.145072536268134	0.307256476213797\\
0.146073036518259	0.312250619620642\\
0.148074037018509	0.332081858961986\\
0.149074537268634	0.310599853819988\\
0.153076538269135	0.334475387106853\\
0.15407703851926	0.29034583966589\\
0.155077538769385	0.293197606198189\\
0.15607803901951	0.29787140296837\\
0.161080540270135	0.351285003606061\\
0.163081540770385	0.374221920591437\\
0.16408204102051	0.338036012107117\\
0.168084042021011	0.372626922529037\\
0.169084542271136	0.32883092295549\\
0.173086543271636	0.35381325147543\\
0.174087043521761	0.307023650046903\\
0.175087543771886	0.312420094351725\\
0.178089044522261	0.336476524262952\\
0.179089544772386	0.320539222830007\\
0.182091045522761	0.347335755429742\\
0.183091545772887	0.352824457482716\\
0.184092046023011	0.299238494735069\\
0.185092546273137	0.301325086247298\\
0.186093046523262	0.305059833801207\\
0.188094047023512	0.31702945778319\\
0.189094547273637	0.29623024178401\\
0.193096548274137	0.339283653819288\\
0.194097048524262	0.339846105845027\\
0.198099049524763	0.379556571398062\\
0.199099549774887	0.341708190002844\\
0.202101050525263	0.366719190997507\\
0.203101550775388	0.37617093454431\\
0.204102051025513	0.342487140553638\\
0.206103051525763	0.355199390875855\\
0.208104052026013	0.362566786612186\\
0.209104552276138	0.323809583616675\\
0.212106053026513	0.340958662689043\\
0.213106553276639	0.344055323357312\\
0.214107053526763	0.299151728703974\\
0.218109054527264	0.318314170425573\\
0.219109554777389	0.295067000158125\\
0.223111555777889	0.316818361571205\\
0.224112056028014	0.300454722102383\\
0.227113556778389	0.327866952326518\\
0.228114057028514	0.331741521910821\\
0.229114557278639	0.294453741828836\\
0.23311655827914	0.33016783536263\\
0.234117058529264	0.307771330460604\\
0.238119059529765	0.353387978639532\\
0.23911955977989	0.329100846610487\\
0.24112056028014	0.347938742964705\\
0.24312156078039	0.367393742397134\\
0.244122061030515	0.349842068428448\\
0.24712356178089	0.376865838998231\\
0.248124062031016	0.383272287226889\\
0.24912456228114	0.344685803364635\\
0.250125062531266	0.348601078965525\\
0.251125562781391	0.349593777458217\\
0.252126063031516	0.349393473188509\\
0.253126563281641	0.350149899071971\\
0.254127063531766	0.298628775788486\\
0.255127563781891	0.300435235621977\\
0.257128564282141	0.318561062600798\\
0.258129064532266	0.328536118109415\\
0.259129564782391	0.332008886113107\\
0.260130065032516	0.344243426902608\\
0.261130565282641	0.350169149325042\\
0.262131065532766	0.351488716887248\\
0.263131565782892	0.351898578345038\\
0.264132066033016	0.307470026928763\\
0.265132566283142	0.310642191772689\\
0.266133066533267	0.311608808838137\\
0.268134067033517	0.306046640288792\\
0.269134567283642	0.256907223406571\\
0.270135067533767	0.256710123261426\\
0.271135567783892	0.260262996014395\\
0.272136068034017	0.267011644879739\\
0.273136568284142	0.277516394806538\\
0.274137068534267	0.305309843508449\\
0.277138569284642	0.342928402905452\\
0.278139069534767	0.352128551939599\\
0.279139569784892	0.332063024756904\\
0.282141070535268	0.354609813482135\\
0.283141570785393	0.35848691232507\\
0.284142071035518	0.32218707465754\\
0.285142571285643	0.32409190710966\\
0.287143571785893	0.335494084804286\\
0.288144072036018	0.343434776757118\\
0.289144572286143	0.321295077173095\\
0.290145072536268	0.324939464116716\\
0.291145572786393	0.332803757971791\\
0.293146573286643	0.356094059593324\\
0.294147073536768	0.345425753603105\\
0.296148074037018	0.358510776398695\\
0.298149074537269	0.364393947550001\\
0.299149574787394	0.320171185432707\\
0.301150575287644	0.313209042299458\\
0.302151075537769	0.313843998260602\\
0.303151575787894	0.318166807633007\\
0.304152076038019	0.301839920122018\\
0.306153076538269	0.311279049482213\\
0.31215607803902	0.35831012208336\\
0.313156578289145	0.360617845790479\\
0.31415707853927	0.324940409090687\\
0.315157578789395	0.324159484061237\\
0.31615807903952	0.324675463711889\\
0.31815907953977	0.332832338665475\\
0.319159579789895	0.311121173006042\\
0.321160580290145	0.319907527676892\\
0.323161580790395	0.335780448393971\\
0.325162581290646	0.363295157027366\\
0.327163581790896	0.377938539652091\\
0.32816408204102	0.383060293264729\\
0.329164582291146	0.35440322300953\\
0.330165082541271	0.35626794437496\\
0.331165582791396	0.356635300371876\\
0.332166083041521	0.355017177610685\\
0.333166583291646	0.354879828871935\\
0.334167083541771	0.325073885334144\\
0.335167583791896	0.322892015964682\\
0.336168084042021	0.32277972460675\\
0.337168584292146	0.321739177051521\\
0.338169084542271	0.3219193958434\\
0.339169584792396	0.305346175755631\\
0.340170085042521	0.309522344159005\\
0.342171085542772	0.324512930031344\\
0.343171585792896	0.329195218308684\\
0.346173086543272	0.320421297059763\\
0.348174087043522	0.307711592774784\\
0.349174587293647	0.284265834672026\\
0.350175087543772	0.285998190725424\\
0.353176588294147	0.296023769941698\\
0.354177088544272	0.290323691096305\\
0.355177588794397	0.293498483402241\\
0.363181590795398	0.358766505042518\\
0.364182091045523	0.337628474963261\\
0.366183091545773	0.332252666676597\\
0.367183591795898	0.327449478678967\\
0.368184092046023	0.325938122492944\\
0.369184592296148	0.327164798594209\\
0.370185092546273	0.331741866741237\\
0.374187093546773	0.363332825066312\\
0.377188594297149	0.373434603055839\\
0.378189094547273	0.372188420746491\\
0.379189594797399	0.34172403498034\\
0.381190595297649	0.33269400598101\\
0.382191095547774	0.332761766588773\\
0.383191595797899	0.332211249992763\\
0.384192096048024	0.329795208426493\\
0.385192596298149	0.330933142105038\\
0.386193096548274	0.331248083540534\\
0.388194097048524	0.335295346836899\\
0.389194597298649	0.35480682215492\\
0.390195097548774	0.355122038078611\\
0.392196098049025	0.353029086008805\\
0.393196598299149	0.351286760781542\\
0.394197098549275	0.339994138184621\\
0.396198099049525	0.333908895462717\\
0.39719859929965	0.332708741385681\\
0.398199099549775	0.332482336043392\\
0.3991995997999	0.349524542806505\\
0.400200100050025	0.350240574850289\\
0.40120060030015	0.351645182439565\\
0.402201100550275	0.352025859185739\\
0.404202101050525	0.354884860269566\\
0.40520260130065	0.354006521491643\\
0.407203601800901	0.35105178383563\\
0.408204102051025	0.353156195832528\\
0.409204602301151	0.371274339919715\\
0.413206603301651	0.378484405612231\\
0.414207103551776	0.390622669653375\\
0.415207603801901	0.392055547861293\\
0.417208604302151	0.389571759110445\\
0.418209104552276	0.389844953296683\\
0.419209604802401	0.394040893680295\\
0.420210105052526	0.391537236773424\\
0.423211605802901	0.379873077205133\\
0.425212606303151	0.380284704226006\\
0.427213606803402	0.383932765880437\\
0.429214607303652	0.384003509583791\\
0.431215607803902	0.373844658885395\\
0.433216608304152	0.363575695652343\\
0.434217108554277	0.365248278547504\\
0.435217608804402	0.362176237418893\\
0.437218609304652	0.35987213482173\\
0.438219109554777	0.355997026055243\\
0.439219609804903	0.358965161826792\\
0.440220110055027	0.355035311819628\\
0.443221610805403	0.350052714497241\\
0.444222111055528	0.366963441232618\\
0.446223111555778	0.367640767357941\\
0.448224112056028	0.366423499407825\\
0.449224612306153	0.406263279158864\\
0.450225112556278	0.412742447593209\\
0.451225612806403	0.414389854469181\\
0.452226113056528	0.41262826396647\\
0.453226613306653	0.412067547263688\\
0.454227113556779	0.417742093846031\\
0.455227613806903	0.418272629405987\\
0.456228114057029	0.416890024784024\\
0.457228614307154	0.414404097278571\\
0.458229114557279	0.410326628131594\\
0.459229614807404	0.393602254762698\\
0.462231115557779	0.373105888864322\\
0.463231615807904	0.368410332956346\\
0.464232116058029	0.369728014151095\\
0.465232616308154	0.368834984159816\\
0.466233116558279	0.370319128095099\\
0.468234117058529	0.376728254172837\\
0.469234617308655	0.408968165254709\\
0.470235117558779	0.411285494465159\\
0.471235617808905	0.410874472242635\\
0.47223611805903	0.406313698979734\\
0.473236618309155	0.398583296016782\\
0.475237618809405	0.379792495896149\\
0.477238619309655	0.366128849391096\\
0.47823911955978	0.363171294121476\\
0.479239619809905	0.376769474176299\\
0.48024012006003	0.377608266348234\\
0.481240620310155	0.379232705434378\\
0.483241620810405	0.391971281268454\\
0.48424212106053	0.431892390442204\\
0.486243121560781	0.443662298216916\\
0.487243621810905	0.443194892102693\\
0.488244122061031	0.437120949571443\\
0.489244622311156	0.410122360879013\\
0.49024512256128	0.404122309397243\\
0.492246123061531	0.402238815274264\\
0.493246623311656	0.400527083044354\\
0.494247123561781	0.412374916083092\\
0.495247623811906	0.408459089471085\\
0.496248124062031	0.401551049721161\\
0.497248624312156	0.398594269755416\\
0.498249124562281	0.401129965526348\\
0.499249624812406	0.435620943654336\\
0.500250125062531	0.439053758553793\\
0.501250625312657	0.439261122657137\\
0.502251125562781	0.440029314746052\\
0.503251625812907	0.439452789105318\\
0.504252126063032	0.440086107533709\\
0.508254127063532	0.429325239680482\\
0.509254627313657	0.421770618625597\\
0.510255127563782	0.420115120351038\\
0.511255627813907	0.420227971391124\\
0.512256128064032	0.419578471392028\\
0.513256628314157	0.422832629837757\\
0.514257128564282	0.449172004653343\\
0.516258129064533	0.453081106581772\\
0.517258629314657	0.452988945183627\\
0.518259129564782	0.447010060660674\\
0.519259629814908	0.425151698378042\\
0.523261630815408	0.402839079325553\\
0.524262131065533	0.402946431388234\\
0.527263631815908	0.388400011057708\\
0.528264132066033	0.386507326094627\\
0.529264632316158	0.409591406687072\\
0.530265132566283	0.411604148224525\\
0.531265632816408	0.411440476923793\\
0.532266133066533	0.411806930552786\\
0.533266633316658	0.41062795699563\\
0.534267133566783	0.419096025976858\\
0.535267633816908	0.418424685800416\\
0.536268134067034	0.419143045609743\\
0.538269134567284	0.422190445734048\\
0.539269634817409	0.430246314099531\\
0.540270135067534	0.425935534851679\\
0.542271135567784	0.409300577757088\\
0.543271635817909	0.403618349595857\\
0.546273136568284	0.396653702706586\\
0.547273636818409	0.395606822036365\\
0.55127563781891	0.38374591434639\\
0.55327663831916	0.379127521561028\\
0.554277138569285	0.385388383874649\\
0.556278139069535	0.382462839705709\\
0.55727863931966	0.383297946044356\\
0.558279139569785	0.383332366765001\\
0.55927963981991	0.386983590044859\\
0.56128064032016	0.383462574854943\\
0.56328164082041	0.387766361000095\\
0.564282141070535	0.410622501983845\\
0.56528264132066	0.412688708673398\\
0.566283141570786	0.411322490492903\\
0.568284142071036	0.406986437026281\\
0.569284642321161	0.417914534227906\\
0.570285142571286	0.419383885172015\\
0.573286643321661	0.413505026675649\\
0.574287143571786	0.408767985006767\\
0.575287643821911	0.408619868365856\\
0.577288644322161	0.405177457526702\\
0.578289144572286	0.405103500234409\\
0.583291645822912	0.389273688361436\\
0.584292146073036	0.382015026239992\\
0.586293146573287	0.376678498451537\\
0.587293646823412	0.373260401910787\\
0.588294147073537	0.373081729361129\\
0.589294647323662	0.394303919070636\\
0.591295647823912	0.401582330088966\\
0.593296648324162	0.406237160586864\\
0.594297148574287	0.417936970674985\\
0.596298149074537	0.423059971741191\\
0.597298649324662	0.423478096769302\\
0.598299149574788	0.424529226886011\\
0.601300650325163	0.437204297657597\\
0.602301150575288	0.440534635774811\\
0.603301650825413	0.440132404862557\\
0.604302151075538	0.433805300364405\\
0.606303151575788	0.429795291754042\\
0.610305152576288	0.412913961819542\\
0.611305652826413	0.413339885305049\\
0.613306653326664	0.411698780669481\\
0.615307653826914	0.403410810896307\\
0.616308154077039	0.401575305760144\\
0.617308654327164	0.401773661902083\\
0.618309154577289	0.40767121809626\\
0.619309654827414	0.442432161900738\\
0.621310655327664	0.456533957053461\\
0.622311155577789	0.460052288883413\\
0.623311655827914	0.45883884299443\\
0.624312156078039	0.443818511996093\\
0.628314157078539	0.433585568462747\\
0.629314657328664	0.416425127384497\\
0.631315657828914	0.411254683078821\\
0.63231615807904	0.412973464460146\\
0.633316658329165	0.416164735670343\\
0.634317158579289	0.437170341490684\\
0.635317658829415	0.441280864320093\\
0.63631815907954	0.442291746336174\\
0.637318659329665	0.440768946427162\\
0.63831915957979	0.437310232965832\\
0.639319659829915	0.409534667361658\\
0.645322661330666	0.367373659005908\\
0.64632316158079	0.369945625410408\\
0.647323661830915	0.371106798131339\\
0.648324162081041	0.370950339854312\\
0.649324662331165	0.375367916578457\\
0.650325162581291	0.375853806405563\\
0.651325662831416	0.373352825506449\\
0.653326663331666	0.372796274062006\\
0.654327163581791	0.373837531594097\\
0.655327663831916	0.373107255582537\\
0.656328164082041	0.373466044941394\\
0.658329164582291	0.380578704164033\\
0.659329664832416	0.394552614123385\\
0.662331165582791	0.407541635312381\\
0.663331665832917	0.40925325326938\\
0.664332166083041	0.400107793518548\\
0.667333666833417	0.394574619565887\\
0.668334167083542	0.393667315529445\\
0.669334667333667	0.384303219715269\\
0.670335167583792	0.381363543918537\\
0.671335667833917	0.380790149618997\\
0.673336668334167	0.381556140805274\\
0.674337168584292	0.387017219667409\\
0.677338669334667	0.391806177823052\\
0.678339169584792	0.395931289596289\\
0.679339669834917	0.405680671398857\\
0.680340170085043	0.407006583045508\\
0.682341170585293	0.404623430830243\\
0.683341670835418	0.406704488350077\\
0.685342671335668	0.416979468870015\\
0.692346173086543	0.444538578293189\\
0.693346673336668	0.444356652033747\\
0.694347173586793	0.431937877960139\\
0.695347673836919	0.430893007045273\\
0.697348674337169	0.423479786889326\\
0.698349174587294	0.422177696414616\\
0.699349674837419	0.407864550304019\\
0.700350175087544	0.406436890857835\\
0.702351175587794	0.409967731662131\\
0.703351675837919	0.410151124109608\\
0.704352176088044	0.398953573369499\\
0.705352676338169	0.397290088160148\\
0.706353176588294	0.396708683750559\\
0.707353676838419	0.394014119273619\\
0.708354177088544	0.388918100256422\\
0.709354677338669	0.371077787311142\\
0.710355177588795	0.368055119703768\\
0.711355677838919	0.368073421396193\\
0.712356178089045	0.367411291210093\\
0.714357178589295	0.361968238775416\\
0.71535767883942	0.3617263556901\\
0.718359179589795	0.370903096189204\\
0.71935967983992	0.378224172934108\\
0.722361180590295	0.38816795386492\\
0.72336168084042	0.387365655820018\\
0.724362181090545	0.380559586374508\\
0.726363181590795	0.382419858853315\\
0.728364182091045	0.376398559326625\\
0.729364682341171	0.366272358438786\\
0.730365182591296	0.368064035547548\\
0.731365682841421	0.374825636035809\\
0.733366683341671	0.396342068173153\\
0.734367183591796	0.420672490388585\\
0.736368184092046	0.43039545733069\\
0.737368684342171	0.432285527232607\\
0.738369184592296	0.430641877346837\\
0.739369684842421	0.404577881076973\\
0.740370185092546	0.402219388980576\\
0.741370685342671	0.402810441147472\\
0.742371185592797	0.405924246434325\\
0.743371685842921	0.404922365510318\\
0.744372186093047	0.396335667586539\\
0.746373186593297	0.387471877130951\\
0.747373686843422	0.386575013191063\\
0.748374187093547	0.386500220016102\\
0.749374687343672	0.394291339476985\\
0.751375687843922	0.398842301452297\\
0.752376188094047	0.402018991410744\\
0.753376688344172	0.403482448871089\\
0.758379189594797	0.375510876806675\\
0.759379689844923	0.353805922704958\\
0.760380190095048	0.350501748968425\\
0.761380690345173	0.351162103647508\\
0.762381190595298	0.353365365805464\\
0.763381690845423	0.358632749631814\\
0.764382191095548	0.384755106668323\\
0.767383691845923	0.399608686256001\\
0.768384192096048	0.401170018235482\\
0.769384692346173	0.400309502650457\\
0.771385692846423	0.396293876541591\\
0.772386193096549	0.392758883714909\\
0.773386693346673	0.38547025690941\\
0.774387193596799	0.354076586459338\\
0.775387693846923	0.34816381851313\\
0.777388694347174	0.34487841378553\\
0.779389694847424	0.337439652247933\\
0.783391695847924	0.31604478574171\\
0.784392196098049	0.338067430224698\\
0.787393696848424	0.357558210953707\\
0.788394197098549	0.361248627802213\\
0.789394697348675	0.375033121233511\\
0.790395197598799	0.375135598242741\\
0.79239619809905	0.368862629373002\\
0.793396698349174	0.368894945098971\\
0.7943971985993	0.37277800995476\\
0.795397698849425	0.373576382665841\\
0.79639819909955	0.372064701483429\\
0.797398699349675	0.371609461548588\\
0.7983991995998	0.373620915058719\\
0.799399699849925	0.392874147743427\\
0.801400700350175	0.396951632115961\\
0.8024012006003	0.399077558599884\\
0.803401700850425	0.398954639057056\\
0.80440220110055	0.402204607357976\\
0.80840420210105	0.379522367202327\\
0.809404702351176	0.370941091378302\\
0.811405702851426	0.368779691451165\\
0.813406703351676	0.357763611427727\\
0.814407203601801	0.361120311572035\\
0.816408204102051	0.354350164428871\\
0.818409204602301	0.345091467875856\\
0.819409704852426	0.354888665687599\\
0.820410205102551	0.351687810940793\\
0.823411705852926	0.333693929094211\\
0.824412206103052	0.346693705323097\\
0.828414207103552	0.342402380412115\\
0.829414707353677	0.357339382665895\\
0.831415707853927	0.348092306216986\\
0.833416708354177	0.331500992369086\\
0.834417208604302	0.334693281574713\\
0.836418209104552	0.323426857013847\\
0.838419209604802	0.311610798419242\\
0.839419709854928	0.334805949637839\\
0.842421210605303	0.328006886513314\\
0.843421710855428	0.324756595975852\\
0.844422211105553	0.34111743461217\\
0.845422711355678	0.337614526786115\\
0.847423711855928	0.33550865834531\\
0.848424212106053	0.332545038694564\\
0.849424712356178	0.3446196188706\\
0.852426213106553	0.325816869092157\\
0.853426713356678	0.322175830600147\\
0.854427213606804	0.352694679029832\\
0.858429214607304	0.340286524545903\\
0.859429714857429	0.3480704045949\\
0.861430715357679	0.334505818695776\\
0.863431715857929	0.316278527805574\\
0.864432216108054	0.326772779573834\\
0.866433216608304	0.311692580636801\\
0.867433716858429	0.307969443932626\\
0.868434217108554	0.301937078166274\\
0.86943471735868	0.310251806647196\\
0.87343671835918	0.271193408308091\\
0.874437218609305	0.301403970028468\\
0.87743871935968	0.279709988296702\\
0.878439219609805	0.279102960288746\\
0.87943971985993	0.339459701596746\\
0.880440220110055	0.336123904835228\\
0.88344172086043	0.304890730346647\\
0.884442221110555	0.32192701511942\\
0.888444222111056	0.281727593811933\\
0.889444722361181	0.321769574962004\\
0.890445222611306	0.321795935769702\\
0.891445722861431	0.322521326673074\\
0.893446723361681	0.317454232240923\\
0.894447223611806	0.354345774343077\\
0.896448224112056	0.343497267262847\\
0.898449224612306	0.331701871265343\\
0.899449724862431	0.339757693865267\\
0.901450725362682	0.321755220006523\\
0.903451725862932	0.302442060979028\\
0.904452226113057	0.30941240116117\\
0.906453226613307	0.292141058343938\\
0.908454227113557	0.276259651881993\\
0.909454727363682	0.305139061279647\\
0.913456728364182	0.276733150063473\\
0.914457228614307	0.309604691260381\\
0.916458229114558	0.28822388272043\\
0.918459229614808	0.264254836003086\\
0.919459729864933	0.282959520127686\\
0.922461230615307	0.256424083910517\\
0.923461730865433	0.249781018099755\\
0.924462231115558	0.290295382893566\\
0.926463231615808	0.268486054053768\\
0.928464232116058	0.241811052218703\\
0.929464732366183	0.268330130696362\\
0.932466233116558	0.241890583953063\\
0.933466733366684	0.229933386750932\\
0.934467233616808	0.243291334853025\\
0.937468734367183	0.207353814947318\\
0.938469234617309	0.197949573895085\\
0.939469734867434	0.232436879378287\\
0.940470235117559	0.224334644264928\\
0.941470735367684	0.222868128866349\\
0.943471735867934	0.224897516559511\\
0.944472236118059	0.282512613968281\\
0.945472736368184	0.280191912121331\\
0.946473236618309	0.275743985065612\\
0.948474237118559	0.259210083562609\\
0.949474737368684	0.269110194330776\\
0.952476238119059	0.238962227754025\\
0.953476738369185	0.23294695690333\\
0.95447723861931	0.280522516407363\\
0.955477738869435	0.276576516485414\\
0.95847923961981	0.259495934324811\\
0.959479739869935	0.286914370004412\\
0.96248124062031	0.261937126367921\\
0.963481740870435	0.253946261950092\\
0.96448224112056	0.276083956071537\\
0.967483741870935	0.247690218347601\\
0.968484242121061	0.239923699046061\\
0.969484742371186	0.261094981309541\\
0.972486243121561	0.237229208529491\\
0.973486743371686	0.232873044235251\\
0.974487243621811	0.274887588551609\\
0.977488744372186	0.256886045046308\\
0.978489244622311	0.247151603433838\\
0.979489744872436	0.255895327953668\\
0.983491745872937	0.217547320837017\\
0.984492246123061	0.242313799602851\\
0.988494247123562	0.206813688078491\\
0.989494747373687	0.228363514032635\\
0.993496748374187	0.201845682941699\\
0.994497248624312	0.232058991618661\\
0.995497748874437	0.230406810656819\\
0.996498249124562	0.229917566514888\\
0.998499249624813	0.226649013753239\\
0.999499749874937	0.257103611323937\\
1.00150075037519	0.2507587929961\\
1.00250125062531	0.247107271525344\\
1.00350175087544	0.241501091471103\\
1.00450225112556	0.24899982418783\\
1.00850425212606	0.213824491972272\\
1.00950475237619	0.246636692723868\\
1.01250625312656	0.241524052596306\\
1.01350675337669	0.237086100346113\\
1.01450725362681	0.257498925171112\\
1.01750875437719	0.25033933332408\\
1.01850925462731	0.251768165601181\\
1.01950975487744	0.283058346209099\\
1.02051025512756	0.284066270273309\\
1.02251125562781	0.282578165662295\\
1.02351175587794	0.279922209156391\\
1.02451225612806	0.279526684282221\\
1.02851425712856	0.246440742915885\\
1.02951475737869	0.251425658630037\\
1.03351675837919	0.228340692819779\\
1.03451725862931	0.24469195196561\\
1.03651825912956	0.23575260755103\\
1.03751875937969	0.234375822362632\\
1.03851925962981	0.235748921643039\\
1.03951975987994	0.262318575831785\\
1.04052026013006	0.258552213749685\\
1.04352176088044	0.240959968161627\\
1.04452226113057	0.244864650252283\\
1.04852426213107	0.211113593332861\\
1.04952476238119	0.214615793519011\\
1.05052526263132	0.212816388298849\\
1.05352676338169	0.222741085375965\\
1.05452726363182	0.251370650565802\\
1.05552776388194	0.252120131217566\\
1.05852926463232	0.249543057692422\\
1.05952976488244	0.267826145148253\\
1.06053026513257	0.268342919782112\\
1.06253126563282	0.266532086001972\\
1.06353176588294	0.265810734060583\\
1.06453226613307	0.270245640669781\\
1.06653326663332	0.266668830808991\\
1.06853426713357	0.255321350484868\\
1.06953476738369	0.268982172650767\\
1.07053526763382	0.271874640375733\\
1.07153576788394	0.272806721453504\\
1.07253626813407	0.271715291526752\\
1.07453726863432	0.267686880052103\\
1.07753876938469	0.261928666919997\\
1.07853926963482	0.260391669880919\\
1.07953976988494	0.261672061658587\\
1.08254127063532	0.251208482912182\\
1.08354177088544	0.249494851553022\\
1.08454227113557	0.254594619694361\\
1.08554277138569	0.253303582750552\\
1.08754377188594	0.259426021832848\\
1.08854427213607	0.261607506852007\\
1.08954477238619	0.26572283795727\\
1.09454727363682	0.246336465325924\\
1.09554777388694	0.245694890034521\\
1.09854927463732	0.238462323294238\\
1.09954977488744	0.243816359163641\\
1.10155077538769	0.243196309167132\\
1.10255127563782	0.243718643494256\\
1.10355177588794	0.242157138078028\\
1.10455227613807	0.242308184216847\\
1.10555277638819	0.240677983115929\\
1.10655327663832	0.240627564981927\\
1.10755377688844	0.239723997749441\\
1.10855427713857	0.235302514618601\\
1.10955477738869	0.207770433921052\\
1.11155577788894	0.193643391172269\\
1.11355677838919	0.187726470612599\\
1.11455727863932	0.193403995297447\\
1.11555777888944	0.194362616085872\\
1.11755877938969	0.201362983242882\\
1.11855927963982	0.207828927925603\\
1.11955977988995	0.232686417822519\\
1.1215607803902	0.243145008133761\\
1.12256128064032	0.246038968164931\\
1.12356178089045	0.245292995553973\\
1.12456228114057	0.228965440743753\\
1.1255627813907	0.229836134357747\\
1.12756378189095	0.24116713525429\\
1.12856428214107	0.248096587036756\\
1.1295647823912	0.264869663581379\\
1.13056528264132	0.267105507508193\\
1.13156578289145	0.266060610595205\\
1.1335667833917	0.261930908479433\\
1.13456728364182	0.235587405014384\\
1.13656828414207	0.235564720400082\\
1.1375687843922	0.234007313281856\\
1.13856928464232	0.231377975642717\\
1.13956978489245	0.201269852041925\\
1.14057028514257	0.200240820334031\\
1.14357178589295	0.199357366567609\\
1.14457228614307	0.19448342867313\\
1.14757378689345	0.202140632487721\\
1.14857428714357	0.202553828548059\\
1.1495747873937	0.200703110698317\\
1.15057528764382	0.202834681048995\\
1.15257628814407	0.210726008740523\\
1.1535767883942	0.215072795415382\\
1.15457728864432	0.215235076520358\\
1.15557778889445	0.218788017972629\\
1.15857928964482	0.232773732299816\\
1.15957978989495	0.210581613096245\\
1.1615807903952	0.217859252552781\\
1.16258129064532	0.217370331717774\\
1.16358179089545	0.213904541670005\\
1.16458229114557	0.175151940992408\\
1.1655827913957	0.172201535596689\\
1.16658329164582	0.173154157469944\\
1.16858429214607	0.181712893483491\\
1.17158579289645	0.202026133921956\\
1.1735867933967	0.211412732154753\\
1.17458729364682	0.189758284609651\\
1.17558779389695	0.191202163175194\\
1.17658829414707	0.191273665235919\\
1.17858929464732	0.18691911504277\\
1.17958979489745	0.156800646888212\\
1.1815907953977	0.165489774974814\\
1.18359179589795	0.179012873745068\\
1.18459229614807	0.178785204463066\\
1.18659329664832	0.19957813303244\\
1.18859429714857	0.21292261884494\\
1.1895947973987	0.199160129282093\\
1.19159579789895	0.215216682177987\\
1.19259629814907	0.217216059621729\\
1.1935967983992	0.216196930247015\\
1.19459729864932	0.172993143558816\\
1.19659829914957	0.179701152186068\\
1.1975987993997	0.180078314482245\\
1.19859929964983	0.178627376650768\\
1.19959979989995	0.142618497732473\\
1.20060030015008	0.14387331064535\\
1.2016008004002	0.143335932031027\\
1.20260130065033	0.145183166239398\\
1.20360180090045	0.148118731185999\\
1.20460230115058	0.128863576882749\\
1.20660330165083	0.140773510366963\\
1.21060530265133	0.176051238621678\\
1.2136068034017	0.191060765162092\\
1.21460730365183	0.151755518198017\\
1.21660830415208	0.160681332855881\\
1.21860930465233	0.167344617348707\\
1.21960980490245	0.140561463765289\\
1.22461230615308	0.184186551844709\\
1.22661330665333	0.207359435625937\\
1.22861430715358	0.225505138938638\\
1.2296148074037	0.177345091035883\\
1.23061530765383	0.179256086608504\\
1.23161580790395	0.17992658397005\\
1.23261630815408	0.18197437628829\\
1.2336168084042	0.181726812155042\\
1.23461730865433	0.137087541656816\\
1.23861930965483	0.150754386422874\\
1.23961980990495	0.125320334430103\\
1.24262131065533	0.146776132276572\\
1.24362181090545	0.156562063134355\\
1.24462231115558	0.146362890766409\\
1.24662331165583	0.158501636807493\\
1.24862431215608	0.165743433675178\\
1.2496248124062	0.126821401890763\\
1.25062531265633	0.13193100611835\\
1.25262631315658	0.134749305820991\\
1.2536268134067	0.138424043697948\\
1.25462731365683	0.112616343023217\\
1.25862931465733	0.14660780821616\\
1.25962981490745	0.119857325080453\\
1.2616308154077	0.129522378321839\\
1.26263131565783	0.133296076076691\\
1.26363181590795	0.140739341836989\\
1.26463231615808	0.111865613884619\\
1.2656328164082	0.116469340597815\\
1.26663331665833	0.117821303326738\\
1.26863431715858	0.114831920607816\\
1.2696348174087	0.073691748800448\\
1.27263631815908	0.0936464135072961\\
1.2736368184092	0.104758431358235\\
1.27463731865933	0.0997842544101268\\
1.27863931965983	0.150863957494863\\
1.27963981990996	0.119875750448197\\
1.2816408204102	0.134736688389262\\
1.28364182091046	0.143615592196572\\
1.28464232116058	0.0935823575662447\\
1.28564282141071	0.0939978673446804\\
1.28864432216108	0.111381960859225\\
1.28964482241121	0.0742261332634508\\
1.29064532266133	0.0791585635469771\\
1.29364682341171	0.105238917287732\\
1.29464732366183	0.072278014617845\\
1.29764882441221	0.0892709922567656\\
1.29864932466233	0.0923645260370707\\
1.29964982491246	0.0506760555523509\\
1.30365182591296	0.078203671008688\\
1.30465232616308	0.0421852452111611\\
1.30665332666333	0.0526330220880111\\
1.30765382691346	0.0532966442320895\\
1.30865432716358	0.0546671498567335\\
1.30965482741371	0.0230769324438764\\
1.31365682841421	0.0613000425634409\\
1.31465732866433	0.04351238572321\\
1.31665832916458	0.0583663485337591\\
1.31865932966483	0.0686150677105055\\
1.31965982991496	0.02893780237613\\
1.32166083041521	0.049385466086727\\
1.32366183091546	0.0752218311684993\\
1.32466233116558	0.055144937256606\\
1.32866433216608	0.0880072495607735\\
1.32966483241621	0.0561154103812829\\
1.33366683341671	0.0847182166793887\\
1.33466733366683	0.0453207435090643\\
1.33866933466733	0.0806715353578351\\
1.33966983491746	0.0379127759699069\\
1.34367183591796	0.0664302390379645\\
1.34467233616808	0.0338404550790457\\
1.34567283641821	0.0390334935814316\\
1.34667333666833	0.0399161982219218\\
1.34767383691846	0.0386501776603527\\
1.34867433716858	0.0382344993884272\\
1.34967483741871	-0.0232146591203382\\
1.35067533766883	-0.0194400144441107\\
1.35367683841921	0.00784246895528229\\
1.35467733866933	0.00245621698431764\\
1.35867933966983	0.0548907310932187\\
1.35967983991996	0.0366424020102296\\
1.36168084042021	0.0504759468412792\\
1.36368184092046	0.0612878742921077\\
1.36468234117059	0.0255633332399237\\
1.36868434217109	0.071070338024962\\
1.36968484242121	0.0340705068821467\\
1.37068534267134	0.0396050996902813\\
1.37368684342171	0.064778230805933\\
1.37468734367184	0.0361981225232575\\
1.37868934467234	0.0698250953976478\\
1.37968984492246	0.0296575483396819\\
1.38069034517259	0.0337852767997702\\
1.38269134567284	0.0351637899438177\\
1.38369184592296	0.0356386057994236\\
1.38469234617309	-0.00729152070058614\\
1.38569284642321	-0.00301961787361194\\
1.38669334667334	-0.00221804821348126\\
1.38769384692346	-0.00389043510165754\\
1.38869434717359	-0.00860985759931854\\
1.38969484742371	-0.0691998459772947\\
1.39169584792396	-0.0580745380593122\\
1.39369684842421	-0.0435084426777674\\
1.39469734867434	-0.0617777343249286\\
1.39869934967484	-0.0283279856585525\\
1.39969984992496	-0.0514398249220194\\
1.40370185092546	-0.0267582099835155\\
1.40470235117559	-0.0574813772904772\\
1.40570285142571	-0.0557147527777895\\
1.40770385192596	-0.048367251594744\\
1.40870435217609	-0.043051330265067\\
1.40970485242621	-0.0584318783058655\\
1.41370685342671	-0.019156368446668\\
1.41470735367684	-0.0422353965217477\\
1.41870935467734	-0.0138250505876338\\
1.41970985492746	-0.031574377238909\\
1.42171085542771	-0.0221028756168282\\
1.42271135567784	-0.0205093271114807\\
1.42371185592796	-0.0226864710170549\\
1.42471235617809	-0.0792028038522901\\
1.42571285642821	-0.0816549812502205\\
1.42671335667834	-0.0824903336006146\\
1.42771385692846	-0.0826007196810488\\
1.42871435717859	-0.0790026576274023\\
1.42971485742871	-0.07815805356518\\
1.43171585792896	-0.0584354657464088\\
1.43271635817909	-0.0536953201556978\\
1.43371685842921	-0.0514601444997012\\
1.43471735867934	-0.0823514096582754\\
1.43571785892946	-0.0799960785426763\\
1.43871935967984	-0.0676994178227353\\
1.43971985992997	-0.0897602515722884\\
1.44172086043022	-0.0817217037232791\\
1.44372186093047	-0.0668699892300935\\
1.44472236118059	-0.0853709095150372\\
1.44572286143072	-0.0837417594857848\\
1.44672336168084	-0.0805535039265028\\
1.44872436218109	-0.0671831166750629\\
1.45072536268134	-0.0462200825789778\\
1.45272636318159	-0.0349489617305156\\
1.45372686343172	-0.0310960146647461\\
1.45472736368184	-0.0489381158029185\\
1.45572786393197	-0.0458265606555508\\
1.45672836418209	-0.0468872638278302\\
1.45872936468234	-0.0518095130193785\\
1.45972986493247	-0.0850199688895108\\
1.46173086543272	-0.0804789228911025\\
1.46273136568284	-0.0804690787474081\\
1.46373186593297	-0.078071292212921\\
1.46473236618309	-0.0960005299561741\\
1.46573286643322	-0.0943383101976365\\
1.46673336668334	-0.0953127006391505\\
1.46773386693347	-0.0972363135358028\\
1.46873436718359	-0.0966385557683909\\
1.46973486743372	-0.118618704121194\\
1.47073536768384	-0.119746212512568\\
1.47173586793397	-0.119619347057247\\
1.47373686843422	-0.126410647727461\\
1.47473736868434	-0.152237759467555\\
1.47573786893447	-0.153870086955409\\
1.47773886943472	-0.148903199690353\\
1.47873936968484	-0.144459283702043\\
1.47973986993497	-0.143919712382905\\
1.48074037018509	-0.139091480154027\\
1.48274137068534	-0.120259716710864\\
1.48374187093547	-0.108751362570513\\
1.48474237118559	-0.0830060380979019\\
1.48674337168584	-0.0641984957555826\\
1.48774387193597	-0.0591430920189828\\
1.48874437218609	-0.0590288217236141\\
1.48974487243622	-0.0995135563158893\\
1.49474737368684	-0.13006129219113\\
1.49574787393697	-0.131785293397614\\
1.49774887443722	-0.141497088450002\\
1.49974987493747	-0.152745340494422\\
1.50075037518759	-0.150904432204155\\
1.50375187593797	-0.139061239434336\\
1.50875437718859	-0.161612295697461\\
1.50975487743872	-0.182442567115942\\
1.51175587793897	-0.19053420094388\\
1.51275637818909	-0.190672107014069\\
1.51375687843922	-0.186818484183828\\
1.51475737868934	-0.158819982391356\\
1.5167583791896	-0.150365738261597\\
1.51875937968985	-0.149778873613791\\
1.51975987993997	-0.1451804224355\\
1.5207603801901	-0.143012441035382\\
1.52176088044022	-0.143411139428205\\
1.52276138069035	-0.144933288487485\\
1.52376188094047	-0.147883345706993\\
1.5247623811906	-0.163012969394857\\
1.52576288144072	-0.169518461459976\\
1.52776388194097	-0.188229099975429\\
1.5287643821911	-0.188711670008867\\
1.52976488244122	-0.159233538740166\\
1.53376688344172	-0.131802244444838\\
1.53476738369185	-0.114236081815974\\
1.53576788394197	-0.111900910736483\\
1.53776888444222	-0.112919779485307\\
1.53876938469235	-0.114493639000733\\
1.53976988494247	-0.125875814033282\\
1.54177088544272	-0.136998847307392\\
1.54377188594297	-0.149928069819091\\
1.5447723861931	-0.145428520830803\\
1.54777388694347	-0.150674074731281\\
1.5487743871936	-0.15393029450965\\
1.54977488744372	-0.145828085241559\\
1.55177588794397	-0.155397799320653\\
1.55377688844422	-0.169957454636211\\
1.55577788894447	-0.17886993470731\\
1.55877938969485	-0.203325645634564\\
1.55977988994497	-0.191142707212172\\
1.56278139069535	-0.198992916317739\\
1.56378189094547	-0.200387416556571\\
1.5647823911956	-0.171299855654625\\
1.56578289144572	-0.17098800166158\\
1.56678339169585	-0.169636639856702\\
1.56778389194597	-0.170592853457455\\
1.5687843921961	-0.174654763418915\\
1.56978489244622	-0.168167120327719\\
1.5727863931966	-0.181988127162188\\
1.57378689344672	-0.187280070383236\\
1.57478739369685	-0.178839691987762\\
1.57578789394697	-0.181482741394544\\
1.5767883941971	-0.181140811044333\\
1.57778889444722	-0.180122144462959\\
1.57878939469735	-0.180662426472782\\
1.57978989494747	-0.162848949816098\\
1.58179089544772	-0.170674696433888\\
1.58379189594797	-0.180444160384462\\
1.5847923961981	-0.166657347660229\\
1.58579289644822	-0.172186120158825\\
1.5887943971986	-0.197185218047839\\
1.58979489744872	-0.173241963419184\\
1.59179589794897	-0.179439006069412\\
1.59379689844922	-0.18650978227378\\
1.59479739869935	-0.163415723282466\\
1.59779889944972	-0.175468074939078\\
1.59879939969985	-0.174656352321962\\
1.59979989994997	-0.150304010747316\\
1.6008004002001	-0.154961755325813\\
1.60280140070035	-0.170688866086898\\
1.60380190095048	-0.182138990210029\\
1.60580290145073	-0.215075681827646\\
1.6088044022011	-0.241607721070223\\
1.60980490245123	-0.207499297880708\\
1.61180590295148	-0.211756522982633\\
1.61380690345173	-0.220025917744363\\
1.61480740370185	-0.202957115279371\\
1.6168084042021	-0.224472115700447\\
1.61880940470235	-0.250046176138613\\
1.61980990495248	-0.240124246803439\\
1.62381190595298	-0.276117273541318\\
1.6248124062031	-0.250871715947066\\
1.62581290645323	-0.256420008956842\\
1.62781390695348	-0.259594061357038\\
1.6288144072036	-0.260539545347784\\
1.62981490745373	-0.212438474132476\\
1.63081540770385	-0.212803576435284\\
1.63181590795398	-0.214124400308314\\
1.63381690845423	-0.22171697815701\\
1.63481740870435	-0.201646630332939\\
1.6368184092046	-0.221465594205166\\
1.63881940970485	-0.242444850422188\\
1.63981990995498	-0.232805938913929\\
1.64182091045523	-0.254027038296008\\
1.64382191095548	-0.269281051315671\\
1.6448224112056	-0.236998102232796\\
1.64682341170585	-0.244559514720887\\
1.6488244122061	-0.252268164923878\\
1.64982491245623	-0.218050235383368\\
1.65182591295648	-0.231114025435127\\
1.6528264132066	-0.240642019926725\\
1.65582791395698	-0.279557079085187\\
1.65782891445723	-0.293682606716147\\
1.65882941470735	-0.296345094595379\\
1.65982991495748	-0.236541480461296\\
1.6608304152076	-0.2369841003011\\
1.66383191595798	-0.256314253106959\\
1.6648324162081	-0.245748450147373\\
1.6688344172086	-0.300190957284089\\
1.66983491745873	-0.285607888218012\\
1.67383691845923	-0.321586395808117\\
1.67483741870935	-0.280488652765549\\
1.6768384192096	-0.293567935916995\\
1.67883941970985	-0.315654203928041\\
1.67983991995998	-0.298581128304876\\
1.68184092046023	-0.309654316619388\\
1.68384192096048	-0.316932247141051\\
1.68484242121061	-0.278989949169566\\
1.68684342171086	-0.287493854507869\\
1.68784392196098	-0.289681544958861\\
1.68884442221111	-0.293292358654796\\
1.68984492246123	-0.253794893275576\\
1.69384692346173	-0.269074737306292\\
1.69484742371186	-0.236943164280581\\
1.69684842421211	-0.246467026898461\\
1.69784892446223	-0.247159021552149\\
1.69884942471236	-0.249348182606981\\
1.69984992496248	-0.219928108944548\\
1.70285142571286	-0.241852665175436\\
1.70385192596298	-0.249953616482718\\
1.70485242621311	-0.244028777969895\\
1.70685342671336	-0.267301627836676\\
1.70785392696348	-0.270862524466924\\
1.70885442721361	-0.271788192629547\\
1.70985492746373	-0.22573132112516\\
1.71185592796398	-0.237263050489163\\
1.71285642821411	-0.245090142477559\\
1.71385692846423	-0.248865830982882\\
1.71485742871436	-0.217941164387387\\
1.71685842921461	-0.229635942126377\\
1.71885942971486	-0.255641485897316\\
1.71985992996498	-0.248849853616328\\
1.72386193096548	-0.290670056778047\\
1.72486243121561	-0.277718164522443\\
1.72686343171586	-0.299112299412067\\
1.72786393196598	-0.305902883087914\\
1.72886443221611	-0.309123317974017\\
1.72986493246623	-0.255552928584571\\
1.73086543271636	-0.258722909862676\\
1.73386693346673	-0.287045771714249\\
1.73486743371686	-0.268510314361799\\
1.73686843421711	-0.281839098032208\\
1.73886943471736	-0.291331744707803\\
1.73986993496748	-0.268094668474804\\
1.74187093546773	-0.278705080100005\\
1.74387193596798	-0.283747155339667\\
1.74487243621811	-0.248286041886302\\
1.74587293646823	-0.251414230907554\\
1.74787393696848	-0.259880087635261\\
1.74887443721861	-0.262663426584466\\
1.74987493746873	-0.249672180072665\\
1.75187593796898	-0.266231716616045\\
1.75387693846923	-0.282358364413082\\
1.75487743871936	-0.256097185251666\\
1.75887943971986	-0.279803414132317\\
1.75987993996999	-0.265943654231174\\
1.76288144072036	-0.284646388895026\\
1.76388194097049	-0.287153118264913\\
1.76488244122061	-0.260423121809713\\
1.76588294147074	-0.259828037109271\\
1.76788394197099	-0.256354252156854\\
1.76888444222111	-0.25297832677281\\
1.76988494247124	-0.224008075751925\\
1.77288644322161	-0.234223136327003\\
1.77388694347174	-0.23735832183542\\
1.77488744372186	-0.217697193724803\\
1.77588794397199	-0.218519075203152\\
1.77888944472236	-0.228643615059335\\
1.77988994497249	-0.217293326605936\\
1.78089044522261	-0.221869170459478\\
1.78189094547274	-0.229908905073009\\
1.78489244622311	-0.263781452657555\\
1.78789394697349	-0.285612124717536\\
1.78889444722361	-0.293964799809697\\
1.78989494747374	-0.282063688645693\\
1.79389694847424	-0.309509073622149\\
1.79489744872436	-0.298332543350474\\
1.79689844922461	-0.312170570227006\\
1.79889944972486	-0.319565972528894\\
1.79989994997499	-0.287944997391936\\
1.80190095047524	-0.28892819810309\\
1.80290145072536	-0.290297240462395\\
1.80390195097549	-0.294636582896067\\
1.80490245122561	-0.287042608459835\\
1.80590295147574	-0.291323202027298\\
1.80690345172586	-0.291972392407525\\
1.80890445222611	-0.289039945627193\\
1.80990495247624	-0.267102505287842\\
1.81190595297649	-0.268086093126195\\
1.81290645322661	-0.268472579723778\\
1.81390695347674	-0.269627421392663\\
1.81490745372686	-0.254472058124062\\
1.81790895447724	-0.265450630516225\\
1.82291145572786	-0.293211046900275\\
1.82391195597799	-0.29446336034388\\
1.82491245622811	-0.278229161448466\\
1.82691345672836	-0.283795139119789\\
1.82891445722861	-0.288034916407064\\
1.82991495747874	-0.269682257191698\\
1.83191595797899	-0.265917657676602\\
1.83291645822911	-0.265307607630341\\
1.83391695847924	-0.268557366110223\\
1.83691845922962	-0.290281389081064\\
1.83791895947974	-0.294964977145372\\
1.83891945972987	-0.296723397852144\\
1.83991995997999	-0.283681138545038\\
1.84192096048024	-0.286659993951935\\
1.84292146073037	-0.289563991196137\\
1.84392196098049	-0.289694370122466\\
1.84492246123062	-0.266142230328768\\
1.84592296148074	-0.263711935135442\\
1.84792396198099	-0.267674218180746\\
1.84892446223112	-0.271497619029613\\
1.84992496248124	-0.283208110871488\\
1.85192596298149	-0.292617484343558\\
1.85292646323162	-0.293762540031474\\
1.85392696348174	-0.29641746330271\\
1.85492746373187	-0.297185675236421\\
1.85592796398199	-0.299627994532678\\
1.85692846423212	-0.300005685413083\\
1.85792896448224	-0.298326524704623\\
1.85892946473237	-0.295569951756235\\
1.85992996498249	-0.269928487480451\\
1.86193096548274	-0.260625180675118\\
1.86293146573287	-0.258541082774736\\
1.86593296648324	-0.256497243307029\\
1.86693346673337	-0.256222201666045\\
1.86793396698349	-0.258650586969305\\
1.86893446723362	-0.263972408758657\\
1.86993496748374	-0.290219900892241\\
1.87193596798399	-0.306423662108209\\
1.87293646823412	-0.310991853410023\\
1.87393696848424	-0.310086937562914\\
1.87493746873437	-0.304028515938983\\
1.87593796898449	-0.303040958043181\\
1.87693846923462	-0.300461037874459\\
1.87993996998499	-0.287102152869706\\
1.88094047023512	-0.287513937576169\\
1.88194097048524	-0.287180393743778\\
1.88294147073537	-0.289046713026396\\
1.88394197098549	-0.293250862229551\\
1.88494247123562	-0.322398210037101\\
1.88694347173587	-0.333090595113987\\
1.88794397198599	-0.334913130891715\\
1.88894447223612	-0.333765124293103\\
1.88994497248624	-0.326785673076973\\
1.89094547273637	-0.324413833450051\\
1.89294647323662	-0.313430497814666\\
1.89394697348674	-0.306492284171717\\
1.89494747373687	-0.292711085545799\\
1.89594797398699	-0.286094919016643\\
1.89694847423712	-0.284896972467286\\
1.89894947473737	-0.292378988693288\\
1.89994997498749	-0.324585526478469\\
1.90295147573787	-0.340012413709251\\
1.90395197598799	-0.343265766458612\\
1.90495247623812	-0.359773248259486\\
1.90595297648824	-0.360024030481506\\
1.90795397698849	-0.356375359386605\\
1.90895447723862	-0.352144689709584\\
1.90995497748874	-0.351234272483526\\
1.91295647823912	-0.32867930400021\\
1.91395697848924	-0.323220242937844\\
1.91495747873937	-0.347807724243274\\
1.91795897948974	-0.344050367645438\\
1.91895947973987	-0.344503775428223\\
1.91995997998999	-0.378609099102571\\
1.92096048024012	-0.376977032362396\\
1.92296148074037	-0.370177743460577\\
1.9239619809905	-0.364696578393624\\
1.92496248124062	-0.374912581359248\\
1.92696348174087	-0.357323035177242\\
1.92896448224112	-0.332514868643154\\
1.92996498249125	-0.342744419111444\\
1.9319659829915	-0.331068287181477\\
1.93296648324162	-0.328583302794994\\
1.93396698349175	-0.328640593923482\\
1.93496748374187	-0.379862335645594\\
1.935967983992	-0.379363688067811\\
1.93696848424212	-0.376638217880813\\
1.93796898449225	-0.370141593412564\\
1.9399699849925	-0.343020081391771\\
1.94297148574287	-0.299684464329749\\
1.943971985993	-0.290406855001203\\
1.94497248624312	-0.330051164689349\\
1.94897448724362	-0.301147203974164\\
1.94997498749375	-0.333737146185537\\
1.951975987994	-0.318979211704538\\
1.95297648824412	-0.316583957227921\\
1.95397698849425	-0.318971884847346\\
1.95497748874437	-0.393098429320391\\
1.9559779889945	-0.391110303890829\\
1.95797898949475	-0.376808053731335\\
1.95897948974487	-0.368110666903328\\
1.959979989995	-0.392236005349662\\
1.96298149074537	-0.377355236019902\\
1.9639819909955	-0.370186797023851\\
1.96498249124562	-0.398108265485431\\
1.967983991996	-0.367596672090121\\
1.96898449224612	-0.361846945009079\\
1.96998499249625	-0.412964065086909\\
1.9719859929965	-0.399351881628555\\
1.97398699349675	-0.378886655038281\\
1.97498749374687	-0.390451761951674\\
1.97898949474737	-0.332136386341298\\
1.9799899949975	-0.368473779557231\\
1.98199099549775	-0.347683021849156\\
1.983991995998	-0.334986166488987\\
1.98499249624812	-0.397543875925769\\
1.98599299649825	-0.395798562847572\\
1.98699349674837	-0.391111000141913\\
1.98899449724862	-0.375185615335321\\
1.98999499749875	-0.415769400605239\\
1.991995997999	-0.400591598904805\\
1.99399699849925	-0.379353723895061\\
1.99499749874937	-0.409854845540876\\
1.99899949974988	-0.355120022181866\\
2	-0.383648918370624\\
};
\addplot [color=mycolor3, dashed, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
0	0.284322621478196\\
0.00100050025012521	0.285565844359031\\
0.00200100050024998	0.284765160651065\\
0.00500250125062518	0.288280861280566\\
0.00600300150075039	0.287255283614968\\
0.00800400200100038	0.290367803686755\\
0.00900450225112559	0.29021416764622\\
0.0120060030015008	0.293435383869025\\
0.013006503251626	0.291574224109676\\
0.0140070035017508	0.293748592519306\\
0.017008504252126	0.294011527777873\\
0.0180090045022512	0.297104028030509\\
0.0200100050025012	0.297646577187177\\
0.0210105052526264	0.297566767172338\\
0.0220110055027516	0.299745629881241\\
0.0230115057528764	0.298677288225612\\
0.0240120060030016	0.299041170324581\\
0.0250125062531263	0.300036751723264\\
0.0260130065032516	0.301754149895587\\
0.0270135067533768	0.30120709704924\\
0.0280140070035015	0.301809589285679\\
0.0290145072536268	0.303618479229661\\
0.032016008004002	0.304304675281673\\
0.0330165082541272	0.306171859154732\\
0.0340170085042519	0.305489462084599\\
0.0350175087543771	0.305902253771918\\
0.0370185092546271	0.308171789131946\\
0.0390195097548776	0.308554582080754\\
0.0400200100050023	0.309986340075313\\
0.0410205102551275	0.309392980369588\\
0.0420210105052528	0.310738655879578\\
0.0430215107553775	0.310516047841587\\
0.0440220110055027	0.311728597660722\\
0.0460230115057527	0.311781233887348\\
0.0470235117558779	0.313559887347619\\
0.0480240120060031	0.312310337808775\\
0.0490245122561279	0.313926156754255\\
0.0500250125062531	0.313813904005537\\
0.0510255127563783	0.314821957806595\\
0.0520260130065031	0.313533252044092\\
0.0530265132566283	0.315101091552622\\
0.0540270135067535	0.314920013983367\\
0.0550275137568783	0.315778270014595\\
0.0560280140070035	0.315128441886095\\
0.0570285142571287	0.316492431845798\\
0.0580290145072535	0.316873402280264\\
0.0590295147573787	0.31608585381195\\
0.0600300150075039	0.317086509330939\\
0.0610305152576287	0.317050879253438\\
0.0620310155077539	0.317630932598859\\
0.0630315157578791	0.316198370776243\\
0.0640320160080039	0.317829218247347\\
0.0650325162581291	0.317370766822843\\
0.0670335167583791	0.318226335633541\\
0.0690345172586295	0.319448868151282\\
0.0710355177588795	0.318402837434645\\
0.0730365182591295	0.317659102379935\\
0.0760380190095047	0.31877617864681\\
0.0770385192596299	0.318519582339922\\
0.0780390195097547	0.320056659227854\\
0.0790395197598799	0.318950400491403\\
0.0800400200100051	0.319801857802164\\
0.0810405202601299	0.318907053065876\\
0.0820410205102551	0.320100611892566\\
0.0830415207603803	0.319323058834998\\
0.0850425212606303	0.319315070253246\\
0.0860430215107555	0.320361461697694\\
0.0870435217608803	0.319851016390984\\
0.0880440220110055	0.319932509044565\\
0.0890445222611307	0.318897821738403\\
0.0900450225112555	0.319535197410172\\
0.0910455227613807	0.317905577254578\\
0.0930465232616307	0.319824029173769\\
0.0940470235117559	0.318427819236006\\
0.0950475237618811	0.318467880875409\\
0.0960480240120059	0.31944065867085\\
0.0970485242621311	0.319480666478051\\
0.0980490245122563	0.317106282623898\\
0.101050525262631	0.319855215958218\\
0.102051025512756	0.317696061995431\\
0.103051525762881	0.317642557616727\\
0.104052026013007	0.318583108128667\\
0.105052526263131	0.317360406647669\\
0.106053026513257	0.317913942624985\\
0.107053526763382	0.31730350297355\\
0.108054027013507	0.31793834579033\\
0.109054527263632	0.316264015679111\\
0.110055027513757	0.316654856688174\\
0.111055527763882	0.316340014900568\\
0.112056028014007	0.317672715262447\\
0.113056528264132	0.316350320337721\\
0.115057528764382	0.317053646051404\\
0.116058029014507	0.315092168629991\\
0.117058529264632	0.315997229931128\\
0.121060530265133	0.314921808947509\\
0.122061030515258	0.315460384726724\\
0.123061530765383	0.314636806660881\\
0.124062031015508	0.315308731616204\\
0.126063031515758	0.314504469125806\\
0.127063531765883	0.312601310410439\\
0.129064532266133	0.313254534492521\\
0.133066533266633	0.312173227623542\\
0.137068534267133	0.311716506868917\\
0.139069534767384	0.310220457170267\\
0.140070035017509	0.310822258645834\\
0.141070535267634	0.310414542256498\\
0.142071035517759	0.309397173061011\\
0.144072036018009	0.309578713341223\\
0.146073036518259	0.306722442117345\\
0.147073536768384	0.308589224439102\\
0.150075037518759	0.306000737878333\\
0.151075537768885	0.30714919550643\\
0.152076038019009	0.306572352197761\\
0.153076538269135	0.304687586518986\\
0.155077538769385	0.305162624914538\\
0.15607803901951	0.305403408921445\\
0.157078539269635	0.3042566884942\\
0.159079539769885	0.305675670490855\\
0.16008004002001	0.303184954265727\\
0.163081540770385	0.302967742966241\\
0.16408204102051	0.300612247684482\\
0.165082541270635	0.302028055313186\\
0.166083041520761	0.301687822335578\\
0.167083541770885	0.302601321597712\\
0.168084042021011	0.300751315584323\\
0.169084542271136	0.300775369709178\\
0.170085042521261	0.301794164947034\\
0.171085542771386	0.300549671950801\\
0.174087043521761	0.299551710830683\\
0.175087543771886	0.298662820304215\\
0.176088044022011	0.299515021471994\\
0.177088544272136	0.29839653050689\\
0.178089044522261	0.29986034193152\\
0.179089544772386	0.297703226801311\\
0.180090045022511	0.296839941098079\\
0.181090545272636	0.297555592774525\\
0.182091045522761	0.297359240779702\\
0.184092046023011	0.296088021759127\\
0.185092546273137	0.296745626975973\\
0.186093046523262	0.295448636095989\\
0.188094047023512	0.296554611803528\\
0.189094547273637	0.294232169549179\\
0.192096048024012	0.295007635361721\\
0.194097048524262	0.2956343148093\\
0.195097548774387	0.293970344122086\\
0.196098049024512	0.29544344609344\\
0.198099049524763	0.291969308151039\\
0.199099549774887	0.292904361069615\\
0.200100050025013	0.292748494392232\\
0.201100550275138	0.291815490361577\\
0.202101050525263	0.292373290148406\\
0.203101550775388	0.291995557478419\\
0.204102051025513	0.292824993950136\\
0.205102551275638	0.291190509751988\\
0.206103051525763	0.291953720451501\\
0.208104052026013	0.290489153618355\\
0.209104552276138	0.291721689845214\\
0.210105052526263	0.290632052101591\\
0.211105552776388	0.290479876022395\\
0.212106053026513	0.289617327546528\\
0.215107553776889	0.291797728666115\\
0.216108054027014	0.288382031104549\\
0.217108554277138	0.290199799425267\\
0.218109054527264	0.290026080174661\\
0.219109554777389	0.288410268799847\\
0.222111055527764	0.289977399289691\\
0.223111555777889	0.288793138341282\\
0.224112056028014	0.288919262219884\\
0.225112556278139	0.288485247126867\\
0.226113056528264	0.289016222847153\\
0.227113556778389	0.288554102560409\\
0.228114057028514	0.28917464961891\\
0.229114557278639	0.289167916250327\\
0.231115557778889	0.288239049012091\\
0.23311655827914	0.290339571198102\\
0.234117058529264	0.286993540164682\\
0.236118059029515	0.289069222535231\\
0.23711855927964	0.288889287548948\\
0.23911955977989	0.28944929617681\\
0.240120060030015	0.288338018196758\\
0.24112056028014	0.288519698227535\\
0.242121060530265	0.289399258959649\\
0.24312156078039	0.287333106226404\\
0.244122061030515	0.289137980208268\\
0.24512256128064	0.288064408785517\\
0.246123061530765	0.289619472959542\\
0.24712356178089	0.288869535210525\\
0.24912456228114	0.289309532021017\\
0.250125062531266	0.290629208465749\\
0.251125562781391	0.290781123718787\\
0.252126063031516	0.290321386117552\\
0.253126563281641	0.289289227403871\\
0.254127063531766	0.289953323703698\\
0.256128064032016	0.289528369684763\\
0.257128564282141	0.290883603872296\\
0.258129064532266	0.289868391086427\\
0.259129564782391	0.290936835042488\\
0.260130065032516	0.291068784739398\\
0.261130565282641	0.289685115462067\\
0.262131065532766	0.291100905149509\\
0.263131565782892	0.291441961510519\\
0.264132066033016	0.290942507549745\\
0.270135067533767	0.29167339381865\\
0.271135567783892	0.291045897999566\\
0.272136068034017	0.291250977291609\\
0.274137068534267	0.29277210124356\\
0.275137568784392	0.292876229982946\\
0.276138069034517	0.291859538823987\\
0.277138569284642	0.292532753932252\\
0.278139069534767	0.29255671239735\\
0.279139569784892	0.291113295446809\\
0.281140570285142	0.293096231735154\\
0.282141070535268	0.291059371628923\\
0.284142071035518	0.293227891882917\\
0.285142571285643	0.29327345529446\\
0.287143571785893	0.292675260178487\\
0.288144072036018	0.293345307511052\\
0.290145072536268	0.291464158677352\\
0.291145572786393	0.293111764327293\\
0.292146073036518	0.293635005851837\\
0.293146573286643	0.292559002823356\\
0.294147073536768	0.292287955420332\\
0.296148074037018	0.295520692406124\\
0.297148574287144	0.292503671461547\\
0.299149574787394	0.294582972478789\\
0.301150575287644	0.292006405114877\\
0.302151075537769	0.294579461600302\\
0.305152576288144	0.294229463775719\\
0.306153076538269	0.294536856244432\\
0.307153576788394	0.296397225396907\\
0.308154077038519	0.294551007292287\\
0.31015507753877	0.295889211514399\\
0.311155577788894	0.295378061832026\\
0.31215607803902	0.296220999138695\\
0.313156578289145	0.296208141747441\\
0.31415707853927	0.296713590600527\\
0.315157578789395	0.294920013048267\\
0.317158579289645	0.297716526860415\\
0.31815907953977	0.297859461818315\\
0.319159579789895	0.296700494739572\\
0.32016008004002	0.298975540874217\\
0.32216108054027	0.297508573230331\\
0.323161580790395	0.299074567687799\\
0.32416208104052	0.299030716859495\\
0.325162581290646	0.300916350804363\\
0.32616308154077	0.298908922284265\\
0.329164582291146	0.302008727575916\\
0.330165082541271	0.300303853730567\\
0.331165582791396	0.302481973349184\\
0.335167583791896	0.30333706920665\\
0.336168084042021	0.304278770589838\\
0.337168584292146	0.303517106186679\\
0.339169584792396	0.305533108557055\\
0.340170085042521	0.305717342002753\\
0.341170585292646	0.306714881290949\\
0.343171585792896	0.306924007296492\\
0.344172086043022	0.308468368211751\\
0.345172586293147	0.307635095064746\\
0.346173086543272	0.309343229292091\\
0.347173586793397	0.309303822135326\\
0.348174087043522	0.308706136847854\\
0.349174587293647	0.31068450386953\\
0.351175587793897	0.31099795744522\\
0.353176588294147	0.312214416572028\\
0.355177588794397	0.315235210139673\\
0.356178089044522	0.313903892664777\\
0.357178589294648	0.314921426081011\\
0.358179089544772	0.316793934821779\\
0.359179589794898	0.316608510965615\\
0.361180590295147	0.316919558803685\\
0.362181090545273	0.319679002786133\\
0.363181590795398	0.319016311793906\\
0.365182591295648	0.321027823799652\\
0.366183091545773	0.322515986552794\\
0.371185592796398	0.324109439041333\\
0.373186593296648	0.327867940997814\\
0.374187093546773	0.326949401111885\\
0.375187593796898	0.329349093646191\\
0.378189094547273	0.33164463904727\\
0.379189594797399	0.33156120058183\\
0.384192096048024	0.337654836434435\\
0.385192596298149	0.337380742206236\\
0.387193596798399	0.340857451837494\\
0.388194097048524	0.341809274168244\\
0.389194597298649	0.341261970999181\\
0.390195097548774	0.341781762446505\\
0.391195597798899	0.344518990507656\\
0.392196098049025	0.34315272192416\\
0.393196598299149	0.344399674848641\\
0.394197098549275	0.347169094312676\\
0.396198099049525	0.347874953603994\\
0.39719859929965	0.348153988585514\\
0.3991995997999	0.351782967762575\\
0.40120060030015	0.352168694094667\\
0.402201100550275	0.354748391271951\\
0.4032016008004	0.354546700463394\\
0.40520260130065	0.358091088846223\\
0.406203101550775	0.357099315211551\\
0.408204102051025	0.357915639723042\\
0.410205102551276	0.362207835309146\\
0.411205602801401	0.361568656834713\\
0.412206103051526	0.364363752364408\\
0.413206603301651	0.364727441220429\\
0.414207103551776	0.366043505555977\\
0.415207603801901	0.365087543089317\\
0.417208604302151	0.368850501786506\\
0.418209104552276	0.368719012913217\\
0.419209604802401	0.369536254884532\\
0.420210105052526	0.37177707817639\\
0.421210605302651	0.372412623596807\\
0.422211105552777	0.371224829863827\\
0.423211605802901	0.374364783012538\\
0.427213606803402	0.375890620265666\\
0.428214107053527	0.378076143217634\\
0.429214607303652	0.377240156611391\\
0.432216108054027	0.381594489148654\\
0.433216608304152	0.381119395799786\\
0.434217108554277	0.382426879262807\\
0.435217608804402	0.38214569222384\\
0.436218109054527	0.383943870650561\\
0.438219109554777	0.384694376878179\\
0.439219609804903	0.38608041686843\\
0.440220110055027	0.385254160077918\\
0.441220610305153	0.38763380712977\\
0.443221610805403	0.387600041156145\\
0.444222111055528	0.388792203343887\\
0.445222611305653	0.388900576620288\\
0.446223111555778	0.390489955328039\\
0.448224112056028	0.390949618259407\\
0.449224612306153	0.392197592629693\\
0.451225612806403	0.391474514246108\\
0.452226113056528	0.393301079228875\\
0.454227113556779	0.393773910978595\\
0.456228114057029	0.394995545177258\\
0.457228614307154	0.396038726272839\\
0.458229114557279	0.395391291356305\\
0.460230115057529	0.396794649247728\\
0.461230615307654	0.396264841935149\\
0.463231615807904	0.397919925042245\\
0.464232116058029	0.39645284860385\\
0.465232616308154	0.397983829594125\\
0.467233616808404	0.398426243350888\\
0.468234117058529	0.399300929676795\\
0.469234617308655	0.399303619368912\\
0.470235117558779	0.400015634022822\\
0.47423711855928	0.400272331257008\\
0.475237618809405	0.401463809504097\\
0.47623811905953	0.40159828021997\\
0.477238619309655	0.401032708603479\\
0.481240620310155	0.402717514182867\\
0.48224112056028	0.402062015344984\\
0.483241620810405	0.403103470645931\\
0.486243121560781	0.403278340456763\\
0.487243621810905	0.404129239879648\\
0.488244122061031	0.403268971928679\\
0.489244622311156	0.404515069834843\\
0.49024512256128	0.40366396918409\\
0.491245622811406	0.405941448196865\\
0.493246623311656	0.404365422412694\\
0.495247623811906	0.406019781317959\\
0.496248124062031	0.404848053725696\\
0.498249124562281	0.405453704508423\\
0.499249624812406	0.406712374843408\\
0.501250625312657	0.406347980805773\\
0.502251125562781	0.407518448844467\\
0.503251625812907	0.406537028695435\\
0.504252126063032	0.407340615969205\\
0.505252626313156	0.407369451866396\\
0.506253126563282	0.406645619554575\\
0.507253626813407	0.407733936770313\\
0.509254627313657	0.407166544785987\\
0.510255127563782	0.408635067011531\\
0.511255627813907	0.408570704381064\\
0.512256128064032	0.409663191763254\\
0.515257628814407	0.408368994937516\\
0.516258129064533	0.409222821712308\\
0.517258629314657	0.408677647985396\\
0.518259129564782	0.409640870414005\\
0.521260630315158	0.410388531447703\\
0.522261130565283	0.409468562789755\\
0.523261630815408	0.411180175420657\\
0.524262131065533	0.410094897101502\\
0.526263131565783	0.412211763138391\\
0.527263631815908	0.411381049733907\\
0.528264132066033	0.412596357978269\\
0.529264632316158	0.411398230768035\\
0.530265132566283	0.413098033129681\\
0.531265632816408	0.413582334965079\\
0.532266133066533	0.412222847307828\\
0.534267133566783	0.412169545525102\\
0.537268634317158	0.413532616877313\\
0.538269134567284	0.413053081800869\\
0.539269634817409	0.414542846217268\\
0.540270135067534	0.413704857106965\\
0.541270635317659	0.414563514201268\\
0.542271135567784	0.413381180226187\\
0.543271635817909	0.413565194553201\\
0.544272136068034	0.41479071943472\\
0.548274137068534	0.414928517615716\\
0.549274637318659	0.416939926558448\\
0.552276138069034	0.414411657514027\\
0.554277138569285	0.415235220352272\\
0.55527763881941	0.415308272924627\\
0.556278139069535	0.414382280097268\\
0.55727863931966	0.415873697032786\\
0.558279139569785	0.416279012801001\\
0.56128064032016	0.414350745830697\\
0.562281140570285	0.415040224472089\\
0.564282141070535	0.414207689299267\\
0.56528264132066	0.415122360378536\\
0.56728364182091	0.414373545692158\\
0.568284142071036	0.414729856171073\\
0.572286143071536	0.413240524777968\\
0.573286643321661	0.414284921751391\\
0.575287643821911	0.412693166599835\\
0.577288644322161	0.413480222334004\\
0.579289644822411	0.412426476784637\\
0.580290145072536	0.411543824630241\\
0.581290645322661	0.41244627495586\\
0.583291645822912	0.41207262278434\\
0.584292146073036	0.412194576243404\\
0.585292646323162	0.411473101320027\\
0.586293146573287	0.412587228121408\\
0.587293646823412	0.410479980511063\\
0.589294647323662	0.410666344594349\\
0.590295147573787	0.409459827822809\\
0.592296148074037	0.410153496286294\\
0.594297148574287	0.409492081260098\\
0.595297648824412	0.409498157848168\\
0.596298149074537	0.408313821270991\\
0.597298649324662	0.408892009827182\\
0.598299149574788	0.407721067851023\\
0.599299649824912	0.407511139324753\\
0.600300150075038	0.408072261476224\\
0.601300650325163	0.407320797438641\\
0.603301650825413	0.407762435338581\\
0.606303151575788	0.406044794110305\\
0.607303651825913	0.406760664906666\\
0.610305152576288	0.404886197888136\\
0.613306653326664	0.404858983200451\\
0.614307153576788	0.403541501489199\\
0.615307653826914	0.404153570220562\\
0.617308654327164	0.403166124938596\\
0.618309154577289	0.403598103554047\\
0.619309654827414	0.401824878703878\\
0.620310155077539	0.402461657761423\\
0.621310655327664	0.402417717381532\\
0.623311655827914	0.40039351317312\\
0.624312156078039	0.40102632742458\\
0.625312656328164	0.400115019671284\\
0.626313156578289	0.400952650813258\\
0.627313656828414	0.400322863174371\\
0.629314657328664	0.400147837792379\\
0.63031515757879	0.399508175890094\\
0.631315657828914	0.400108366291687\\
0.633316658329165	0.398479639305421\\
0.637318659329665	0.398913283271509\\
0.63831915957979	0.39774582573015\\
0.639319659829915	0.399030543656885\\
0.641320660330165	0.397298546156728\\
0.643321660830415	0.397557088931493\\
0.64432216108054	0.398111408847592\\
0.645322661330666	0.397189110289231\\
0.64632316158079	0.397214344076546\\
0.647323661830915	0.39824258572701\\
0.648324162081041	0.397128513908875\\
0.649324662331165	0.397017489821435\\
0.650325162581291	0.397686831856871\\
0.651325662831416	0.396388302953031\\
0.656328164082041	0.396533211987398\\
0.657328664332166	0.397386841197339\\
0.658329164582291	0.395430180571262\\
0.659329664832416	0.396151370239265\\
0.660330165082541	0.39570781180579\\
0.661330665332666	0.396397667055894\\
0.662331165582791	0.395455005593781\\
0.663331665832917	0.396664095102572\\
0.664332166083041	0.395719361130508\\
0.665332666333167	0.3969926069204\\
0.667333666833417	0.395710355549806\\
0.668334167083542	0.396023315561591\\
0.669334667333667	0.395268342140967\\
0.676338169084542	0.396812786745487\\
0.677338669334667	0.396010149526238\\
0.683341670835418	0.396406345286586\\
0.684342171085543	0.397931374319267\\
0.685342671335668	0.396751092290222\\
0.686343171585793	0.398695100770528\\
0.687343671835918	0.395820866818751\\
0.690345172586293	0.397348466895923\\
0.691345672836418	0.397562124479602\\
0.692346173086543	0.398353055269798\\
0.693346673336668	0.39815205685474\\
0.694347173586793	0.399529588078285\\
0.695347673836919	0.399696398030012\\
0.696348174087043	0.397659638842628\\
0.698349174587294	0.399036494553258\\
0.702351175587794	0.400233219908533\\
0.704352176088044	0.401553003700442\\
0.705352676338169	0.400194409686443\\
0.707353676838419	0.400989515242508\\
0.708354177088544	0.40127784296923\\
0.709354677338669	0.401010250566398\\
0.710355177588795	0.402730022609956\\
0.711355677838919	0.401825783132994\\
0.712356178089045	0.40202375272328\\
0.71335667833917	0.403192536241304\\
0.714357178589295	0.402129085609517\\
0.71535767883942	0.402444121229383\\
0.716358179089545	0.401473348298252\\
0.71735867933967	0.402808627944437\\
0.720360180090045	0.402798654688302\\
0.72136068034017	0.40430411323633\\
0.724362181090545	0.402987960486957\\
0.725362681340671	0.403207303256363\\
0.726363181590795	0.402835711819272\\
0.729364682341171	0.404348437996617\\
0.730365182591296	0.404036393331204\\
0.731365682841421	0.405043535498304\\
0.732366183091546	0.404100998413883\\
0.734367183591796	0.404801192342263\\
0.735367683841921	0.403688960625878\\
0.737368684342171	0.404454681477105\\
0.738369184592296	0.404203314746738\\
0.740370185092546	0.404770130905037\\
0.741370685342671	0.403829253333297\\
0.742371185592797	0.40439981349498\\
0.748374187093547	0.40348744428319\\
0.749374687343672	0.4043583871732\\
0.751375687843922	0.402782497898776\\
0.752376188094047	0.403877156223621\\
0.754377188594297	0.402543263574224\\
0.755377688844422	0.401677932037281\\
0.756378189094547	0.40224674684821\\
0.758379189594797	0.40174940998301\\
0.759379689844923	0.400307205827405\\
0.760380190095048	0.401174669582932\\
0.764382191095548	0.399851107160822\\
0.765382691345673	0.399050447361366\\
0.766383191595798	0.399171129738539\\
0.767383691845923	0.398495624978577\\
0.768384192096048	0.398516917440803\\
0.769384692346173	0.397219662774092\\
0.771385692846423	0.397067009066548\\
0.773386693346673	0.396345366007135\\
0.774387193596799	0.39508350582139\\
0.776388194097049	0.39442121480382\\
0.778389194597298	0.393186619168889\\
0.779389694847424	0.393421473351787\\
0.780390195097549	0.39260779349296\\
0.782391195597799	0.392129488030571\\
0.783391695847924	0.391699416590111\\
0.784392196098049	0.390164191323598\\
0.785392696348174	0.390480973419733\\
0.786393196598299	0.389011075899016\\
0.788394197098549	0.387821177682004\\
0.789394697348675	0.388410896819496\\
0.790395197598799	0.386931972379965\\
0.791395697848924	0.386559687109779\\
0.79239619809905	0.386778058386157\\
0.7943971985993	0.383887415080508\\
0.79639819909955	0.382840820173578\\
0.797398699349675	0.383409194497137\\
0.7983991995998	0.382374156062985\\
0.80040020010005	0.381782641975926\\
0.801400700350175	0.380518595159081\\
0.8024012006003	0.380713479390971\\
0.803401700850425	0.378445007969298\\
0.80440220110055	0.378881348955917\\
0.805402701350675	0.376669934605954\\
0.80840420210105	0.376679459032109\\
0.809404702351176	0.375427247828953\\
0.811405702851426	0.375565321486349\\
0.813406703351676	0.373052286860818\\
0.814407203601801	0.371972476104725\\
0.815407703851926	0.372231256173244\\
0.821410705352676	0.36983854883966\\
0.823411705852926	0.367156535821576\\
0.824412206103052	0.367383520261381\\
0.825412706353176	0.366542173957812\\
0.826413206603302	0.366446016611378\\
0.827413706853427	0.365696321206651\\
0.828414207103552	0.366186307605009\\
0.830415207603802	0.363801105817951\\
0.831415707853927	0.365266876607717\\
0.832416208104052	0.36244622310062\\
0.833416708354177	0.362572870743564\\
0.834417208604302	0.362025418586541\\
0.835417708854427	0.362676146472871\\
0.836418209104552	0.361609281477377\\
0.840420210105052	0.360883526414391\\
0.842421210605303	0.358920372903741\\
0.843421710855428	0.359126740994115\\
0.844422211105553	0.35826613073331\\
0.847423711855928	0.358101963618404\\
0.848424212106053	0.356716126674675\\
0.849424712356178	0.35772200635469\\
0.852426213106553	0.354921001073091\\
0.854427213606804	0.355280347128366\\
0.858429214607304	0.355018608499215\\
0.859429714857429	0.353740200482302\\
0.860430215107554	0.354244787835791\\
0.861430715357679	0.351538093343395\\
0.862431215607804	0.352065931625408\\
0.863431715857929	0.351345790370031\\
0.864432216108054	0.351759411601679\\
0.865432716358179	0.351511566928284\\
0.867433716858429	0.351797017815581\\
0.86943471735868	0.35058806306666\\
0.870435217608804	0.350872696938288\\
0.87143571785893	0.349090437017215\\
0.872436218109054	0.349328576225677\\
0.87343671835918	0.348248996967619\\
0.876438219109555	0.348297464391691\\
0.87743871935968	0.347454740154815\\
0.878439219609805	0.3480559111419\\
0.87943971985993	0.347341269165045\\
0.880440220110055	0.345693585587888\\
0.88144072036018	0.345416835932637\\
0.882441220610305	0.345831883115205\\
0.88344172086043	0.34458705874626\\
0.884442221110555	0.344798307946842\\
0.88744372186093	0.343468618883519\\
0.889444722361181	0.343916335640886\\
0.891445722861431	0.341158213378492\\
0.892446223111556	0.340498878453142\\
0.893446723361681	0.341819657070986\\
0.896448224112056	0.339141822118234\\
0.897448724362181	0.340138568928702\\
0.898449224612306	0.339081505819836\\
0.899449724862431	0.339107168122408\\
0.900450225112556	0.336937220372416\\
0.901450725362682	0.337841708675164\\
0.904452226113057	0.335606539338959\\
0.905452726363182	0.336616779313001\\
0.906453226613307	0.335451900019876\\
0.907453726863432	0.335289732489713\\
0.908454227113557	0.33565773729643\\
0.909454727363682	0.333713356252755\\
0.910455227613807	0.332903104922097\\
0.911455727863932	0.333777001444196\\
0.916458229114558	0.33192765017182\\
0.917458729364682	0.332123743327985\\
0.918459229614808	0.331318730205119\\
0.919459729864933	0.329285033760567\\
0.920460230115058	0.32994670605396\\
0.922461230615307	0.328422773928486\\
0.923461730865433	0.329166339163486\\
0.924462231115558	0.329057866572231\\
0.925462731365683	0.328181686940312\\
0.926463231615808	0.329130891569716\\
0.927463731865933	0.327928086718768\\
0.928464232116058	0.327942365819622\\
0.929464732366183	0.326036707135131\\
0.930465232616308	0.326591619425489\\
0.931465732866433	0.324734837017858\\
0.932466233116558	0.325282229845088\\
0.933466733366684	0.324245486088263\\
0.934467233616808	0.325430687531995\\
0.936468234117059	0.324890937054401\\
0.937468734367183	0.324738009871648\\
0.938469234617309	0.325197590181713\\
0.939469734867434	0.322551245420361\\
0.940470235117559	0.321968970970128\\
0.941470735367684	0.322531602063617\\
0.942471235617809	0.322268910257943\\
0.943471735867934	0.321223064215155\\
0.944472236118059	0.322095258301097\\
0.946473236618309	0.322077241882323\\
0.948474237118559	0.321135954529695\\
0.949474737368684	0.319431671367781\\
0.952476238119059	0.319017687572805\\
0.953476738369185	0.319589543978188\\
0.95447723861931	0.318369024892953\\
0.955477738869435	0.318193262811926\\
0.957478739369685	0.31947611825841\\
0.95847923961981	0.316179545856257\\
0.959479739869935	0.317525824747615\\
0.96048024012006	0.31646002473332\\
0.96248124062031	0.315625771731172\\
0.963481740870435	0.31650149303137\\
0.96448224112056	0.315253535185549\\
0.965482741370685	0.315849915234456\\
0.966483241620811	0.314467249710266\\
0.967483741870935	0.315506480260242\\
0.968484242121061	0.31356420778653\\
0.970485242621311	0.312957988576013\\
0.971485742871436	0.313504385984817\\
0.973486743371686	0.311731702638753\\
0.974487243621811	0.312427492748053\\
0.975487743871936	0.312290579655107\\
0.979489744872436	0.308197701784728\\
0.980490245122561	0.30878311348889\\
0.981490745372686	0.307242073668268\\
0.983491745872937	0.307936523749704\\
0.984492246123061	0.307218974336383\\
0.986493246623312	0.307122828838891\\
0.987493746873437	0.304466696584807\\
0.988494247123562	0.30392032849814\\
0.989494747373687	0.304450813848923\\
0.991495747873937	0.303911155649684\\
0.994497248624312	0.303106576683229\\
0.995497748874437	0.302410165821987\\
0.996498249124562	0.303108941805352\\
0.997498749374687	0.299464332084593\\
0.998499249624813	0.299808010392515\\
0.999499749874937	0.299199428966275\\
1.00050025012506	0.299712680034702\\
1.00150075037519	0.299221636052075\\
1.00250125062531	0.299521972900437\\
1.00350175087544	0.298542609759405\\
1.00450225112556	0.299676847477074\\
1.00650325162581	0.296658293079139\\
1.00750375187594	0.297302637452155\\
1.00950475237619	0.295690519392856\\
1.01050525262631	0.295497600675736\\
1.01150575287644	0.29652135943576\\
1.01350675337669	0.295029826719382\\
1.01550775387694	0.295400142771485\\
1.01650825412706	0.29258962573675\\
1.01950975487744	0.292904395362195\\
1.02151075537769	0.291476857276865\\
1.02251125562781	0.291983412595315\\
1.02351175587794	0.291532396443487\\
1.02451225612806	0.290105451151666\\
1.02551275637819	0.29124809479317\\
1.02651325662831	0.28962110187352\\
1.02851425712856	0.289441861591699\\
1.03051525762881	0.289232263013624\\
1.03151575787894	0.288197372458161\\
1.03451725862931	0.287413838673863\\
1.03551775887944	0.285439083548149\\
1.03651825912956	0.286305703993919\\
1.03851925962981	0.286148078781233\\
1.03951975987994	0.285227935675213\\
1.04052026013006	0.285626989911495\\
1.04452226113057	0.285324665378956\\
1.04552276138069	0.283444641540928\\
1.04652326163082	0.283069440093875\\
1.04752376188094	0.281797768007024\\
1.04852426213107	0.283613654666153\\
1.04952476238119	0.283336073820367\\
1.05052526263132	0.282355256232678\\
1.05152576288144	0.282229973555782\\
1.05352676338169	0.28062616766513\\
1.05452726363182	0.280820174552192\\
1.05552776388194	0.278879426181036\\
1.05752876438219	0.279134497477367\\
1.05852926463232	0.277949952511362\\
1.05952976488244	0.27889775404716\\
1.06453226613307	0.27830919363669\\
1.06553276638319	0.276215451337744\\
1.06653326663332	0.276758678500248\\
1.06753376688344	0.276038235439184\\
1.06953476738369	0.274080243139236\\
1.07053526763382	0.274663224718505\\
1.07353676838419	0.274575459512255\\
1.07453726863432	0.272421771335914\\
1.07553776888444	0.272716092682049\\
1.07653826913457	0.270791356100572\\
1.07753876938469	0.271795941541165\\
1.07853926963482	0.271908551523405\\
1.07953976988494	0.270301548104275\\
1.08054027013507	0.269914661417816\\
1.08154077038519	0.270629014552981\\
1.08254127063532	0.270711872284273\\
1.08454227113557	0.267273222944519\\
1.08554277138569	0.26761778335508\\
1.08654327163582	0.266755604311442\\
1.08754377188594	0.265026195067091\\
1.08854427213607	0.265725597971212\\
1.08954477238619	0.264418363508622\\
1.09254627313657	0.263307677303412\\
1.09354677338669	0.263570956401157\\
1.09554777388694	0.259559933429576\\
1.09654827413707	0.260851777752376\\
1.09754877438719	0.258766780753434\\
1.09854927463732	0.258077567032045\\
1.09954977488744	0.259412038467062\\
1.10155077538769	0.256716585970818\\
1.10255127563782	0.25684771830078\\
1.10355177588794	0.25426834591966\\
1.10655327663832	0.251019507753015\\
1.10755377688844	0.250933157895878\\
1.11255627813907	0.246450023406924\\
1.11355677838919	0.243184962266605\\
1.11455727863932	0.243873384714561\\
1.11655827913957	0.241448771806326\\
1.11755877938969	0.241264629087014\\
1.11955977988995	0.238735524513902\\
1.12056028014007	0.238734120221617\\
1.12356178089045	0.233642184872235\\
1.12456228114057	0.231286084910605\\
1.12656328164082	0.229284734933818\\
1.12756378189095	0.227744842919512\\
1.1295647823912	0.227082771080764\\
1.13156578289145	0.224412110845058\\
1.13456728364182	0.218699483509168\\
1.13556778389195	0.21842963721212\\
1.13656828414207	0.217547849749474\\
1.1375687843922	0.215864782311391\\
1.13956978489245	0.214210564690122\\
1.14057028514257	0.212592570625774\\
1.1415707853927	0.212759935608053\\
1.14257128564282	0.207447786658069\\
1.14357178589295	0.205623808533661\\
1.14457228614307	0.206444563046288\\
1.14657328664332	0.203005136198463\\
1.14857428714357	0.20099254770171\\
1.1495747873937	0.199037357194484\\
1.15057528764382	0.199126871490507\\
1.15157578789395	0.197793100147039\\
1.15457728864432	0.191674134373632\\
1.15557778889445	0.190694151650102\\
1.15657828914457	0.190598448300663\\
1.15857928964482	0.186875123043316\\
1.15957978989495	0.186906089055253\\
1.1615807903952	0.180233319248672\\
1.16258129064532	0.181197630055192\\
1.16858429214607	0.172346268299633\\
1.1695847923962	0.172749325741796\\
1.17058529264632	0.171224613374888\\
1.17258629314657	0.16641738018575\\
1.1735867933967	0.16697936378628\\
1.17458729364682	0.166449609176973\\
1.17658829414707	0.161843081145235\\
1.1775887943972	0.162536578274167\\
1.17858929464732	0.160697746371668\\
1.17958979489745	0.157175191964276\\
1.18059029514757	0.158058149104139\\
1.18259129564782	0.153437282752235\\
1.18459229614807	0.151410520563692\\
1.18659329664832	0.1493549742531\\
1.18759379689845	0.147927816911248\\
1.1895947973987	0.147646476090331\\
1.19059529764882	0.144411301714598\\
1.19859929964983	0.133586371441354\\
1.19959979989995	0.133790463633831\\
1.20060030015008	0.129783148478471\\
1.2016008004002	0.128841232079409\\
1.20260130065033	0.129498683124253\\
1.20360180090045	0.126852271430332\\
1.20460230115058	0.125832380924109\\
1.2056028014007	0.123589441191596\\
1.20660330165083	0.124887460039545\\
1.20760380190095	0.12426249820122\\
1.20860430215108	0.121852972853417\\
1.21060530265133	0.120136467490275\\
1.21160580290145	0.117607153012162\\
1.2136068034017	0.116224806071846\\
1.21660830415208	0.111475286085343\\
1.2176088044022	0.112403842032347\\
1.21860930465233	0.110505325024749\\
1.21960980490245	0.110033174879806\\
1.22061030515258	0.107505794935561\\
1.2216108054027	0.108209055040913\\
1.22261130565283	0.105844367456574\\
1.2256128064032	0.103574242443658\\
1.22661330665333	0.102002252017217\\
1.22861430715358	0.101862650377035\\
1.2296148074037	0.0983125274672254\\
1.23161580790395	0.0980196727499756\\
1.23261630815408	0.0971188631257398\\
1.23461730865433	0.0940030324765559\\
1.2376188094047	0.0916608789965951\\
1.23861930965483	0.0906639340759945\\
1.23961980990495	0.0905258498055859\\
1.24062031015508	0.0880245982592633\\
1.2416208104052	0.0870910264097389\\
1.24362181090545	0.0865409079551509\\
1.24662331165583	0.084646995286298\\
1.25162581290645	0.078739704264851\\
1.2576288144072	0.074898496013772\\
1.25962981490745	0.0716046562958712\\
1.26063031515758	0.0714192080866747\\
1.2616308154077	0.0701822300320276\\
1.26263131565783	0.0698619823863336\\
1.26363181590795	0.0686313151861215\\
1.26463231615808	0.0686676741909498\\
1.26763381690845	0.0661718259553812\\
1.26863431715858	0.0630585092529161\\
1.27463731865933	0.0593211343600002\\
1.27563781890946	0.0571039539864686\\
1.27663831915958	0.0581065229865558\\
1.27763881940971	0.0577334760165495\\
1.27963981990996	0.0536770375062963\\
1.2816408204102	0.0533937927667409\\
1.28264132066033	0.0506811929536077\\
1.28364182091046	0.0511192263720641\\
1.29064532266133	0.0431631159337704\\
1.29164582291146	0.0437489201519949\\
1.29264632316158	0.0426570364089778\\
1.29364682341171	0.0407168010235721\\
1.29664832416208	0.0386875659469146\\
1.29764882441221	0.0356366852878023\\
1.29864932466233	0.0352030161460486\\
1.29964982491246	0.0355349085530339\\
1.30165082541271	0.0326513256879131\\
1.30265132566283	0.0329664476965199\\
1.30365182591296	0.031777048700643\\
1.30465232616308	0.0295910119150902\\
1.30565282641321	0.0291147736117514\\
1.30665332666333	0.0296297462337045\\
1.30765382691346	0.0253086855436977\\
1.30865432716358	0.0248622919425294\\
1.31065532766383	0.0254708121380993\\
1.31165582791396	0.0227930993961163\\
1.31265632816408	0.0219502626290877\\
1.31465732866433	0.021807593640816\\
1.31565782891446	0.0191860688232919\\
1.31765882941471	0.0172679028608544\\
1.31865932966483	0.0151079053720053\\
1.31965982991496	0.014208035530904\\
1.32066033016508	0.0143567630134416\\
1.32366183091546	0.0113827269487761\\
1.32466233116558	0.0119793423828161\\
1.32666333166583	0.00763119898163511\\
1.32766383191596	0.00622427309129936\\
1.32866433216608	0.00702885245851048\\
1.32966483241621	0.00396019303558415\\
1.33066533266633	0.00385283737393927\\
1.33266633316658	0.00219649310914649\\
1.33366683341671	0.000999003145177646\\
1.33566783391696	0.000603793079415826\\
1.33666833416708	-0.00237129552401605\\
1.33766883441721	-0.00268825294861985\\
1.33866933466733	-0.00412111096080858\\
1.33966983491746	-0.00364152355932346\\
1.34067033516758	-0.0060510654549506\\
1.34267133566783	-0.00715393890167038\\
1.34467233616808	-0.00917586246148616\\
1.34567283641821	-0.00920364139988861\\
1.34867433716858	-0.0139350866735035\\
1.34967483741871	-0.0138189485436833\\
1.35067533766883	-0.0153204209829352\\
1.35367683841921	-0.0167124402809642\\
1.35567783891946	-0.0209279104109723\\
1.35667833916958	-0.0202531012111167\\
1.35767883941971	-0.0217573870473711\\
1.35867933966983	-0.0222058327256041\\
1.35967983991996	-0.0233463773056011\\
1.36068034017009	-0.0231287042355004\\
1.36368184092046	-0.0254029880213573\\
1.36468234117059	-0.0259300254576424\\
1.36668334167084	-0.029118976773145\\
1.36768384192096	-0.0285797154761722\\
1.36868434217109	-0.0300825480652609\\
1.36968484242121	-0.0300102130337199\\
1.37068534267134	-0.0313526767669936\\
1.37168584292146	-0.0314464738594515\\
1.37268634317159	-0.0328075083650812\\
1.37468734367184	-0.033542866646644\\
1.37568784392196	-0.0359487498065096\\
1.37668834417209	-0.0360091400643237\\
1.37768884442221	-0.0372997795769021\\
1.37868934467234	-0.0369630258841567\\
1.37968984492246	-0.0379401774114041\\
1.38069034517259	-0.0374322339835653\\
1.38269134567284	-0.0405804159346501\\
1.38469234617309	-0.0410730368478847\\
1.38669334667334	-0.0442649678290268\\
1.38769384692346	-0.0439169473623076\\
1.38869434717359	-0.0445663138115955\\
1.38969484742371	-0.0466217955370425\\
1.39069534767384	-0.0456248893600857\\
1.39269634817409	-0.0469497815587836\\
1.39469734867434	-0.0495351878861974\\
1.39569784892446	-0.0493220107851702\\
1.40070035017509	-0.0537701471318837\\
1.40270135067534	-0.0527236450002082\\
1.40370185092546	-0.0537603831338958\\
1.40470235117559	-0.056479587302241\\
1.40670335167584	-0.0567512381202575\\
1.40770385192596	-0.0588569157992498\\
1.40970485242621	-0.059348084769915\\
1.41070535267634	-0.0596757654377114\\
1.41170585292646	-0.0606990299473154\\
1.41370685342671	-0.0616424448402642\\
1.41470735367684	-0.0636023795816381\\
1.41670835417709	-0.0632443748825344\\
1.41770885442721	-0.0635465267788256\\
1.41870935467734	-0.0665361142789131\\
1.42071035517759	-0.0660882508019829\\
1.42171085542771	-0.0663568109877652\\
1.42271135567784	-0.0692460382351019\\
1.42371185592796	-0.0693199193916194\\
1.42471235617809	-0.0688135109621815\\
1.42571285642821	-0.071584010974886\\
1.42871435717859	-0.071834131068822\\
1.42971485742871	-0.0746390700093174\\
1.43171585792896	-0.0746428377201225\\
1.43271635817909	-0.075603491114498\\
1.43371685842921	-0.0780231558493423\\
1.43471735867934	-0.0771822866857819\\
1.43571785892946	-0.0779921854713126\\
1.43671835917959	-0.079683849465785\\
1.43771885942971	-0.0797688873600872\\
1.43871935967984	-0.0791928657037246\\
1.44072036018009	-0.0828238540097805\\
1.44272136068034	-0.0827558691960673\\
1.44372186093047	-0.0857967017864523\\
1.44472236118059	-0.0870750444667512\\
1.44572286143072	-0.0861906029703112\\
1.44672336168084	-0.0869569940467225\\
1.44872436218109	-0.0894471980728127\\
1.44972486243122	-0.0888161843810855\\
1.45072536268134	-0.0892259276824712\\
1.45272636318159	-0.0917273028714427\\
1.45372686343172	-0.0919955574810101\\
1.45572786393197	-0.0944866486069365\\
1.45672836418209	-0.0940451765943364\\
1.45772886443222	-0.0963953871615835\\
1.45972986493247	-0.0963417869058194\\
1.46073036518259	-0.0963674815877096\\
1.46273136568284	-0.100314878365371\\
1.46373186593297	-0.0999199178003369\\
1.46473236618309	-0.101883494073483\\
1.46573286643322	-0.101841523820422\\
1.46973486743372	-0.103482932996219\\
1.47173586793397	-0.10307994998982\\
1.47273636818409	-0.106087657459713\\
1.47473736868434	-0.106179167407991\\
1.47573786893447	-0.107879396197997\\
1.47673836918459	-0.107836978055657\\
1.47873936968484	-0.108472884404689\\
1.47973986993497	-0.110412185071877\\
1.48174087043522	-0.110916118808834\\
1.48374187093547	-0.113163163348504\\
1.48474237118559	-0.11263684785445\\
1.48674337168584	-0.1140904534353\\
1.48774387193597	-0.113012525208531\\
1.48874437218609	-0.114086956647184\\
1.48974487243622	-0.115998867601911\\
1.49074537268634	-0.115482080919057\\
1.49274637318659	-0.117649513305035\\
1.49474737368684	-0.117614506426419\\
1.49574787393697	-0.118239482721323\\
1.49674837418709	-0.120384565048147\\
1.49774887443722	-0.119782287932306\\
1.49974987493747	-0.120494267813071\\
1.50175087543772	-0.123134849004731\\
1.50275137568784	-0.122097831671089\\
1.50375187593797	-0.123510419515441\\
1.50475237618809	-0.123547430990664\\
1.50575287643822	-0.122548759081896\\
1.50675337668834	-0.123115828054123\\
1.50775387693847	-0.125490616942507\\
1.50875437718859	-0.124279369150325\\
1.50975487743872	-0.124538641347189\\
1.51175587793897	-0.127171736710137\\
1.51375687843922	-0.12637886776905\\
1.51475737868934	-0.128961969072508\\
1.51575787893947	-0.127239977940598\\
1.5167583791896	-0.127558220486426\\
1.51775887943972	-0.127288806574195\\
1.51875937968985	-0.130130344066034\\
1.51975987993997	-0.128602180009304\\
1.52176088044022	-0.131387486377591\\
1.52276138069035	-0.132552200454393\\
1.52376188094047	-0.129764812411167\\
1.5247623811906	-0.129744955817488\\
1.52576288144072	-0.132112271784817\\
1.52676338169085	-0.130935764199748\\
1.5287643821911	-0.130768810972575\\
1.52976488244122	-0.132250665231909\\
1.53176588294147	-0.133191780794345\\
1.5327663831916	-0.134596634698905\\
1.53576788394197	-0.134546840203811\\
1.5367683841921	-0.136262464507405\\
1.53776888444222	-0.134754278982007\\
1.53876938469235	-0.134343287245632\\
1.53976988494247	-0.137214766770131\\
1.5407703851926	-0.137623249901485\\
1.54177088544272	-0.135592928553368\\
1.54277138569285	-0.136504066945416\\
1.54377188594297	-0.138284193843155\\
1.5447723861931	-0.138286482832848\\
1.54577288644322	-0.137518666175146\\
1.54677338669335	-0.140435485744083\\
1.54777388694347	-0.138979756743756\\
1.55077538769385	-0.141092913298963\\
1.55177588794397	-0.141391420902618\\
1.5527763881941	-0.140068005626371\\
1.55477738869435	-0.142737467567439\\
1.55577788894447	-0.143119468727923\\
1.5567783891946	-0.141736423869715\\
1.55777888944472	-0.144777557837181\\
1.55877938969485	-0.144038296982264\\
1.55977988994497	-0.145566221974561\\
1.5607803901951	-0.14457446026202\\
1.56278139069535	-0.146029581464242\\
1.56378189094547	-0.145203136232475\\
1.5647823911956	-0.147481512070596\\
1.56578289144572	-0.147067868947671\\
1.56678339169585	-0.148098579425033\\
1.56778389194597	-0.146784286529381\\
1.56978489244622	-0.150734649676656\\
1.57078539269635	-0.150959436277762\\
1.57178589294647	-0.151919936396074\\
1.57378689344672	-0.151729356370478\\
1.57478739369685	-0.150729770518552\\
1.57578789394697	-0.153003048690528\\
1.5767883941971	-0.152484252973211\\
1.57778889444722	-0.153668262930215\\
1.57878939469735	-0.154031991591491\\
1.57978989494747	-0.15598881644411\\
1.5807903951976	-0.156167344016883\\
1.58279139569785	-0.157907128874296\\
1.58379189594797	-0.158286706684746\\
1.5847923961981	-0.157657189511445\\
1.58579289644822	-0.157896282964147\\
1.58679339669835	-0.159347552337494\\
1.58779389694847	-0.159834264944021\\
1.58979489744872	-0.162760203260656\\
1.59079539769885	-0.16361365256875\\
1.59179589794897	-0.163216199447066\\
1.59479739869935	-0.165327420158374\\
1.59579789894947	-0.165228040813965\\
1.5967983991996	-0.167535186864391\\
1.59779889944972	-0.166519572933046\\
1.59879939969985	-0.16907814142008\\
1.6008004002001	-0.169506421686529\\
1.60180090045023	-0.170123104684234\\
1.60280140070035	-0.170129442991048\\
1.60380190095048	-0.172900882326224\\
1.6048024012006	-0.171801441823694\\
1.60580290145073	-0.172604860191454\\
1.60680340170085	-0.172534119960493\\
1.60780390195098	-0.174639858309071\\
1.60980490245123	-0.175566455879618\\
1.61180590295148	-0.17577298042789\\
1.6128064032016	-0.176386429271282\\
1.61380690345173	-0.176319326122468\\
1.61480740370185	-0.179319083651097\\
1.61580790395198	-0.177420880681818\\
1.61780890445223	-0.180071217156372\\
1.61880940470235	-0.180594366027168\\
1.61980990495248	-0.180490057174973\\
1.6208104052026	-0.181105780081043\\
1.62181090545273	-0.182421949232531\\
1.6248124062031	-0.182062907324319\\
1.62581290645323	-0.184833043684399\\
1.62681340670335	-0.183476523910959\\
1.6288144072036	-0.187283343421303\\
1.62981490745373	-0.186584740348034\\
1.63081540770385	-0.185228108201252\\
1.63181590795398	-0.186201163906721\\
1.6328164082041	-0.188481740293993\\
1.63481740870435	-0.186918331412854\\
1.63581790895448	-0.18844576071535\\
1.6368184092046	-0.191161366186625\\
1.63781890945473	-0.189933214132797\\
1.63881940970485	-0.189793136311165\\
1.6408204102051	-0.192803451313922\\
1.64182091045523	-0.190591148296477\\
1.64282141070535	-0.190503873161101\\
1.64382191095548	-0.19368848959644\\
1.6448224112056	-0.192661897443266\\
1.64582291145573	-0.192620188597443\\
1.64682341170585	-0.196580261665342\\
1.64982491245623	-0.194676176780326\\
1.65082541270635	-0.196948270865762\\
1.65182591295648	-0.197902719468095\\
1.6528264132066	-0.195629969808343\\
1.65382691345673	-0.199337437023217\\
1.65582791395698	-0.19813477467257\\
1.6568284142071	-0.198434187980204\\
1.65782891445723	-0.20162039125537\\
1.65882941470735	-0.200715007540667\\
1.65982991495748	-0.201021519148541\\
1.6608304152076	-0.1997416665294\\
1.66183091545773	-0.203006402785711\\
1.66283141570785	-0.203322215953783\\
1.66383191595798	-0.201124238805953\\
1.6648324162081	-0.204525402303481\\
1.66583291645823	-0.204592419875536\\
1.66783391695848	-0.203203535586464\\
1.6688344172086	-0.206894927154188\\
1.67083541770885	-0.205539340212427\\
1.67183591795898	-0.207716500543872\\
1.6728364182091	-0.208586964883753\\
1.67483741870935	-0.206204937513413\\
1.67583791895948	-0.209399468172872\\
1.67783891945973	-0.208225067000294\\
1.67883941970985	-0.210093249719995\\
1.68084042021011	-0.210377016618437\\
1.68184092046023	-0.208600291889222\\
1.68284142071036	-0.211823770488799\\
1.68384192096048	-0.21153336075033\\
1.68484242121061	-0.210271862104871\\
1.68584292146073	-0.211184900312706\\
1.68684342171086	-0.213242317654768\\
1.68884442221111	-0.211812738375226\\
1.69084542271136	-0.214520499872688\\
1.69284642321161	-0.2118504168703\\
1.69384692346173	-0.214407806071642\\
1.69484742371186	-0.215422234818459\\
1.69584792396198	-0.215374193458946\\
1.69684842421211	-0.216918056231295\\
1.69784892446223	-0.216171455659543\\
1.69884942471236	-0.216448908088351\\
1.69984992496248	-0.213969303034725\\
1.70185092546273	-0.216605675875887\\
1.70285142571286	-0.214889291633292\\
1.70385192596298	-0.217605120720872\\
1.70585292646323	-0.218006201459519\\
1.70685342671336	-0.217876673865042\\
1.70785392696348	-0.219716013152382\\
1.70885442721361	-0.21821514688497\\
1.71085542771386	-0.220057513228832\\
1.71185592796398	-0.218735318697893\\
1.71385692846423	-0.217733487243434\\
1.71485742871436	-0.221242415386142\\
1.71685842921461	-0.220338347456862\\
1.71785892946473	-0.220209402990009\\
1.71885942971486	-0.222104176050209\\
1.72086043021511	-0.220699062125421\\
1.72186093046523	-0.222110280152364\\
1.72286143071536	-0.222100607229248\\
1.72386193096548	-0.221049748575378\\
1.72586293146573	-0.223350082054163\\
1.72686343171586	-0.222602425180102\\
1.72886443221611	-0.224090142081269\\
1.72986493246623	-0.22302658022184\\
1.73186593296648	-0.22269470554467\\
1.73286643321661	-0.224995916737907\\
1.73386693346673	-0.225038381711894\\
1.73486743371686	-0.223309994504667\\
1.73586793396698	-0.226732705303426\\
1.73686843421711	-0.225539419460886\\
1.73786893446723	-0.223135422482037\\
1.74087043521761	-0.225683455338133\\
1.74187093546773	-0.224389947795961\\
1.74287143571786	-0.22454995400406\\
1.74387193596798	-0.2268874421252\\
1.74587293646823	-0.225111713715478\\
1.74687343671836	-0.227776751834589\\
1.74787393696848	-0.225679609373554\\
1.74887443721861	-0.226549541678908\\
1.74987493746873	-0.225351148713839\\
1.75087543771886	-0.226957187193698\\
1.75187593796898	-0.227375173764337\\
1.75287643821911	-0.225294838122549\\
1.75387693846923	-0.230383890171209\\
1.75487743871936	-0.229231797065477\\
1.75587793896948	-0.226896048042609\\
1.75687843921961	-0.226568900575306\\
1.75787893946974	-0.228868225793213\\
1.75887943971986	-0.226980094693011\\
1.76188094047024	-0.229964247533974\\
1.76288144072036	-0.229456468983924\\
1.76388194097049	-0.228346117931835\\
1.76488244122061	-0.230470240958075\\
1.76588294147074	-0.22967020315957\\
1.76688344172086	-0.227863534382667\\
1.76788394197099	-0.228247548441136\\
1.76888444222111	-0.230371769422569\\
1.77088544272136	-0.229222008918195\\
1.77288644322161	-0.232880938433194\\
1.77488744372186	-0.230064139946526\\
1.77588794397199	-0.232702908833205\\
1.77688844422211	-0.231083723309069\\
1.77888944472236	-0.232538432600488\\
1.78189094547274	-0.231751375028376\\
1.78289144572286	-0.23505597327106\\
1.78489244622311	-0.232869981867143\\
1.78589294647324	-0.235656346861077\\
1.78789394697349	-0.233505932915214\\
1.78889444722361	-0.233817840197394\\
1.79089544772386	-0.235809479429693\\
1.79189594797399	-0.235412887459641\\
1.79289644822411	-0.234079412662907\\
1.79389694847424	-0.236901531786978\\
1.79489744872436	-0.236357307936428\\
1.79589794897449	-0.234914304412015\\
1.79689844922461	-0.238380467250839\\
1.79789894947474	-0.237360386501071\\
1.79889944972486	-0.238591665547948\\
1.79989994997499	-0.236876811190323\\
1.80190095047524	-0.23879076568547\\
1.80290145072536	-0.238171265839478\\
1.80390195097549	-0.240722797991074\\
1.80490245122561	-0.239837949615733\\
1.80690345172586	-0.239619084101461\\
1.80790395197599	-0.241722582572054\\
1.80890445222611	-0.240676099900953\\
1.81090545272636	-0.241963093530598\\
1.81190595297649	-0.244472992159467\\
1.81390695347674	-0.241867082799383\\
1.81490745372686	-0.245163204551241\\
1.81590795397699	-0.244423364984484\\
1.81690845422711	-0.244523130428571\\
1.81790895447724	-0.246743074989543\\
1.81990995497749	-0.246600089165481\\
1.82291145572786	-0.249793034641194\\
1.82491245622811	-0.248011632933988\\
1.82591295647824	-0.251667633861443\\
1.82691345672836	-0.250605306657345\\
1.82891445722861	-0.252902483301852\\
1.83091545772886	-0.254393927489581\\
1.83191595797899	-0.254951298986504\\
1.83291645822911	-0.257324739107347\\
1.83391695847924	-0.257967740717783\\
1.83491745872936	-0.25728829763378\\
1.83591795897949	-0.260770771512277\\
1.83791895947974	-0.258103792460046\\
1.84092046023012	-0.263739473816656\\
1.84192096048024	-0.263416038689547\\
1.84292146073037	-0.266415147678685\\
1.84392196098049	-0.266589596176461\\
1.84492246123062	-0.267303914759939\\
1.84592296148074	-0.266318432282723\\
1.84692346173087	-0.270042922974637\\
1.84792396198099	-0.269101206221757\\
1.84892446223112	-0.27055799658174\\
1.84992496248124	-0.270434493283423\\
1.85092546273137	-0.273718889625151\\
1.85192596298149	-0.275143520823707\\
1.85292646323162	-0.274713323234363\\
1.85392696348174	-0.277943077997173\\
1.85692846423212	-0.279325471675244\\
1.85792896448224	-0.282312083863702\\
1.85892946473237	-0.281187577104933\\
1.86093046523262	-0.286352878548872\\
1.86193096548274	-0.287990617593728\\
1.86393196598299	-0.287027759263602\\
1.86493246623312	-0.2910752917298\\
1.86693346673337	-0.289996334348404\\
1.86893446723362	-0.294929670003119\\
1.87093546773387	-0.296252312712253\\
1.87293646823412	-0.300609884420749\\
1.87393696848424	-0.29945872253112\\
1.87493746873437	-0.299171726735488\\
1.87593796898449	-0.303369880068578\\
1.87693846923462	-0.302855347303411\\
1.87993996998499	-0.308730926774591\\
1.88094047023512	-0.30865701022328\\
1.88194097048524	-0.309453639983727\\
1.88394197098549	-0.312960254972096\\
1.88494247123562	-0.312024732651683\\
1.88594297148574	-0.31737621761058\\
1.88794397198599	-0.316562297552072\\
1.89094547273637	-0.323085615021869\\
1.89194597298649	-0.321768291560653\\
1.89294647323662	-0.324787789026314\\
1.89494747373687	-0.326112189017177\\
1.89594797398699	-0.325389205030603\\
1.89694847423712	-0.329724834262803\\
1.89794897448724	-0.328999066653643\\
1.89894947473737	-0.331510462076426\\
1.89994997498749	-0.331433364652838\\
1.90195097548774	-0.334554375601329\\
1.90295147573787	-0.334265656845227\\
1.90395197598799	-0.337502592242134\\
1.90495247623812	-0.338574955875365\\
1.90595297648824	-0.338660927553307\\
1.90695347673837	-0.339765307717847\\
1.90795397698849	-0.343472301296167\\
1.90895447723862	-0.34364051925191\\
1.90995497748874	-0.344625454757335\\
1.91095547773887	-0.347083888022848\\
1.91295647823912	-0.348271935366306\\
1.91395697848924	-0.347925593138007\\
1.91495747873937	-0.352265180973197\\
1.91595797898949	-0.35137672647734\\
1.91695847923962	-0.351741553469815\\
1.91795897948974	-0.356459232867294\\
1.91895947973987	-0.356002470385294\\
1.92096048024012	-0.357338308482385\\
1.92296148074037	-0.361557331356166\\
1.9239619809905	-0.360273484080484\\
1.92596298149075	-0.364711498463254\\
1.92696348174087	-0.363012826775265\\
1.927963981991	-0.364514499244784\\
1.92896448224112	-0.367012364695521\\
1.9319659829915	-0.368558386964658\\
1.93396698349175	-0.371871735297349\\
1.93496748374187	-0.371569264771998\\
1.935967983992	-0.375925637124741\\
1.93796898449225	-0.373789036605256\\
1.94097048524262	-0.379316778337154\\
1.94197098549275	-0.378594905086739\\
1.94297148574287	-0.381824786861983\\
1.943971985993	-0.382783308472444\\
1.94497248624312	-0.382821817874173\\
1.94597298649325	-0.382000931179113\\
1.94697348674337	-0.38655540358448\\
1.9479739869935	-0.385847435242525\\
1.94997498749375	-0.388651247712756\\
1.95097548774387	-0.387886042770985\\
1.951975987994	-0.389286468699999\\
1.95297648824412	-0.388728958777468\\
1.95397698849425	-0.391084752694391\\
1.95497748874437	-0.391912596076307\\
1.9559779889945	-0.391108459069804\\
1.95697848924462	-0.392640368767199\\
1.95797898949475	-0.395618291779725\\
1.95897948974487	-0.394225136082318\\
1.96098049024512	-0.397201444789111\\
1.96298149074537	-0.397632887541078\\
1.9639819909955	-0.396396549442428\\
1.96498249124562	-0.399647788963116\\
1.96598299149575	-0.398988068258688\\
1.96698349174587	-0.400219886876967\\
1.967983991996	-0.402419508387595\\
1.96998499249625	-0.403058798519197\\
1.97098549274637	-0.402917088302206\\
1.97298649324662	-0.405574959685042\\
1.97398699349675	-0.403627496371803\\
1.975987993997	-0.405908957341719\\
1.97698849424712	-0.405806033010619\\
1.97898949474737	-0.408345631870458\\
1.98099049524762	-0.408738086446154\\
1.98199099549775	-0.408292075047039\\
1.983991995998	-0.409976738260966\\
1.98499249624812	-0.408424938289789\\
1.98599299649825	-0.412709468779541\\
1.9879939969985	-0.410398264026815\\
1.98899449724862	-0.4115024403632\\
1.98999499749875	-0.411746858491822\\
1.99099549774887	-0.412742472520954\\
1.991995997999	-0.411688289116774\\
1.99299649824912	-0.413919534635897\\
1.9959979989995	-0.412479391843908\\
1.99699849924962	-0.41560998315481\\
1.99799899949975	-0.413572587532105\\
2	-0.415828620869444\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plots/VLT_NGS_tip_PSD.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.23922,0.90196}%
\definecolor{mycolor2}{rgb}{0.37647,0.37647,0.37647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.528in,
height=2.097in,
at={(0.592in,0.283in)},
scale only axis,
xmin=10,
xmax=80,
xtick={10, 20, 30, 40, 50, 60, 70, 80},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency in \unit{\Hz}},
ymode=log,
ymin=0.0003,
ymax=0.03,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Power in \unit{\micro\meter\per\Hz\tothe{0.5}}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
yticklabel style={xshift = -1mm,/pgf/number format/fixed},
xticklabel style={yshift = -1mm,/pgf/number format/fixed},
/tikz/line join=round
]
\addplot [color=mycolor1, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
9.8901098901099	0.00085254785411247\\
10.1343101343101	0.000902766313382035\\
10.2564102564103	0.000921915462925161\\
10.3785103785104	0.000932757856974759\\
10.5006105006105	0.000936079890545551\\
10.7448107448107	0.00093566110005082\\
10.8669108669109	0.00094235117998637\\
10.989010989011	0.00095924236834549\\
11.1111111111111	0.000987201173237555\\
11.3553113553114	0.00106208559059229\\
11.4774114774115	0.0010952163714584\\
11.5995115995116	0.00111505913326054\\
11.7216117216117	0.00111594184846095\\
11.8437118437118	0.00109617565635086\\
11.965811965812	0.00105904857871785\\
12.3321123321123	0.000927527156055211\\
12.4542124542125	0.00090101328248502\\
12.5763125763126	0.000884767178994605\\
12.6984126984127	0.000875597257036391\\
12.8205128205128	0.000872141846699252\\
12.9426129426129	0.000876221138714784\\
13.0647130647131	0.00089139838848781\\
13.1868131868132	0.000920177849077193\\
13.3089133089133	0.000961949209720804\\
13.5531135531135	0.00106668479151172\\
13.6752136752137	0.00111658866430516\\
13.7973137973138	0.00115556458395512\\
13.9194139194139	0.00117759047927892\\
14.041514041514	0.00117872192560549\\
14.1636141636142	0.00115837912149274\\
14.2857142857143	0.00112037221778604\\
14.5299145299145	0.00102877154055777\\
14.6520146520147	0.00100005724743792\\
14.7741147741148	0.000996355873916047\\
14.8962148962149	0.00101986012741938\\
15.018315018315	0.00106539990288384\\
15.2625152625153	0.00118568171991002\\
15.3846153846154	0.00124424605867738\\
15.5067155067155	0.00129614753221079\\
15.7509157509158	0.00139452974007667\\
15.8730158730159	0.00147204219278935\\
15.995115995116	0.00160921611722166\\
16.1172161172161	0.00184090438207464\\
16.2393162393162	0.00218345068165814\\
16.3614163614164	0.00262310282769078\\
16.4835164835165	0.0031202112914674\\
16.6056166056166	0.00362030213627258\\
16.7277167277167	0.00406504665943237\\
16.8498168498168	0.00440234816299166\\
16.971916971917	0.00459543828727347\\
17.0940170940171	0.00462970706954382\\
17.2161172161172	0.00451561227632231\\
17.3382173382173	0.00428653922396568\\
17.4603174603175	0.00399142577854852\\
17.7045177045177	0.00340470029917132\\
17.8266178266178	0.0031798178834697\\
17.948717948718	0.00301152835985791\\
18.0708180708181	0.00289250749255018\\
18.1929181929182	0.0028181581396102\\
18.3150183150183	0.00279249418926043\\
18.4371184371184	0.00282232625275237\\
18.5592185592186	0.00290494151223813\\
18.8034188034188	0.00313588378303631\\
18.9255189255189	0.00321577083191658\\
19.0476190476191	0.00323316039509267\\
19.1697191697192	0.00317494231333256\\
19.2918192918193	0.00304251275515113\\
19.4139194139194	0.0028487554036308\\
19.5360195360195	0.00261308395894271\\
19.6581196581197	0.00235637663438224\\
19.7802197802198	0.00209769278640261\\
19.9023199023199	0.00185431824719899\\
20.02442002442	0.00164543063088904\\
20.1465201465201	0.00149666341082796\\
20.2686202686203	0.00143752536173585\\
20.3907203907204	0.0014837455791998\\
20.5128205128205	0.0016185688628404\\
20.6349206349206	0.00179886918441227\\
20.7570207570208	0.00197622874208825\\
20.8791208791209	0.00211082109569034\\
21.001221001221	0.0021768944694833\\
21.1233211233211	0.00216505496620764\\
21.2454212454212	0.00208298706937674\\
21.3675213675214	0.00195413692519389\\
21.4896214896215	0.00181336950712413\\
21.6117216117216	0.0016985688332091\\
21.7338217338217	0.00163906251306522\\
21.8559218559219	0.00164772821367232\\
21.978021978022	0.00172572715199249\\
22.1001221001221	0.00187535064728917\\
22.2222222222222	0.00210436526008119\\
22.3443223443224	0.00241560816728902\\
22.4664224664225	0.00279341764240804\\
22.5885225885226	0.00320029995025997\\
22.7106227106227	0.00358513799489446\\
22.8327228327228	0.00389706775162838\\
22.954822954823	0.00410066002236826\\
23.0769230769231	0.0041904463758903\\
23.3211233211233	0.00421654377122439\\
23.4432234432234	0.00433440090491681\\
23.5653235653236	0.00462722076494257\\
23.6874236874237	0.00508556874433154\\
23.8095238095238	0.00562390119196651\\
23.9316239316239	0.00612750079601133\\
24.0537240537241	0.00649563938322616\\
24.1758241758242	0.00666558378940861\\
24.2979242979243	0.00662249349562181\\
24.4200244200244	0.00639863194877776\\
24.5421245421245	0.00606118107777635\\
25.030525030525	0.00470910024167027\\
25.1526251526251	0.00436252578072172\\
25.2747252747253	0.00395231887137616\\
25.3968253968254	0.00348325660508752\\
25.5189255189255	0.00299207227163535\\
25.6410256410256	0.00253627447247062\\
25.7631257631258	0.00217517153114364\\
25.8852258852259	0.00194367550848325\\
26.007326007326	0.00183118331612801\\
26.1294261294261	0.00179162078798836\\
26.4957264957265	0.0017488464468399\\
26.6178266178266	0.00173212561366505\\
26.7399267399267	0.00172119437166556\\
26.8620268620269	0.00171906920458209\\
26.984126984127	0.00172791976720662\\
27.1062271062271	0.00175303225253937\\
27.2283272283272	0.00180478882551372\\
27.3504273504274	0.00189522343048551\\
27.4725274725275	0.00202943893952776\\
27.7167277167277	0.00237595545208992\\
27.8388278388278	0.00253232230161949\\
27.960927960928	0.00263934825274336\\
28.0830280830281	0.00268316522806588\\
28.2051282051282	0.00267005638021185\\
28.3272283272283	0.00262730259032391\\
28.4493284493284	0.00259516053630874\\
28.5714285714286	0.00260840307013989\\
28.6935286935287	0.00267560576726245\\
28.8156288156288	0.00277354626461961\\
28.9377289377289	0.00286209273138893\\
29.0598290598291	0.00290499707794238\\
29.1819291819292	0.0028828602469562\\
29.3040293040293	0.00279608151481595\\
29.4261294261294	0.0026607480058787\\
29.5482295482295	0.00250053023125058\\
29.9145299145299	0.00204801948342709\\
30.03663003663	0.00192406818473576\\
30.1587301587302	0.00181347229284343\\
30.2808302808303	0.00172192654186717\\
30.4029304029304	0.00165976210062967\\
30.5250305250305	0.00163546024450803\\
30.6471306471307	0.00164797083025871\\
31.013431013431	0.00175845015804089\\
31.1355311355311	0.00177476598207685\\
31.2576312576313	0.00178219678354487\\
31.3797313797314	0.00179640983682966\\
31.5018315018315	0.00183354278981066\\
31.6239316239316	0.00189988033479615\\
31.8681318681319	0.00207434321702206\\
31.990231990232	0.00214118075698502\\
32.1123321123321	0.0021718176132776\\
32.2344322344322	0.00216093275703343\\
32.3565323565324	0.00211326995876915\\
32.4786324786325	0.00204072426802449\\
32.7228327228327	0.00187761409583198\\
32.8449328449328	0.00180872268896182\\
32.967032967033	0.0017567978341481\\
33.0891330891331	0.0017282480253178\\
33.2112332112332	0.00173464388002319\\
33.3333333333333	0.00179256060782387\\
33.4554334554335	0.00191525880074433\\
33.5775335775336	0.00210037323778443\\
33.6996336996337	0.00232471116691378\\
33.8217338217338	0.00255059039242642\\
33.943833943834	0.00273754152846735\\
34.0659340659341	0.00285287972875804\\
34.1880341880342	0.00287880800258964\\
34.3101343101343	0.00281551315109249\\
34.4322344322344	0.00267995987506945\\
34.5543345543346	0.00250043551662407\\
34.9206349206349	0.00196726128538132\\
35.042735042735	0.00183190594992815\\
35.1648351648352	0.00171831595535931\\
35.2869352869353	0.00162957796481042\\
35.4090354090354	0.00157472794938735\\
35.5311355311355	0.001561636293788\\
35.6532356532357	0.00158737545332387\\
35.8974358974359	0.00168180131150714\\
36.019536019536	0.00170506467176443\\
36.1416361416361	0.00169163929243532\\
36.2637362637363	0.00163789916420542\\
36.3858363858364	0.0015488460719623\\
36.5079365079365	0.00143524982366131\\
36.6300366300366	0.0013103078094134\\
36.8742368742369	0.00107625914396253\\
36.996336996337	0.000988702433393383\\
37.1184371184371	0.0009347289282374\\
37.2405372405372	0.000924207480083475\\
37.3626373626374	0.00096149657438008\\
37.4847374847375	0.00104042737192312\\
37.6068376068376	0.00114514383871736\\
37.7289377289377	0.00125579795142235\\
37.8510378510379	0.00135411232776364\\
37.973137973138	0.00142692364309275\\
38.0952380952381	0.00146803415753253\\
38.2173382173382	0.00147848288976594\\
38.3394383394383	0.00146493799929622\\
38.4615384615385	0.00143627843858546\\
38.5836385836386	0.00139955785878348\\
38.7057387057387	0.00135760756725207\\
38.8278388278388	0.00131005679012921\\
39.1941391941392	0.00116069252363924\\
39.3162393162393	0.00113931954090947\\
39.4383394383394	0.00114599239812379\\
39.5604395604396	0.00117606604752814\\
39.6825396825397	0.00121607615638332\\
39.8046398046398	0.00125042728384836\\
39.9267399267399	0.00126718978036176\\
40.04884004884	0.00126073795388132\\
40.1709401709402	0.00123204904568634\\
40.2930402930403	0.00118785018874766\\
40.4151404151404	0.00113907044696907\\
40.5372405372405	0.00109841307754163\\
40.6593406593407	0.00107689047106495\\
40.7814407814408	0.00108029339499253\\
40.9035409035409	0.00110786114849521\\
41.025641025641	0.00115437493354751\\
41.1477411477411	0.0012138526141545\\
41.5140415140415	0.00143137493550437\\
41.6361416361416	0.00150317567973709\\
41.7582417582418	0.00156192272097478\\
41.8803418803419	0.00159709147041614\\
42.002442002442	0.00159957860740003\\
42.1245421245421	0.00156466116587349\\
42.2466422466423	0.00149398999508954\\
42.3687423687424	0.0013960005521799\\
42.4908424908425	0.00128452987832145\\
42.6129426129426	0.00117573706366873\\
42.7350427350427	0.00108383025115436\\
42.8571428571429	0.001016970299773\\
42.979242979243	0.000975658372293512\\
43.1013431013431	0.000954994697624278\\
43.2234432234432	0.000949085480413976\\
43.3455433455433	0.000954310972121979\\
43.4676434676435	0.000969883802626414\\
43.5897435897436	0.000996283458681869\\
43.7118437118437	0.00103302358302676\\
44.0781440781441	0.00117096731630666\\
44.2002442002442	0.0012170220776346\\
44.3223443223443	0.00127010184457066\\
44.4444444444444	0.00134454890837062\\
44.5665445665446	0.00145717990997438\\
44.6886446886447	0.00161954824201719\\
44.8107448107448	0.00183202899791221\\
44.9328449328449	0.00208365875050543\\
45.0549450549451	0.00235603525725647\\
45.1770451770452	0.00262756445906893\\
45.2991452991453	0.00287654995998281\\
45.4212454212454	0.00308341967821713\\
45.5433455433456	0.00323268250058083\\
45.6654456654457	0.00331529923949893\\
45.7875457875458	0.00333297856198308\\
45.9096459096459	0.003307586371104\\
46.031746031746	0.00329970694190612\\
46.1538461538462	0.00343160007532752\\
46.2759462759463	0.00387666000054907\\
46.3980463980464	0.00477348541504137\\
46.6422466422466	0.00791700450496488\\
46.7643467643468	0.00995196218713608\\
46.8864468864469	0.0120731110591377\\
47.008547008547	0.0140729948197689\\
47.1306471306471	0.015735880427597\\
47.2527472527473	0.0168691930036273\\
47.3748473748474	0.0173374436099247\\
47.4969474969475	0.0170895729361422\\
47.6190476190476	0.0161720294356004\\
47.7411477411477	0.0147234375768174\\
47.8632478632479	0.0129509385356045\\
47.985347985348	0.0110914919279224\\
48.2295482295482	0.00791107036064815\\
48.3516483516484	0.00677291510701476\\
48.4737484737485	0.00588201669546076\\
48.5958485958486	0.00512840673171717\\
48.7179487179487	0.00442727536677912\\
48.8400488400488	0.00374990338300251\\
48.962148962149	0.00311506176732843\\
49.0842490842491	0.00256364913801441\\
49.2063492063492	0.00213290023123434\\
49.3284493284493	0.00183705256504806\\
49.4505494505495	0.00166117712940253\\
49.5726495726496	0.00157333485359204\\
49.6947496947497	0.0015441798055212\\
49.8168498168498	0.00155621756840018\\
49.9389499389499	0.00160121203574856\\
50.0610500610501	0.00167474290739848\\
50.1831501831502	0.00177280635239886\\
50.5494505494506	0.00214224733892642\\
50.6715506715507	0.00224646587737292\\
50.7936507936508	0.00231039725052484\\
50.9157509157509	0.00231657331923855\\
51.037851037851	0.00225487875086211\\
51.1599511599512	0.00212693927322017\\
51.2820512820513	0.00194870634964728\\
51.5262515262515	0.00157127096423935\\
51.6483516483516	0.00144899872662439\\
51.7704517704518	0.00140074406055348\\
51.8925518925519	0.00141620253150015\\
52.014652014652	0.00147376829978686\\
52.1367521367521	0.00156391991918765\\
52.2588522588523	0.00169618435300496\\
52.3809523809524	0.00188606429008959\\
52.6251526251526	0.00241706903459219\\
52.7472527472527	0.00269235423659037\\
52.8693528693529	0.00291506099360627\\
52.991452991453	0.00305093768412587\\
53.1135531135531	0.0030877287988462\\
53.2356532356532	0.00304280969951439\\
53.3577533577534	0.00296530631966384\\
53.4798534798535	0.00292640279419467\\
53.6019536019536	0.00298993742013316\\
53.7240537240537	0.00317371471613038\\
53.8461538461539	0.00343814086484531\\
53.968253968254	0.0037130301629973\\
54.0903540903541	0.00393020266350201\\
54.2124542124542	0.00404085725275333\\
54.3345543345543	0.00402087780552346\\
54.4566544566545	0.00387066278809402\\
54.5787545787546	0.00361211033996507\\
54.7008547008547	0.00328310780165023\\
54.8229548229548	0.00292940250721609\\
54.9450549450549	0.00259417333797213\\
55.0671550671551	0.00230711076599378\\
55.1892551892552	0.0020774906777942\\
55.3113553113553	0.00189656055162354\\
55.4334554334554	0.00174883266014564\\
55.5555555555556	0.00162412424266033\\
55.6776556776557	0.00152283080002227\\
55.7997557997558	0.00145393310065961\\
55.9218559218559	0.00142974669679218\\
56.043956043956	0.00146135607679188\\
56.1660561660562	0.00155573670241065\\
56.2881562881563	0.0017127668407328\\
56.5323565323565	0.00215946801443623\\
56.6544566544567	0.00239423107181472\\
56.7765567765568	0.00259133537753789\\
56.8986568986569	0.00272147329505182\\
57.020757020757	0.00276779450838121\\
57.1428571428571	0.00273070158987983\\
57.2649572649573	0.00262883267335679\\
57.5091575091575	0.00236606506391718\\
57.6312576312576	0.00226929976178049\\
57.7533577533578	0.00221077563364581\\
57.997557997558	0.00214152025538042\\
58.1196581196581	0.00208808529717178\\
58.2417582417582	0.00200674176456942\\
58.3638583638584	0.0018988062804533\\
58.4859584859585	0.00177265516420585\\
58.7301587301587	0.00151745580808185\\
58.8522588522589	0.00142178875701675\\
58.974358974359	0.00137657695160685\\
59.0964590964591	0.00140535090066713\\
59.2185592185592	0.00152120568345194\\
59.3406593406593	0.0017184085126438\\
59.5848595848596	0.00226712779041287\\
59.7069597069597	0.00256525064441072\\
59.8290598290598	0.00284698518577864\\
59.95115995116	0.00309409512993785\\
60.0732600732601	0.00329607873544375\\
60.1953601953602	0.00345307378031531\\
60.3174603174603	0.00357760329830262\\
60.4395604395604	0.00369290706620353\\
60.5616605616606	0.0038260202820037\\
60.6837606837607	0.00399655903365785\\
61.050061050061	0.00465596726533144\\
61.1721611721612	0.00482386031869149\\
61.2942612942613	0.00490661663929646\\
61.4163614163614	0.00487990777788947\\
61.5384615384615	0.00473351007268536\\
61.6605616605617	0.00447363425861914\\
61.7826617826618	0.00412392903076162\\
61.9047619047619	0.00372504683804311\\
62.026862026862	0.00333202314869831\\
62.1489621489622	0.0030070019876101\\
62.2710622710623	0.00280289829937038\\
62.3931623931624	0.00273954660479006\\
62.5152625152625	0.00279180947129419\\
62.7594627594628	0.00302888289471237\\
62.8815628815629	0.00312006311190472\\
63.003663003663	0.00315705605343277\\
63.1257631257631	0.00313122373302704\\
63.2478632478633	0.00304449780255359\\
63.3699633699634	0.00290558547998342\\
63.4920634920635	0.00272598779125469\\
63.6141636141636	0.00251649753068868\\
63.7362637362637	0.00228527581445429\\
63.8583638583639	0.00203814293828312\\
63.980463980464	0.00178062102209732\\
64.1025641025641	0.00152051236933676\\
64.2246642246642	0.00127005406905074\\
64.3467643467643	0.00104748600456373\\
64.4688644688645	0.00087744672923349\\
64.5909645909646	0.00078531320386035\\
64.7130647130647	0.000778971929780847\\
64.8351648351648	0.000836217824955667\\
64.957264957265	0.000922130153919159\\
65.0793650793651	0.00100971983463983\\
65.2014652014652	0.00108357183101961\\
65.3235653235653	0.00113635487705947\\
65.4456654456654	0.00116560193609533\\
65.5677655677656	0.00117178794054963\\
65.6898656898657	0.0011572369407703\\
65.8119658119658	0.00112542008911575\\
65.9340659340659	0.00108040860001711\\
66.056166056166	0.00102643394590628\\
66.1782661782662	0.000967635541397379\\
66.4224664224664	0.000851999834578633\\
66.5445665445665	0.000804015274345386\\
66.6666666666667	0.000769008246912287\\
66.7887667887668	0.000751416336256914\\
66.9108669108669	0.000753995893938185\\
67.032967032967	0.000776491865016333\\
67.1550671550672	0.000814885920642932\\
67.2771672771673	0.000861705779291712\\
67.3992673992674	0.000907414908069141\\
67.5213675213675	0.000942553183235364\\
67.6434676434676	0.000960126837519182\\
67.7655677655678	0.000957620564879927\\
67.8876678876679	0.000937939512649635\\
68.1318681318681	0.000879646379335145\\
68.2539682539683	0.00085916118104435\\
68.3760683760684	0.000851523942673833\\
68.4981684981685	0.000856993487000553\\
68.6202686202686	0.000873953299465649\\
68.7423687423687	0.00090064256395142\\
68.8644688644689	0.000934998494011144\\
69.1086691086691	0.00101148120757004\\
69.2307692307692	0.00104352344909694\\
69.3528693528693	0.00106630124951592\\
69.4749694749695	0.00107941150830272\\
69.8412698412698	0.00109765209911076\\
69.96336996337	0.00111376797518496\\
70.0854700854701	0.00114010876327432\\
70.4517704517704	0.00124626501814766\\
70.5738705738706	0.00126705248138487\\
70.6959706959707	0.00126974220218747\\
70.8180708180708	0.00125301407993268\\
70.9401709401709	0.00122074571752522\\
71.0622710622711	0.00118199865310882\\
71.1843711843712	0.00115015710654972\\
71.3064713064713	0.00114099013715746\\
71.4285714285714	0.00116884153596913\\
71.5506715506716	0.00124103495255558\\
71.6727716727717	0.00135347663489249\\
71.7948717948718	0.00149089403813913\\
71.9169719169719	0.00163113096331917\\
72.039072039072	0.00175052282116268\\
72.1611721611722	0.00182863262881429\\
72.2832722832723	0.00185188350770801\\
72.4053724053724	0.00181575413955883\\
72.5274725274725	0.00172516737240842\\
72.6495726495726	0.00159297357885882\\
72.7716727716728	0.00143691293051417\\
72.8937728937729	0.00127590755001927\\
73.015873015873	0.00112678010870916\\
73.1379731379731	0.00100231906094378\\
73.2600732600733	0.000910847714195119\\
73.3821733821734	0.000856371266086469\\
73.5042735042735	0.0008381689375018\\
73.6263736263736	0.000850257980508205\\
73.7484737484737	0.000882379946496859\\
73.8705738705739	0.000922623336079814\\
73.992673992674	0.000960025869749113\\
74.1147741147741	0.000986073229473352\\
74.2368742368742	0.000995260291962509\\
74.3589743589744	0.000985259499094498\\
74.4810744810745	0.000956995348887434\\
74.6031746031746	0.000914546826320436\\
74.7252747252747	0.000864526335238446\\
74.8473748473749	0.00081457997428808\\
74.969474969475	0.000771105457895098\\
75.0915750915751	0.000737165738422974\\
75.2136752136752	0.000712086378280325\\
75.3357753357753	0.00069321311149094\\
75.4578754578755	0.000678417975657968\\
75.5799755799756	0.000667388108703715\\
75.7020757020757	0.000660951616919713\\
75.8241758241758	0.000659260124858262\\
76.0683760683761	0.000660753638727028\\
76.1904761904762	0.000656244551604009\\
76.3125763125763	0.000644411591027002\\
76.4346764346764	0.00062537664146569\\
76.6788766788767	0.000579659012813607\\
76.8009768009768	0.000564297764745316\\
76.9230769230769	0.000561556642409353\\
77.045177045177	0.000574675005594404\\
77.1672771672772	0.000603361346553352\\
77.2893772893773	0.000643671544657032\\
77.4114774114774	0.000688917098184709\\
77.5335775335775	0.000731082473299099\\
77.6556776556776	0.000762325924308403\\
77.7777777777778	0.000776349851511082\\
77.8998778998779	0.000769471969829155\\
78.021978021978	0.000741227871087867\\
78.1440781440781	0.000694402730482129\\
78.2661782661783	0.000634511598125915\\
78.3882783882784	0.000568859508192998\\
78.5103785103785	0.00050535572246284\\
78.6324786324786	0.000451213338500959\\
78.7545787545788	0.000411628342461089\\
78.8766788766789	0.000388723940944225\\
78.998778998779	0.000381406145435308\\
79.1208791208791	0.000386499097366449\\
79.2429792429792	0.000400465597964752\\
79.3650793650794	0.000420670535420841\\
79.4871794871795	0.000445827347093369\\
79.6092796092796	0.000475718630839198\\
79.97557997558	0.00058761999112239\\
80.0976800976801	0.000622955646586296\\
};
\addplot [color=red, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
17.1	0.000189287203344058\\
17.1	0.00462411642467602\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
17.1	0.00462411642467602\\
};
\addplot [color=red, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
24.3	0.000189287203344058\\
24.3	0.00661868784932548\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
24.3	0.00661868784932548\\
};
\addplot [color=red, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
34.1	0.000189287203344057\\
34.1	0.00286011371715703\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
34.1	0.00286011371715703\\
};
\addplot [color=red, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
54.3	0.000189287203344057\\
54.3	0.00402653198908954\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
54.3	0.00402653198908954\\
};
\addplot [color=red, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
61.5	0.000189287203344057\\
61.5	0.0047796253498247\\
};
\addplot [color=red, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
61.5	0.0047796253498247\\
};
\addplot [color=mycolor2, dashed, line width=0.9pt, forget plot]
  table[row sep=crcr]{%
47.3748	0.0003\\
47.3748	0.03\\
};
\end{axis}
\end{tikzpicture}%
